Astrophysical Neutrinos and Flavor Evolution With Self Interaction

In a core collapse supernova, collective oscillations of neutrinos emitted by the proto-neutron star significantly modifies the partition of energy between different flavors in a way which is potentially important for the nucleosynthesis of heavy elements at the outer layers. As the outcome of collective oscillations depends nonlinearly on the chosen initial conditions proto-neutron star, their systematical study across the proto-neutron star model space may provide answers to some key questions.

==> antipartial2.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xtick={ 0, 10, 20},
xlabel={$E(MeV)$},
xlabel style={at={(axis description cs:0.5,0)},anchor=north},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.0012,
ytick=\empty,
ylabel style={at={(axis description cs:0.09,0.5)}},
axis background/.style={fill=white},
title={\centerline{Antineutrino}},
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white, font=\fontsize{7}{11}\selectfont}
]
\addplot [color=blue,dashed,line width=3.0pt]
  table[row sep=crcr]{
0.1	3.54023981288405e-07\\
0.2	2.60400491174187e-06\\
0.3	8.08043758952203e-06\\
0.4	1.76104465112318e-05\\
0.5	3.16242094491908e-05\\
0.6	5.02438239278433e-05\\
0.7	7.33571284202393e-05\\
0.8	0.000100678661186699\\
0.9	0.00013179965315269\\
1	0.000166228699581783\\
1.1	0.000203424534683922\\
1.2	0.000242822140094028\\
1.3	0.00028385324914185\\
1.4	0.000325962161153276\\
1.5	0.000368617651141275\\
1.6	0.000411321647914041\\
1.7	0.000453615255857989\\
1.8	0.000495082610681142\\
1.9	0.000535352985668163\\
2	0.000574101501122535\\
2.1	0.000611048734434901\\
2.2	0.000645959480542912\\
2.3	0.000678640871487048\\
2.4	0.000708940028481\\
2.5	0.000736741389666283\\
2.6	0.000761963830859023\\
2.7	0.000784557674550733\\
2.8	0.000804501663692217\\
2.9	0.000821799960929516\\
3	0.000836479220586414\\
3.1	0.000848585769460573\\
3.2	0.00085818292312361\\
3.3	0.000865348456629922\\
3.4	0.000870172242119017\\
3.5	0.000872754060543935\\
3.6	0.000873201590502776\\
3.7	0.000871628573741826\\
3.8	0.000868153154208249\\
3.9	0.000862896385445165\\
4	0.000855980899545766\\
4.1	0.000847529729731737\\
4.2	0.000837665277823124\\
4.3	0.000826508417359697\\
4.4	0.000814177722865119\\
4.5	0.000800788815669407\\
4.6	0.000786453816783918\\
4.7	0.000771280897523604\\
4.8	0.000755373918866074\\
4.9	0.000738832150902813\\
5	0.000721750064155337\\
5.1	0.000704217184981943\\
5.2	0.000686318007775748\\
5.3	0.000668131957140886\\
5.4	0.000649733393722286\\
5.5	0.000631191657848144\\
5.6	0.000612571145617556\\
5.7	0.000593931412524257\\
5.8	0.000575327300147949\\
5.9	0.000556809081864601\\
6	0.0005384226239251\\
6.1	0.000520209558626209\\
6.2	0.0005022074666489\\
6.3	0.000484450065966269\\
6.4	0.000466967405026828\\
6.5	0.000449786058199432\\
6.6	0.000432929321724082\\
6.7	0.000416417408649224\\
6.8	0.000400267641451872\\
6.9	0.000384494641232967\\
7	0.000369110512557895\\
7.1	0.00035412502317218\\
7.2	0.000339545777966127\\
7.3	0.000325378386690762\\
7.4	0.000311626625041848\\
7.5	0.000298292588830187\\
7.6	0.000285376841045791\\
7.7	0.000272878551701889\\
7.8	0.000260795630413002\\
7.9	0.000249124851720419\\
8	0.000237861973229133\\
8.1	0.000227001846663466\\
8.2	0.000216538521984977\\
8.3	0.000206465344746447\\
8.4	0.000196775046880458\\
8.5	0.000187459831140921\\
8.6	0.000178511449431345\\
8.7	0.000169921275265276\\
8.8	0.000161680370612507\\
8.9	0.000153779547389956\\
9	0.000146209423858702\\
9.1	0.000138960476189102\\
9.2	0.000132023085454381\\
9.3	0.000125387580309918\\
9.4	0.000119044275610885\\
9.5	0.000112983507215187\\
9.6	0.000107195663211986\\
9.7	0.000101671211808643\\
9.8	9.6400726100857e-05\\
9.9	9.13749059423052e-05\\
10	8.65845971211864e-05\\
10.1	8.20208080420418e-05\\
10.2	7.76747241019935e-05\\
10.3	7.35377199413017e-05\\
10.4	6.96013697389084e-05\\
10.5	6.58574557145034e-05\\
10.6	6.22979749896407e-05\\
10.7	5.89151449516218e-05\\
10.8	5.57014072552629e-05\\
10.9	5.26494305893091e-05\\
11	4.97521123261867e-05\\
11.1	4.70025791659902e-05\\
11.2	4.43941868781191e-05\\
11.3	4.19205192368027e-05\\
11.4	3.95753862399017e-05\\
11.5	3.73528216938366e-05\\
11.6	3.52470802412854e-05\\
11.7	3.32526339023982e-05\\
11.8	3.13641681946994e-05\\
11.9	2.95765778915798e-05\\
12	2.78849624743168e-05\\
12.1	2.62846213278867e-05\\
12.2	2.4771048726451e-05\\
12.3	2.33399286502851e-05\\
12.4	2.19871294720734e-05\\
12.5	2.07086985469071e-05\\
12.6	1.950085673697e-05\\
12.7	1.83599928987897e-05\\
12.8	1.72826583580341e-05\\
12.9	1.62655613941571e-05\\
13	1.53055617547145e-05\\
13.1	1.43996652168786e-05\\
13.2	1.35450182115694e-05\\
13.3	1.27389025236743e-05\\
13.4	1.1978730080043e-05\\
13.5	1.12620378353065e-05\\
13.6	1.05864827640748e-05\\
13.7	9.94983696669808e-06\\
13.8	9.34998289453313e-06\\
13.9	8.78490869952896e-06\\
14	8.25270371191782e-06\\
14.1	7.75155404887544e-06\\
14.2	7.27973835617993e-06\\
14.3	6.83562368415065e-06\\
14.4	6.41766149847836e-06\\
14.5	6.0243838259614e-06\\
14.6	5.65439953463286e-06\\
14.7	5.30639074729496e-06\\
14.8	4.97910938706647e-06\\
14.9	4.67137385318911e-06\\
15	4.38206582502779e-06\\
15.1	4.11012719193158e-06\\
15.2	3.85455710639442e-06\\
15.3	3.61440915776257e-06\\
15.4	3.38878866357731e-06\\
15.5	3.17685007551209e-06\\
15.6	2.97779449676133e-06\\
15.7	2.79086730766062e-06\\
15.8	2.6153558962617e-06\\
15.9	2.45058749054989e-06\\
16	2.29592708897234e-06\\
16.1	2.15077548594263e-06\\
16.2	2.01456738899751e-06\\
16.3	1.88676962430443e-06\\
16.4	1.76687942725202e-06\\
16.5	1.65442281489786e-06\\
16.6	1.54895303709919e-06\\
16.7	1.45004910320942e-06\\
16.8	1.35731438128676e-06\\
16.9	1.27037526683005e-06\\
17	1.18887991812888e-06\\
17.1	1.11249705539107e-06\\
17.2	1.04091482088913e-06\\
17.3	9.73839697447218e-07\\
17.4	9.10995482672264e-07\\
17.5	8.52122316415505e-07\\
17.6	7.96975759033608e-07\\
17.7	7.45325918102075e-07\\
17.8	6.9695662131633e-07\\
17.9	6.5166463339831e-07\\
18	6.09258914907877e-07\\
18.1	5.69559920938682e-07\\
18.2	5.32398937757284e-07\\
18.3	4.976174555219e-07\\
18.4	4.6506657529317e-07\\
18.5	4.34606448623627e-07\\
18.6	4.06105748084947e-07\\
18.7	3.79441167162587e-07\\
18.8	3.54496948015984e-07\\
18.9	3.31164435668913e-07\\
19	3.09341657259121e-07\\
19.1	2.88932925038654e-07\\
19.2	2.69848461876567e-07\\
19.3	2.52004048073899e-07\\
19.4	2.35320688356838e-07\\
19.5	2.1972429796806e-07\\
19.6	2.05145406828149e-07\\
19.7	1.91518880789021e-07\\
19.8	1.78783659049198e-07\\
19.9	1.66882506846854e-07\\
20	1.55761782590669e-07\\
20.1	1.45371218630807e-07\\
20.2	1.35663714912826e-07\\
20.3	1.26595144796019e-07\\
20.4	1.18124172354707e-07\\
20.5	1.10212080516358e-07\\
20.6	1.02822609424125e-07\\
20.7	9.59218044436489e-08\\
20.8	8.94778732646022e-08\\
20.9	8.34610515767721e-08\\
21	7.78434768282915e-08\\
21.1	7.25990696001888e-08\\
21.2	6.77034221566382e-08\\
21.3	6.31336937543113e-08\\
21.4	5.88685123170266e-08\\
21.5	5.48878821035791e-08\\
21.6	5.11730970172055e-08\\
21.7	4.77066592246862e-08\\
21.8	4.44722027716137e-08\\
21.9	4.14544218979544e-08\\
22	3.86390037746859e-08\\
22.1	3.60125653981028e-08\\
22.2	3.3562594393346e-08\\
22.3	3.12773934928876e-08\\
22.4	2.91460284691228e-08\\
22.5	2.71582793129217e-08\\
22.6	2.53045944620048e-08\\
22.7	2.35760478943773e-08\\
22.8	2.19642989127909e-08\\
22.9	2.04615544563684e-08\\
23	1.90605337851082e-08\\
23.1	1.77544353920633e-08\\
23.2	1.65369060065358e-08\\
23.3	1.54020115597178e-08\\
23.4	1.43442099918311e-08\\
23.5	1.33583257870165e-08\\
23.6	1.24395261290097e-08\\
23.7	1.15832985770464e-08\\
23.8	1.07854301674702e-08\\
23.9	1.00419878522127e-08\\
24	9.34930019067193e-09\\
24.1	8.70394021656932e-09\\
24.2	8.10270940612599e-09\\
24.3	7.54262267837746e-09\\
24.4	7.02089436266767e-09\\
24.5	6.53492507233465e-09\\
24.6	6.08228942733909e-09\\
24.7	5.66072457210355e-09\\
24.8	5.26811943814088e-09\\
24.9	4.90250470416173e-09\\
25	4.56204340927896e-09\\
25.1	4.24502217767849e-09\\
25.2	3.9498430157134e-09\\
25.3	3.67501564480968e-09\\
25.4	3.41915033585676e-09\\
25.5	3.18095121290277e-09\\
25.6	2.9592099959916e-09\\
25.7	2.75280015487166e-09\\
25.8	2.5606714470863e-09\\
25.9	2.38184481562449e-09\\
26	2.2154076228788e-09\\
26.1	2.06050919912867e-09\\
26.2	1.91635668514791e-09\\
26.3	1.78221114983089e-09\\
26.4	1.65738396494752e-09\\
26.5	1.54123342027705e-09\\
26.6	1.43316156344033e-09\\
26.7	1.33261124975265e-09\\
26.8	1.23906338835973e-09\\
26.9	1.15203437180076e-09\\
27	1.07107367696854e-09\\
27.1	9.9576162621138e-10\\
27.2	9.25707298046657e-10\\
27.3	8.6054657763628e-10\\
27.4	7.99940337811076e-10\\
27.5	7.43572742027717e-10\\
27.6	6.91149661200991e-10\\
27.7	6.42397196877257e-10\\
27.8	5.970603037053e-10\\
27.9	5.54901504619512e-10\\
28	5.15699692579954e-10\\
28.1	4.79249013115964e-10\\
28.2	4.45357822296325e-10\\
28.3	4.13847715101189e-10\\
28.4	3.84552619500591e-10\\
28.5	3.57317951852654e-10\\
28.6	3.31999829523161e-10\\
28.7	3.08464336897943e-10\\
28.8	2.86586841212001e-10\\
28.9	2.66251354855278e-10\\
29	2.47349941035781e-10\\
29.1	2.29782159887136e-10\\
29.2	2.13454552300642e-10\\
29.3	1.98280158942284e-10\\
29.4	1.84178072083828e-10\\
29.5	1.7107301803469e-10\\
29.6	1.5889496810864e-10\\
29.7	1.4757877619699e-10\\
29.8	1.370638411486e-10\\
29.9	1.27293792277183e-10\\
30	1.18216196428666e-10\\
};
\addlegendentry{$\bar{\rho}_{ee}@10km$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{
0.1	3.5402232241342e-07\\
0.2	2.60398484235476e-06\\
0.3	8.08039891023105e-06\\
0.4	1.7610361369314e-05\\
0.5	3.16239986544942e-05\\
0.6	5.02432679327246e-05\\
0.7	7.33551224312441e-05\\
0.8	0.000100674111754119\\
0.9	0.000131791168442803\\
1	0.000166213664558351\\
1.1	0.000203394350598823\\
1.2	0.000242778514973872\\
1.3	0.000283786581484387\\
1.4	0.000325868470004125\\
1.5	0.00036850929096902\\
1.6	0.000411206715782996\\
1.7	0.000453511522215866\\
1.8	0.000495031771819067\\
1.9	0.000535416412094871\\
2	0.00057435589572104\\
2.1	0.000611592342002491\\
2.2	0.000646922033199653\\
2.3	0.000680189126203254\\
2.4	0.000711275438787833\\
2.5	0.000740092795463141\\
2.6	0.000766578756328079\\
2.7	0.00079069606168514\\
2.8	0.000812431443681187\\
2.9	0.000831795337121872\\
3	0.000848820041032557\\
3.1	0.000863556943593385\\
3.2	0.000876073158321032\\
3.3	0.000886448331943725\\
3.4	0.000894770850859859\\
3.5	0.000901134999434941\\
3.6	0.00090563827219652\\
3.7	0.000908379459136568\\
3.8	0.000909456944318921\\
3.9	0.000908967672690007\\
4	0.000907006373912313\\
4.1	0.000903665087521978\\
4.2	0.000899032889377071\\
4.3	0.000893195802983354\\
4.4	0.000886236769107544\\
4.5	0.000878235705386969\\
4.6	0.0008692695895966\\
4.7	0.000859412555857257\\
4.8	0.000848735993408308\\
4.9	0.000837308639002963\\
5	0.000825196655870671\\
5.1	0.000812463700162363\\
5.2	0.000799170974861814\\
5.3	0.000785377271602978\\
5.4	0.000771139001784399\\
5.5	0.000756510223703138\\
5.6	0.000741542663391185\\
5.7	0.000726285727330641\\
5.8	0.000710786525362123\\
5.9	0.000695089880937257\\
6	0.000679238354015904\\
6.1	0.000663272261802816\\
6.2	0.000647229701859998\\
6.3	0.000631146583597661\\
6.4	0.0006150566615436\\
6.5	0.000598991572885108\\
6.6	0.000582980880285383\\
6.7	0.00056705211901412\\
6.8	0.00055123084793255\\
6.9	0.00053554070413343\\
7	0.000520003460918364\\
7.1	0.00050463908869886\\
7.2	0.000489465818383514\\
7.3	0.000474500206814955\\
7.4	0.000459757203804546\\
7.5	0.00044525022028478\\
7.6	0.000430991197136091\\
7.7	0.000416990674444039\\
7.8	0.000403257861086906\\
7.9	0.000389800704131197\\
8	0.000376625956986802\\
8.1	0.000363739246321485\\
8.2	0.00035114513903543\\
8.3	0.00033884720819441\\
8.4	0.000326848095490388\\
8.5	0.000315149572849498\\
8.6	0.000303752604027557\\
8.7	0.000292657401532699\\
8.8	0.000281863482462648\\
8.9	0.000271369723948331\\
9	0.000261174413320123\\
9.1	0.000251275298739651\\
9.2	0.000241669636605016\\
9.3	0.000232354235975324\\
9.4	0.000223325502789557\\
9.5	0.000214579479357819\\
9.6	0.000206111884184611\\
9.7	0.00019791814751795\\
9.8	0.000189993446499149\\
9.9	0.000182332737001296\\
10	0.000174930784458556\\
10.1	0.000167782191944919\\
10.2	0.000160881427226389\\
10.3	0.000154222847014842\\
10.4	0.000147800720786913\\
10.5	0.000141609251275598\\
10.6	0.000135642595384182\\
10.7	0.000129894881372543\\
10.8	0.000124360226676706\\
10.9	0.000119032752797846\\
11	0.000113906599487214\\
11.1	0.000108975938206047\\
11.2	0.000104234982942763\\
11.3	9.96780017134195e-05\\
11.4	9.52993257041667e-05\\
11.5	9.10933576119789e-05\\
11.6	8.70545800066315e-05\\
11.7	8.31775614186474e-05\\
11.8	7.94569624787612e-05\\
11.9	7.58875415330065e-05\\
12	7.24641585215101e-05\\
12.1	6.91817790488045e-05\\
12.2	6.60354778953461e-05\\
12.3	6.30204411764652e-05\\
12.4	6.01319685929053e-05\\
12.5	5.73654753659074e-05\\
12.6	5.47164930791318e-05\\
12.7	5.21806704040544e-05\\
12.8	4.97537738004112e-05\\
12.9	4.74316874288774e-05\\
13	4.52104126898148e-05\\
13.1	4.3086067868244e-05\\
13.2	4.10548874096132e-05\\
13.3	3.91132206874055e-05\\
13.4	3.72575307401641e-05\\
13.5	3.5484392998265e-05\\
13.6	3.37904936651072e-05\\
13.7	3.21726278446012e-05\\
13.8	3.06276977002004e-05\\
13.9	2.91527105760759e-05\\
14	2.77447768945188e-05\\
14.1	2.64011079164938e-05\\
14.2	2.51190135353812e-05\\
14.3	2.38959000683012e-05\\
14.4	2.27292679314197e-05\\
14.5	2.16167092307438e-05\\
14.6	2.05559053771236e-05\\
14.7	1.95446247376354e-05\\
14.8	1.85807202562978e-05\\
14.9	1.76621270287362e-05\\
15	1.67868598877607e-05\\
15.1	1.59530110395853e-05\\
15.2	1.51587477298776e-05\\
15.3	1.44023099085046e-05\\
15.4	1.36820079019253e-05\\
15.5	1.29962201262605e-05\\
15.6	1.23433908548031e-05\\
15.7	1.17220280259567e-05\\
15.8	1.11307010772925e-05\\
15.9	1.05680388112617e-05\\
16	1.00327273090646e-05\\
16.1	9.52350790056447e-06\\
16.2	9.03917518445026e-06\\
16.3	8.57857509026495e-06\\
16.4	8.14060298204913e-06\\
16.5	7.72420181049931e-06\\
16.6	7.32836031934825e-06\\
16.7	6.95211130533794e-06\\
16.8	6.5945299271818e-06\\
16.9	6.25473206040603e-06\\
17	5.93187269891378e-06\\
17.1	5.62514440605766e-06\\
17.2	5.33377581657718e-06\\
17.3	5.05703018803249e-06\\
17.4	4.79420399901478e-06\\
17.5	4.5446255922031e-06\\
17.6	4.30765386193114e-06\\
17.7	4.08267698677701e-06\\
17.8	3.86911120723061e-06\\
17.9	3.66639964738887e-06\\
18	3.47401117891301e-06\\
18.1	3.29143932556004e-06\\
18.2	3.11820120721059e-06\\
18.3	2.95383652282282e-06\\
18.4	2.79790657182405e-06\\
18.5	2.64999331311455e-06\\
18.6	2.50969846047055e-06\\
18.7	2.37664261295567e-06\\
18.8	2.25046441906722e-06\\
18.9	2.13081977358602e-06\\
19	2.01738104630255e-06\\
19.1	1.90983634181589e-06\\
19.2	1.80788878950264e-06\\
19.3	1.71125586261612e-06\\
19.4	1.6196687254101e-06\\
19.5	1.53287160722007e-06\\
19.6	1.45062120252992e-06\\
19.7	1.37268609616247e-06\\
19.8	1.29884621277914e-06\\
19.9	1.2288922898807e-06\\
20	1.16262537346539e-06\\
20.1	1.09985633547352e-06\\
20.2	1.04040541215054e-06\\
20.3	9.84101762493725e-07\\
20.4	9.3078304600378e-07\\
20.5	8.8029501900926e-07\\
20.6	8.32491148873364e-07\\
20.7	7.87232245404119e-07\\
20.8	7.44386108795724e-07\\
20.9	7.03827193429055e-07\\
21	6.65436286872179e-07\\
21.1	6.29100203439977e-07\\
21.2	5.94711491702855e-07\\
21.3	5.62168155366959e-07\\
21.4	5.31373386974856e-07\\
21.5	5.02235313902421e-07\\
21.6	4.74666756139728e-07\\
21.7	4.48584995358764e-07\\
21.8	4.2391155478209e-07\\
21.9	4.00571989379585e-07\\
22	3.78495685937569e-07\\
22.1	3.57615672564236e-07\\
22.2	3.37868437214913e-07\\
22.3	3.19193754840935e-07\\
22.4	3.01534522783863e-07\\
22.5	2.84836604051152e-07\\
22.6	2.69048678123748e-07\\
22.7	2.54122098957368e-07\\
22.8	2.40010759851092e-07\\
22.9	2.26670964869023e-07\\
23	2.14061306512904e-07\\
23.1	2.02142549356997e-07\\
23.2	1.90877519369608e-07\\
23.3	1.80230998658136e-07\\
23.4	1.70169625387018e-07\\
23.5	1.60661798628759e-07\\
23.6	1.51677587918632e-07\\
23.7	1.43188647292908e-07\\
23.8	1.35168133599843e-07\\
23.9	1.2759062888052e-07\\
24	1.20432066626041e-07\\
24.1	1.13669661725252e-07\\
24.2	1.07281843925892e-07\\
24.3	1.01248194640219e-07\\
24.4	9.5549386934008e-08\\
24.5	9.01671285453825e-08\\
24.6	8.50841077872653e-08\\
24.7	8.02839421936731e-08\\
24.8	7.57511297768162e-08\\
24.9	7.14710027675759e-08\\
25	6.74296837178727e-08\\
25.1	6.36140438488801e-08\\
25.2	6.00116635342106e-08\\
25.3	5.66107948124372e-08\\
25.4	5.34003258282423e-08\\
25.5	5.03697471062104e-08\\
25.6	4.75091195660501e-08\\
25.7	4.4809044192205e-08\\
25.8	4.2260633275294e-08\\
25.9	3.98554831465718e-08\\
26	3.75856483305761e-08\\
26.1	3.54436170445724e-08\\
26.2	3.34222879769212e-08\\
26.3	3.15149482796949e-08\\
26.4	2.97152527139693e-08\\
26.5	2.80172038891957e-08\\
26.6	2.64151335408663e-08\\
26.7	2.49036847934587e-08\\
26.8	2.34777953582038e-08\\
26.9	2.21326816177437e-08\\
27	2.08638235521024e-08\\
27.1	1.96669504627309e-08\\
27.2	1.85380274534417e-08\\
27.3	1.74732426292242e-08\\
27.4	1.64689949757991e-08\\
27.5	1.55218828846614e-08\\
27.6	1.46286932901352e-08\\
27.7	1.37863913866127e-08\\
27.8	1.29921108957476e-08\\
27.9	1.22431448549229e-08\\
28	1.15369368997156e-08\\
28.1	1.087107301448e-08\\
28.2	1.02432737264891e-08\\
28.3	9.65138672031057e-09\\
28.4	9.09337985028668e-09\\
28.5	8.56733453013945e-09\\
28.6	8.07143947977809e-09\\
28.7	7.60398481041777e-09\\
28.8	7.16335643010774e-09\\
28.9	6.74803075266849e-09\\
29	6.35656969394041e-09\\
29.1	5.98761594005401e-09\\
29.2	5.63988847324738e-09\\
29.3	5.31217834149094e-09\\
29.4	5.00334465890183e-09\\
29.5	4.71231082460258e-09\\
29.6	4.43806094832285e-09\\
29.7	4.17963647165559e-09\\
29.8	3.93613297445721e-09\\
29.9	3.70669715643409e-09\\
30	3.4905239844741e-09\\
};
\addlegendentry{$\bar{\rho}_{ee}@500km$};

\addplot [color=red,dashed,line width=3.0pt]
  table[row sep=crcr]{
0.1	2.77017880043135e-07\\
0.2	2.06631807486455e-06\\
0.3	6.50234993500149e-06\\
0.4	1.43709650826652e-05\\
0.5	2.61707012287629e-05\\
0.6	4.21656193524686e-05\\
0.7	6.24307049701142e-05\\
0.8	8.68907340670579e-05\\
0.9	0.000115353405343275\\
1	0.000147537451641766\\
1.1	0.000183096363801115\\
1.2	0.000221638288804553\\
1.3	0.000262742600176738\\
1.4	0.000305973581371393\\
1.5	0.000350891611732743\\
1.6	0.000397062198899141\\
1.7	0.000444063160703507\\
1.8	0.00049149022321936\\
1.9	0.000538961269157694\\
2	0.00058611944193604\\
2.1	0.000632635285052927\\
2.2	0.000678208073580115\\
2.3	0.00072256647433491\\
2.4	0.000765468653348084\\
2.5	0.00080670193335824\\
2.6	0.000846082090023403\\
2.7	0.000883452363149545\\
2.8	0.000918682248317118\\
2.9	0.000951666124682113\\
3	0.000982321766294769\\
3.1	0.00101058877688882\\
3.2	0.00103642698163185\\
3.3	0.0010598148036895\\
3.4	0.00108074764855045\\
3.5	0.00109923631480171\\
3.6	0.00111530544636123\\
3.7	0.00112899203799951\\
3.8	0.00114034400325481\\
3.9	0.00114941881151484\\
4	0.00115628219905292\\
4.1	0.00116100695712711\\
4.2	0.00116367179883861\\
4.3	0.00116436030526724\\
4.4	0.001163159950427\\
4.5	0.00116016120378751\\
4.6	0.00115545670846371\\
4.7	0.00114914053266549\\
4.8	0.00114130749160327\\
4.9	0.00113205253674782\\
5	0.00112147020912904\\
5.1	0.00110965415321635\\
5.2	0.00109669668784116\\
5.3	0.00108268843059081\\
5.4	0.00106771797211388\\
5.5	0.00105187159682238\\
5.6	0.00103523304654978\\
5.7	0.00101788332382012\\
5.8	0.000999900531497731\\
5.9	0.000981359745714282\\
6	0.000962332919108155\\
6.1	0.000942888811555392\\
6.2	0.000923092945720862\\
6.3	0.00090300758490951\\
6.4	0.000882691730849288\\
6.5	0.000862201139187929\\
6.6	0.000841588350633884\\
6.7	0.000820902735816493\\
6.8	0.000800190552080978\\
6.9	0.00077949501056946\\
7	0.000758856352069522\\
7.1	0.000738311930236426\\
7.2	0.000717896300913684\\
7.3	0.000697641316389271\\
7.4	0.000677576223531123\\
7.5	0.000657727764845798\\
7.6	0.000638120281598292\\
7.7	0.000618775818219128\\
7.8	0.000599714227307123\\
7.9	0.0005809532746128\\
8	0.000562508743458532\\
8.1	0.000544394538117302\\
8.2	0.000526622785732754\\
8.3	0.000509203936419128\\
8.4	0.000492146861231085\\
8.5	0.0004754589477404\\
8.6	0.000459146192999496\\
8.7	0.000443213293710836\\
8.8	0.000427663733456644\\
8.9	0.000412499866875523\\
9	0.000397723000701388\\
9.1	0.000383333471606115\\
9.2	0.000369330720810482\\
9.3	0.000355713365448639\\
9.4	0.00034247926668962\\
9.5	0.00032962559463558\\
9.6	0.00031714889003048\\
9.7	0.000305045122825321\\
9.8	0.000293309747656523\\
9.9	0.000281937756303166\\
10	0.000270923727196443\\
10.1	0.00026026187206101\\
10.2	0.000249946079773181\\
10.3	0.000239969957525044\\
10.4	0.000230326869386799\\
10.5	0.000221009972362001\\
10.6	0.000212012250032003\\
10.7	0.000203326543886807\\
10.8	0.000194945582439902\\
10.9	0.000186862008224441\\
11	0.000179068402767473\\
11.1	0.000171557309637857\\
11.2	0.000164321255662073\\
11.3	0.000157352770400444\\
11.4	0.000150644403974239\\
11.5	0.000144188743332007\\
11.6	0.00013797842704105\\
11.7	0.000132006158687441\\
11.8	0.000126264718965351\\
11.9	0.000120746976533714\\
12	0.000115445897715449\\
12.1	0.000110354555111651\\
12.2	0.000105466135200239\\
12.3	0.000100773944985765\\
12.4	9.62714177641174e-05\\
12.5	9.19521180631202e-05\\
12.6	8.78097458171324e-05\\
12.7	8.38381398310422e-05\\
12.8	8.00312805863098e-05\\
12.9	7.63832924390705e-05\\
13	7.28884452577112e-05\\
13.1	6.95411555448209e-05\\
13.2	6.63359870859619e-05\\
13.3	6.32676511653473e-05\\
13.4	6.03310063862149e-05\\
13.5	5.75210581314816e-05\\
13.6	5.48329576981382e-05\\
13.7	5.22620011368e-05\\
13.8	4.98036278258693e-05\\
13.9	4.74534188078916e-05\\
14	4.520709491389e-05\\
14.1	4.30605146997494e-05\\
14.2	4.10096722170934e-05\\
14.3	3.90506946395348e-05\\
14.4	3.71798397637053e-05\\
14.5	3.53934934030709e-05\\
14.6	3.36881666911994e-05\\
14.7	3.2060493309894e-05\\
14.8	3.05072266564117e-05\\
14.9	2.90252369628587e-05\\
15	2.76115083797958e-05\\
15.1	2.62631360350815e-05\\
15.2	2.4977323078044e-05\\
15.3	2.37513777181827e-05\\
15.4	2.25827102667745e-05\\
15.5	2.14688301889749e-05\\
15.6	2.04073431732809e-05\\
15.7	1.93959482245352e-05\\
15.8	1.84324347860163e-05\\
15.9	1.75146798955672e-05\\
16	1.66406453801564e-05\\
16.1	1.58083750927555e-05\\
16.2	1.50159921949376e-05\\
16.3	1.42616964881546e-05\\
16.4	1.3543761796248e-05\\
16.5	1.28605334013596e-05\\
16.6	1.22104255350652e-05\\
16.7	1.15919189262285e-05\\
16.8	1.10035584067769e-05\\
16.9	1.04439505763273e-05\\
17	9.91176152634296e-06\\
17.1	9.40571462427405e-06\\
17.2	8.92458835792475e-06\\
17.3	8.46721424010546e-06\\
17.4	8.03247477345414e-06\\
17.5	7.61930147515824e-06\\
17.6	7.22667296116929e-06\\
17.7	6.85361308937754e-06\\
17.8	6.49918916110291e-06\\
17.9	6.16251018015982e-06\\
18	5.84272516866573e-06\\
18.1	5.53902153868713e-06\\
18.2	5.25062351874964e-06\\
18.3	4.9767906341814e-06\\
18.4	4.71681624020983e-06\\
18.5	4.47002610669042e-06\\
18.6	4.2357770533117e-06\\
18.7	4.01345563409343e-06\\
18.8	3.80247686997271e-06\\
18.9	3.60228302825699e-06\\
19	3.41234244771159e-06\\
19.1	3.23214840804263e-06\\
19.2	3.06121804253403e-06\\
19.3	2.89909129259813e-06\\
19.4	2.74532990300462e-06\\
19.5	2.59951645655957e-06\\
19.6	2.46125344701723e-06\\
19.7	2.33016238901969e-06\\
19.8	2.20588296387479e-06\\
19.9	2.08807219999936e-06\\
20	1.97640368687342e-06\\
20.1	1.87056682137097e-06\\
20.2	1.77026608535419e-06\\
20.3	1.67522035344044e-06\\
20.4	1.58516222987412e-06\\
20.5	1.49983741345999e-06\\
20.6	1.41900408953859e-06\\
20.7	1.34243234800981e-06\\
20.8	1.26990362643578e-06\\
20.9	1.20121017727992e-06\\
21	1.13615455836481e-06\\
21.1	1.07454914565728e-06\\
21.2	1.01621566751505e-06\\
21.3	9.6098475955465e-07\\
21.4	9.08695539326375e-07\\
21.5	8.59195200006781e-07\\
21.6	8.12338622344793e-07\\
21.7	7.67988004121899e-07\\
21.8	7.26012506411435e-07\\
21.9	6.86287915945945e-07\\
22	6.48696322925125e-07\\
22.1	6.13125813620053e-07\\
22.2	5.79470177151984e-07\\
22.3	5.47628625846239e-07\\
22.4	5.17505528583347e-07\\
22.5	4.89010156590688e-07\\
22.6	4.62056441138643e-07\\
22.7	4.36562742625194e-07\\
22.8	4.12451630552589e-07\\
22.9	3.89649673918634e-07\\
23	3.6808724156365e-07\\
23.1	3.47698312032096e-07\\
23.2	3.28420292525206e-07\\
23.3	3.10193846537861e-07\\
23.4	2.92962729789269e-07\\
23.5	2.76673634072779e-07\\
23.6	2.6127603866547e-07\\
23.7	2.46722068952931e-07\\
23.8	2.32966361938916e-07\\
23.9	2.19965938323326e-07\\
24	2.07680080845298e-07\\
24.1	1.96070218600994e-07\\
24.2	1.8509981705803e-07\\
24.3	1.74734273500436e-07\\
24.4	1.64940817649486e-07\\
24.5	1.55688417216777e-07\\
24.6	1.46947688156599e-07\\
24.7	1.38690809394805e-07\\
24.8	1.30891441821269e-07\\
24.9	1.23524651342422e-07\\
25	1.16566835799451e-07\\
25.1	1.0999565556644e-07\\
25.2	1.03789967651105e-07\\
25.3	9.79297631287903e-08\\
25.4	9.23961077480791e-08\\
25.5	8.71710855537673e-08\\
25.6	8.2237745380011e-08\\
25.7	7.75800500732344e-08\\
25.8	7.31828283108762e-08\\
25.9	6.90317288882835e-08\\
26	6.51131773519911e-08\\
26.1	6.14143348633417e-08\\
26.2	5.79230591818427e-08\\
26.3	5.46278676628729e-08\\
26.4	5.1517902169338e-08\\
26.5	4.85828958016423e-08\\
26.6	4.58131413549022e-08\\
26.7	4.31994614166748e-08\\
26.8	4.07331800226461e-08\\
26.9	3.84060957916895e-08\\
27	3.62104564654967e-08\\
27.1	3.41389347816175e-08\\
27.2	3.21846056121893e-08\\
27.3	3.03409243039442e-08\\
27.4	2.86017061582296e-08\\
27.5	2.69611069927758e-08\\
27.6	2.54136047298141e-08\\
27.7	2.39539819578749e-08\\
27.8	2.25773094171999e-08\\
27.9	2.12789303611832e-08\\
28	2.00544457486204e-08\\
28.1	1.88997002237983e-08\\
28.2	1.78107688436005e-08\\
28.3	1.67839445128508e-08\\
28.4	1.58157260910616e-08\\
28.5	1.49028071356069e-08\\
28.6	1.40420652481024e-08\\
28.7	1.32305519924565e-08\\
28.8	1.24654833546508e-08\\
28.9	1.17442307158294e-08\\
29	1.10643123117238e-08\\
29.1	1.0423385152814e-08\\
29.2	9.81923738093377e-09\\
29.3	9.24978103927357e-09\\
29.4	8.71304523391754e-09\\
29.5	8.2071696661714e-09\\
29.6	7.73039851601162e-09\\
29.7	7.2810746579974e-09\\
29.8	6.85763419195453e-09\\
29.9	6.45860127165534e-09\\
30	6.08258321559072e-09\\
};
\addlegendentry{$\bar{\rho}_{\tilde{\mu}\tilde{\mu}}@10km$};

\addplot [color=red,solid,line width=0.6pt]
  table[row sep=crcr]{
0.1	2.77022616217965e-07\\
0.2	2.06633829648909e-06\\
0.3	6.50238879229423e-06\\
0.4	1.43710506720464e-05\\
0.5	2.61709132532017e-05\\
0.6	4.21661775246128e-05\\
0.7	6.24327122201884e-05\\
0.8	8.68952954046568e-05\\
0.9	0.000115361898957895\\
1	0.000147552489112988\\
1.1	0.000183126544259351\\
1.2	0.000221681923361534\\
1.3	0.000262809256034379\\
1.4	0.000306067287439527\\
1.5	0.000350999937230208\\
1.6	0.000397177101857668\\
1.7	0.000444166910550895\\
1.8	0.000491541068416576\\
1.9	0.000538897834534446\\
2	0.00058586502405825\\
2.1	0.000632091691538566\\
2.2	0.000677245475562892\\
2.3	0.000721018111461402\\
2.4	0.000763133111180032\\
2.5	0.00080335046367706\\
2.6	0.000841467023671254\\
2.7	0.000877313833671497\\
2.8	0.000910752276321043\\
2.9	0.00094167047882233\\
3	0.000969980631093939\\
3.1	0.000995617280289274\\
3.2	0.00101853634309299\\
3.3	0.0010387144842404\\
3.4	0.00105614855169374\\
3.5	0.00107085485629891\\
3.6	0.00108286818658253\\
3.7	0.00109224053223292\\
3.8	0.00109903954637371\\
3.9	0.001103346808183\\
4	0.00110525595970216\\
4.1	0.00110487078994685\\
4.2	0.00110230333107401\\
4.3	0.00109767201934132\\
4.4	0.00109109996064664\\
4.5	0.00108271332824213\\
4.6	0.00107263990953518\\
4.7	0.00106100781015483\\
4.8	0.00104794431662027\\
4.9	0.00103357491386431\\
5	0.00101802245027285\\
5.1	0.00100140644054137\\
5.2	0.000983842495253963\\
5.3	0.000965441865432588\\
5.4	0.00094631109018795\\
5.5	0.000926551735875264\\
5.6	0.000906260215690189\\
5.7	0.00088552767932717\\
5.8	0.000864439963125992\\
5.9	0.00084307759194437\\
6	0.000821515824843936\\
6.1	0.00079982473747215\\
6.2	0.000778069334808218\\
6.3	0.000756309688654757\\
6.4	0.000734601094928456\\
6.5	0.000712994246416485\\
6.6	0.000691535417220555\\
6.7	0.000670266655609631\\
6.8	0.000649225982457536\\
6.9	0.000628447592839487\\
7	0.000607962058721494\\
7.1	0.000587796530994305\\
7.2	0.000567974939382456\\
7.3	0.000548518189007341\\
7.4	0.000529444352599366\\
7.5	0.000510768857544771\\
7.6	0.000492504667118335\\
7.7	0.000474662455397915\\
7.8	0.000457250775481346\\
7.9	0.000440276220736017\\
8	0.000423743578903345\\
8.1	0.000407655978960596\\
8.2	0.000392015030710661\\
8.3	0.000376820957127778\\
8.4	0.000362072719537599\\
8.5	0.000347768135747258\\
8.6	0.000333903991275763\\
8.7	0.000320476143864706\\
8.8	0.000307479621466897\\
8.9	0.000294908713929239\\
9	0.00028275705860112\\
9.1	0.000271017720104964\\
9.2	0.000259683264514714\\
9.3	0.000248745828191232\\
9.4	0.000238197181522753\\
9.5	0.000228028787821747\\
9.6	0.000218231857622681\\
9.7	0.000208797398626136\\
9.8	0.000199716261525855\\
9.9	0.000190979181952958\\
10	0.000182576818762606\\
10.1	0.000174499788883078\\
10.2	0.000166738698938636\\
10.3	0.000159284173850167\\
10.4	0.000152126882609369\\
10.5	0.00014525756141458\\
10.6	0.000138667034346318\\
10.7	0.000132346231755318\\
10.8	0.000126286206523683\\
10.9	0.000120478148355871\\
11	0.000114913396244142\\
11.1	0.000109583449248421\\
11.2	0.000104479975721475\\
11.3	9.9594821102029e-05\\
11.4	9.49200143939453e-05\\
11.5	9.04477734394094e-05\\
11.6	8.61705090895197e-05\\
11.7	8.20808283693716e-05\\
11.8	7.81715367263606e-05\\
11.9	7.44356394473991e-05\\
12	7.0866342323531e-05\\
12.1	6.74570516345295e-05\\
12.2	6.4201373522916e-05\\
12.3	6.10931128205842e-05\\
12.4	5.81262713863132e-05\\
12.5	5.52950460097398e-05\\
12.6	5.25938259321077e-05\\
12.7	5.00171900299756e-05\\
12.8	4.75599037054796e-05\\
12.9	4.52169155230092e-05\\
13	4.29833536282084e-05\\
13.1	4.0854521983003e-05\\
13.2	3.8825896447588e-05\\
13.3	3.68931207371964e-05\\
13.4	3.5052002279016e-05\\
13.5	3.32985079928074e-05\\
13.6	3.16287600163977e-05\\
13.7	3.00390313950077e-05\\
13.8	2.85257417516306e-05\\
13.9	2.70854529542631e-05\\
14	2.57148647938695e-05\\
14.1	2.44108106855403e-05\\
14.2	2.31702534038291e-05\\
14.3	2.19902808623734e-05\\
14.4	2.08681019463754e-05\\
14.5	1.98010424055502e-05\\
14.6	1.87865408141106e-05\\
14.7	1.7822144603584e-05\\
14.8	1.6905506173393e-05\\
14.9	1.60343790832391e-05\\
15	1.5206614330736e-05\\
15.1	1.44201567170883e-05\\
15.2	1.36730413030697e-05\\
15.3	1.29633899570012e-05\\
15.4	1.22894079959082e-05\\
15.5	1.16493809206623e-05\\
15.6	1.10416712455207e-05\\
15.7	1.0464715422142e-05\\
15.8	9.91702085781738e-06\\
15.9	9.39716302739207e-06\\
16	8.90378267807118e-06\\
16.1	8.43558312617578e-06\\
16.2	7.99132764462837e-06\\
16.3	7.56983693985032e-06\\
16.4	7.16998671656093e-06\\
16.5	6.7907053288572e-06\\
16.6	6.43097151585934e-06\\
16.7	6.08981222011317e-06\\
16.8	5.76630048686289e-06\\
16.9	5.45955344225268e-06\\
17	5.16873034845448e-06\\
17.1	4.89303073370489e-06\\
17.2	4.63169259519359e-06\\
17.3	4.38399067273987e-06\\
17.4	4.14923479118505e-06\\
17.5	3.92676826942363e-06\\
17.6	3.71596639400756e-06\\
17.7	3.51623495526678e-06\\
17.8	3.32700884391624e-06\\
17.9	3.1477507061337e-06\\
18	2.97794965513141e-06\\
18.1	2.81712003725854e-06\\
18.2	2.66480025072276e-06\\
18.3	2.52055161504306e-06\\
18.4	2.38395728939147e-06\\
18.5	2.25462123802025e-06\\
18.6	2.13216724101338e-06\\
18.7	2.01623794864584e-06\\
18.8	1.90649397767524e-06\\
18.9	1.80261304793747e-06\\
19	1.7042891576653e-06\\
19.1	1.61123179598883e-06\\
19.2	1.52316519113104e-06\\
19.3	1.43982759284957e-06\\
19.4	1.3609705877265e-06\\
19.5	1.28635844595007e-06\\
19.6	1.21576749827936e-06\\
19.7	1.14898554192386e-06\\
19.8	1.08581127411871e-06\\
19.9	1.02605375221175e-06\\
20	9.69531879128955e-07\\
20.1	9.16073913118671e-07\\
20.2	8.65517000721026e-07\\
20.3	8.17706731943295e-07\\
20.4	7.72496716664754e-07\\
20.5	7.29748181328393e-07\\
20.6	6.89329585017617e-07\\
20.7	6.51116254045426e-07\\
20.8	6.14990034224502e-07\\
20.9	5.80838960015832e-07\\
21	5.48556939786863e-07\\
21.1	5.18043456442572e-07\\
21.2	4.89203282721756e-07\\
21.3	4.61946210481496e-07\\
21.4	4.36186793320207e-07\\
21.5	4.11844101917688e-07\\
21.6	3.88841491496599e-07\\
21.7	3.67106380836197e-07\\
21.8	3.46570042292306e-07\\
21.9	3.27167402302985e-07\\
22	3.08836851880293e-07\\
22.1	2.91520066612417e-07\\
22.2	2.75161835719805e-07\\
22.3	2.59709899730645e-07\\
22.4	2.45114796359364e-07\\
22.5	2.31329714191884e-07\\
22.6	2.18310353797813e-07\\
22.7	2.06014795908679e-07\\
22.8	1.94403376316164e-07\\
22.9	1.83438567161741e-07\\
23	1.7308486430329e-07\\
23.1	1.63308680459028e-07\\
23.2	1.54078243843707e-07\\
23.3	1.45363502024287e-07\\
23.4	1.37136030736244e-07\\
23.5	1.29368947412958e-07\\
23.6	1.22036829193068e-07\\
23.7	1.15115635181379e-07\\
23.8	1.08582632749816e-07\\
23.9	1.02416327675275e-07\\
24	9.65963979206365e-08\\
24.1	9.11036308750031e-08\\
24.2	8.59198638777168e-08\\
24.3	8.10279278594226e-08\\
24.4	7.6411593941734e-08\\
24.5	7.20555228443499e-08\\
24.6	6.79452169563333e-08\\
24.7	6.40669749351231e-08\\
24.8	6.04078487034732e-08\\
24.9	5.69556027211204e-08\\
25	5.36986754139628e-08\\
25.1	5.06261426494481e-08\\
25.2	4.77276831523206e-08\\
25.3	4.49935457602233e-08\\
25.4	4.24145184237164e-08\\
25.5	3.99818988599618e-08\\
25.6	3.76874667740153e-08\\
25.7	3.55234575659243e-08\\
25.8	3.34825374459669e-08\\
25.9	3.1557779884388e-08\\
26	2.97426433256182e-08\\
26.1	2.80309501006041e-08\\
26.2	2.64168664742286e-08\\
26.3	2.48948837680355e-08\\
26.4	2.34598005015291e-08\\
26.5	2.21067054982328e-08\\
26.6	2.0830961905461e-08\\
26.7	1.96281920793825e-08\\
26.8	1.84942632894581e-08\\
26.9	1.74252741987211e-08\\
27	1.64175420785859e-08\\
27.1	1.5467590719081e-08\\
27.2	1.45721389973604e-08\\
27.3	1.37280900693412e-08\\
27.4	1.2932521151124e-08\\
27.5	1.21826738586014e-08\\
27.6	1.14759450752982e-08\\
27.7	1.08098783200944e-08\\
27.8	1.01821555879284e-08\\
27.9	9.59058963802948e-09\\
28	9.0331167055406e-09\\
28.1	8.50778961368953e-09\\
28.2	8.01277126485614e-09\\
28.3	7.54632849004165e-09\\
28.4	7.10682623732515e-09\\
28.5	6.69272208092779e-09\\
28.6	6.30256103347504e-09\\
28.7	5.93497064498647e-09\\
28.8	5.58865637298323e-09\\
28.9	5.26239720895468e-09\\
29	4.95504154720443e-09\\
29.1	4.66550328283959e-09\\
29.2	4.39275812639217e-09\\
29.3	4.13584012321526e-09\\
29.4	3.89383836644857e-09\\
29.5	3.6658938929371e-09\\
29.6	3.45119675207013e-09\\
29.7	3.24898323804555e-09\\
29.8	3.05853327656632e-09\\
29.9	2.8791679574835e-09\\
30	2.71024720533802e-09\\
};
\addlegendentry{$\bar{\rho}_{\tilde{\mu}\tilde{\mu}}@500km$};

\addplot [color=black,dashed,line width=3.0pt]
  table[row sep=crcr]{
0.1	2.77017878713438e-07\\
0.2	2.06631886373206e-06\\
0.3	6.50235162911487e-06\\
0.4	1.43709682078648e-05\\
0.5	2.61707062906608e-05\\
0.6	4.21656267410232e-05\\
0.7	6.24307149104855e-05\\
0.8	8.68907465939722e-05\\
0.9	0.000115353420292261\\
1	0.000147537468652873\\
1.1	0.000183096382331662\\
1.2	0.000221638308148149\\
1.3	0.000262742619486348\\
1.4	0.000305973599684694\\
1.5	0.000350891627998393\\
1.6	0.00039706221200289\\
1.7	0.000444063169493375\\
1.8	0.000491490226529276\\
1.9	0.000538961265829213\\
2	0.000586119430837869\\
2.1	0.000632635265098117\\
2.2	0.000678208043740861\\
2.3	0.000722566433654983\\
2.4	0.000765468600952963\\
2.5	0.000806701868463046\\
2.6	0.000846082011938787\\
2.7	0.000883452271285679\\
2.8	0.000918682142185969\\
2.9	0.000951666003898161\\
3	0.000982321630574359\\
3.1	0.00101058862604832\\
3.2	0.00103642681558476\\
3.3	0.00105981462244275\\
3.4	0.00108074745219986\\
3.5	0.001099236103527\\
3.6	0.00111530522042053\\
3.7	0.00112899179772348\\
3.8	0.0011403437490406\\
3.9	0.00114941854381992\\
4	0.00115628191838877\\
4.1	0.00116100666405303\\
4.2	0.0011636714939556\\
4.3	0.00116435998921195\\
4.4	0.00116315962386593\\
4.5	0.00116016086741142\\
4.6	0.00115545636298227\\
4.7	0.00114914017880221\\
4.8	0.00114130713009074\\
4.9	0.00113205216832321\\
5	0.00112146983452999\\
5.1	0.00110965377317712\\
5.2	0.00109669630308911\\
5.3	0.00108268804184322\\
5.4	0.00106771758007505\\
5.5	0.00105187120218106\\
5.6	0.00103523264997687\\
5.7	0.00101788292596669\\
5.8	0.000999900132993247\\
5.9	0.000981359347165165\\
6	0.000962332521096527\\
6.1	0.000942888414638075\\
6.2	0.000923092550428589\\
6.3	0.000903007191746333\\
6.4	0.000882691340292171\\
6.5	0.000862200751686512\\
6.6	0.000841587966610403\\
6.7	0.000820902355665847\\
6.8	0.000800190176170917\\
6.9	0.000779494639240892\\
7	0.000758855985636928\\
7.1	0.000738311568988364\\
7.2	0.000717895945113371\\
7.3	0.000697640966275238\\
7.4	0.000677575879317933\\
7.5	0.00065772742672481\\
7.6	0.000638119949738469\\
7.7	0.000618775492767882\\
7.8	0.000599713908391181\\
7.9	0.000580952962339098\\
8	0.000562508437915116\\
8.1	0.000544394239374237\\
8.2	0.000526622493843041\\
8.3	0.000509203651419616\\
8.4	0.000492146583143377\\
8.5	0.000475458676571745\\
8.6	0.000459145928743677\\
8.7	0.000443213036349032\\
8.8	0.000427663482958281\\
8.9	0.000412499623199099\\
9	0.000397722763795276\\
9.1	0.000383333241409346\\
9.2	0.000369330497253494\\
9.3	0.000355713148454007\\
9.4	0.000342479056172756\\
9.5	0.0003296253905054\\
9.6	0.000317148692190052\\
9.7	0.000305044931172476\\
9.8	0.00029330956208444\\
9.9	0.000281937576700931\\
10	0.000270923553449574\\
10.1	0.000260261704051959\\
10.2	0.000249945917381807\\
10.3	0.000239969800629055\\
10.4	0.000230326717862173\\
10.5	0.000221009826083379\\
10.6	0.000212012108873053\\
10.7	0.000203326407720572\\
10.8	0.000194945451139114\\
10.9	0.000186861881661822\\
11	0.000179068280816007\\
11.1	0.000171557192171042\\
11.2	0.00016432114255416\\
11.3	0.000157352661526643\\
11.4	0.000150644299210919\\
11.5	0.000144188642556873\\
11.6	0.000137978330133304\\
11.7	0.000132006065527925\\
11.8	0.00012626462943668\\
11.9	0.000120746890520388\\
12	0.000115445815103958\\
12.1	0.000110354475790562\\
12.2	0.000105466059060278\\
12.3	0.000100773871919877\\
12.4	9.62713476675258e-05\\
12.5	9.19520508333735e-05\\
12.6	8.78096813541396e-05\\
12.7	8.38380780371012e-05\\
12.8	8.00312213661288e-05\\
12.9	7.63832356997806e-05\\
13	7.28883909088729e-05\\
13.1	6.95411034984242e-05\\
13.2	6.63359372564212e-05\\
13.3	6.32676034694904e-05\\
13.4	6.03309607432673e-05\\
13.5	5.75210144630473e-05\\
13.6	5.48329159281749e-05\\
13.7	5.22619611915927e-05\\
13.8	4.98035896339995e-05\\
13.9	4.74533823002037e-05\\
14	4.52070600234552e-05\\
14.1	4.30604813618282e-05\\
14.2	4.10096403690952e-05\\
14.3	3.9050664220976e-05\\
14.4	3.71798107161665e-05\\
14.5	3.53934656701522e-05\\
14.6	3.36881402184753e-05\\
14.7	3.20604680448668e-05\\
14.8	3.05072025484653e-05\\
14.9	2.90252139632112e-05\\
15	2.76114864414518e-05\\
15.1	2.62631151127849e-05\\
15.2	2.49773031282298e-05\\
15.3	2.37513586989302e-05\\
15.4	2.25826921377593e-05\\
15.5	2.14688129114226e-05\\
15.6	2.040732670992e-05\\
15.7	1.93959325395511e-05\\
15.8	1.84324198450062e-05\\
15.9	1.75146656654947e-05\\
16	1.66406318293075e-05\\
16.1	1.58083621906954e-05\\
16.2	1.50159799124674e-05\\
16.3	1.426168479727e-05\\
16.4	1.3543750670098e-05\\
16.5	1.28605228142062e-05\\
16.6	1.22104154622444e-05\\
16.7	1.15919093441121e-05\\
16.8	1.10035492927345e-05\\
16.9	1.04439419086904e-05\\
17	9.91175328436921e-06\\
17.1	9.40570678811263e-06\\
17.2	8.92458090858285e-06\\
17.3	8.46720715941554e-06\\
17.4	8.03246804404225e-06\\
17.5	7.61929508041323e-06\\
17.6	7.22666688521298e-06\\
17.7	6.85360731703576e-06\\
17.8	6.49918367787754e-06\\
17.9	6.16250497220162e-06\\
18	5.84272022274819e-06\\
18.1	5.53901684218106e-06\\
18.2	5.2506190595987e-06\\
18.3	4.97678640087846e-06\\
18.4	4.7168122217741e-06\\
18.5	4.47002229264547e-06\\
18.6	4.23577343366417e-06\\
18.7	4.01345219931258e-06\\
18.8	3.8024736109707e-06\\
18.9	3.60227993636986e-06\\
19	3.41233951468101e-06\\
19.1	3.23214562599826e-06\\
19.2	3.06121540397662e-06\\
19.3	2.89908879038326e-06\\
19.4	2.74532753032703e-06\\
19.5	2.59951420693816e-06\\
19.6	2.46125131428061e-06\\
19.7	2.33016036729233e-06\\
19.8	2.20588104756374e-06\\
19.9	2.08807038378148e-06\\
20	1.97640196568314e-06\\
20.1	1.87056519038853e-06\\
20.2	1.77026453999446e-06\\
20.3	1.67521888934209e-06\\
20.4	1.58516084288931e-06\\
20.5	1.49983609964447e-06\\
20.6	1.41900284514227e-06\\
20.7	1.34243116946767e-06\\
20.8	1.26990251035921e-06\\
20.9	1.20120912044841e-06\\
21	1.13615355771803e-06\\
21.1	1.0745481982875e-06\\
21.2	1.01621477065987e-06\\
21.3	9.60983910590106e-07\\
21.4	9.08694735760269e-07\\
21.5	8.59194439472387e-07\\
21.6	8.12337902594808e-07\\
21.7	7.67987323022677e-07\\
21.8	7.26011861937478e-07\\
21.9	6.86287306174646e-07\\
22	6.4869574603176e-07\\
22.1	6.13125267872988e-07\\
22.2	5.79469660908117e-07\\
22.3	5.47628137546647e-07\\
22.4	5.17505066749134e-07\\
22.5	4.89009719819033e-07\\
22.6	4.62056028099026e-07\\
22.7	4.36562352055808e-07\\
22.8	4.12451261256912e-07\\
22.9	3.89649324762173e-07\\
23	3.68086911470833e-07\\
23.1	3.47697999983315e-07\\
23.2	3.28419997554002e-07\\
23.3	3.10193567728244e-07\\
23.4	2.92962466273167e-07\\
23.5	2.76673385027609e-07\\
23.6	2.61275803311831e-07\\
23.7	2.46721846552405e-07\\
23.8	2.32966151791977e-07\\
23.9	2.19965739767355e-07\\
24	2.07679893252689e-07\\
24.1	1.96070041377361e-07\\
24.2	1.85099649640498e-07\\
24.3	1.74734115356014e-07\\
24.4	1.64940668273526e-07\\
24.5	1.5568827613151e-07\\
24.6	1.46947554909738e-07\\
24.7	1.38690683558224e-07\\
24.8	1.30891322989746e-07\\
24.9	1.23524539132444e-07\\
25	1.16566729848079e-07\\
25.1	1.09995555530236e-07\\
25.2	1.03789873205109e-07\\
25.3	9.79296739655486e-08\\
25.4	9.23960235767252e-08\\
25.5	8.71710060991478e-08\\
25.6	8.22376703818563e-08\\
25.7	7.75799792853724e-08\\
25.8	7.3182761500486e-08\\
25.9	6.90316658351871e-08\\
26	6.51131178479823e-08\\
26.1	6.14142787115491e-08\\
26.2	5.79230061961262e-08\\
26.3	5.46278176672508e-08\\
26.4	5.15178549974447e-08\\
26.5	4.85828512962132e-08\\
26.6	4.58130993672863e-08\\
26.7	4.31994218063722e-08\\
26.8	4.07331426568702e-08\\
26.9	3.84060605449517e-08\\
27	3.62104232192131e-08\\
27.1	3.41389034237365e-08\\
27.2	3.21845760368381e-08\\
27.3	3.03408964110949e-08\\
27.4	2.86016798533822e-08\\
27.5	2.69610821866585e-08\\
27.6	2.54135813380992e-08\\
27.7	2.39539599009098e-08\\
27.8	2.25772886197525e-08\\
27.9	2.12789107522008e-08\\
28	2.00544272610017e-08\\
28.1	1.88996827941773e-08\\
28.2	1.7810752412142e-08\\
28.3	1.67839290230568e-08\\
28.4	1.58157114895885e-08\\
28.5	1.49027933720922e-08\\
28.6	1.40420522750006e-08\\
28.7	1.32305397648844e-08\\
28.8	1.24654718302402e-08\\
28.9	1.17442198545888e-08\\
29	1.1064302075907e-08\\
29.1	1.04233755067961e-08\\
29.2	9.81922829109335e-09\\
29.3	9.24977247388209e-09\\
29.4	8.71303716303416e-09\\
29.5	8.20716206154374e-09\\
29.6	7.73039135098191e-09\\
29.7	7.28106790741379e-09\\
29.8	6.85762783208717e-09\\
29.9	6.45859528011713e-09\\
30	6.08257757126239e-09\\
};
\addlegendentry{$\bar{\rho}_{\tilde{\tau}\tilde{\tau}}@10km$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{
0.1	2.77014801413605e-07\\
0.2	2.06631871149449e-06\\
0.3	6.50235145111277e-06\\
0.4	1.43709677604013e-05\\
0.5	2.61707050609196e-05\\
0.6	4.21656245639984e-05\\
0.7	6.24307136494038e-05\\
0.8	8.68907346889568e-05\\
0.9	0.000115353411387522\\
1	0.000147537466205075\\
1.1	0.00018309638595852\\
1.2	0.000221638298711334\\
1.3	0.000262742631286185\\
1.4	0.000305973584765716\\
1.5	0.000350891662673203\\
1.6	0.000397062241175446\\
1.7	0.000444063153288112\\
1.8	0.000491490220194143\\
1.9	0.000538961274025769\\
2	0.000586119454117167\\
2.1	0.000632635251044871\\
2.2	0.000678208089101348\\
2.3	0.000722566541812306\\
2.4	0.000765468732814193\\
2.5	0.000806701932347396\\
2.6	0.000846082152821847\\
2.7	0.000883452413629354\\
2.8	0.000918682334193135\\
2.9	0.000951666273565626\\
3	0.000982321945329037\\
3.1	0.00101058894851506\\
3.2	0.00103642721892618\\
3.3	0.00105981506657804\\
3.4	0.00108074794031564\\
3.5	0.00109923662313886\\
3.6	0.0011153057985055\\
3.7	0.0011289924180953\\
3.8	0.00114034441581108\\
3.9	0.00114941925990693\\
4	0.00115628268337296\\
4.1	0.001161007473443\\
4.2	0.00116367235016617\\
4.3	0.00116436088951419\\
4.4	0.00116316056740384\\
4.5	0.00116016185323927\\
4.6	0.00115545738909824\\
4.7	0.00114914124297923\\
4.8	0.00114130823053156\\
4.9	0.00113205330310656\\
5	0.00112147100167086\\
5.1	0.00110965497067166\\
5.2	0.00109669752859029\\
5.3	0.00108268929253927\\
5.4	0.00106771885393887\\
5.5	0.00105187249727323\\
5.6	0.00103523396306278\\
5.7	0.00101788425565328\\
5.8	0.000999901476150788\\
5.9	0.000981360701862375\\
6	0.000962333885269935\\
6.1	0.00094288978554473\\
6.2	0.000923093926130152\\
6.3	0.000903008570369705\\
6.4	0.000882692719696169\\
6.5	0.000862202129772205\\
6.6	0.000841589341462462\\
6.7	0.000820903725507865\\
6.8	0.000800191539313684\\
6.9	0.000779495994070404\\
7	0.000758857330624493\\
7.1	0.000738312902703788\\
7.2	0.000717897266227213\\
7.3	0.000697642273532957\\
7.4	0.000677577171486994\\
7.5	0.000657728702571229\\
7.6	0.000638121208128073\\
7.7	0.000618776732846908\\
7.8	0.000599715129543021\\
7.9	0.000580954163805091\\
8	0.000562509618712635\\
8.1	0.000544395398872913\\
8.2	0.000526623631814713\\
8.3	0.000509204767263012\\
8.4	0.000492147676226925\\
8.5	0.000475459746856295\\
8.6	0.000459146975871178\\
8.7	0.000443214059927726\\
8.8	0.00042766448309789\\
8.9	0.000412500599587022\\
9	0.000397723716434146\\
9.1	0.000383334170359931\\
9.2	0.000369331402398643\\
9.3	0.000355714030045994\\
9.4	0.000342479914160939\\
9.5	0.000329626225176612\\
9.6	0.000317149503625219\\
9.7	0.000305045719662349\\
9.8	0.000293310327816798\\
9.9	0.000281938319992161\\
10	0.000270924274546053\\
10.1	0.000260262403327014\\
10.2	0.000249946595091958\\
10.3	0.000239970457230401\\
10.4	0.000230327353591608\\
10.5	0.0002210104414697\\
10.6	0.000212012704164207\\
10.7	0.000203326983431144\\
10.8	0.000194946007633885\\
10.9	0.00018686241932186\\
11	0.000179068800178302\\
11.1	0.000171557693520434\\
11.2	0.000164321626430111\\
11.3	0.00015735312834843\\
11.4	0.000150644749326937\\
11.5	0.000144189076531326\\
11.6	0.000137978748319495\\
11.7	0.000132006468329754\\
11.8	0.000126265017391609\\
11.9	0.000120747263965278\\
12	0.000115446174448681\\
12.1	0.000110354821546767\\
12.2	0.000105466391568705\\
12.3	0.000100774191558877\\
12.4	9.62716549244962e-05\\
12.5	9.19523460677498e-05\\
12.6	8.78099648969958e-05\\
12.7	8.38383503329022e-05\\
12.8	8.00314828045833e-05\\
12.9	7.63834865811247e-05\\
13	7.28886316032773e-05\\
13.1	6.95413344088801e-05\\
13.2	6.63361586967515e-05\\
13.3	6.32678157339109e-05\\
13.4	6.03311641903444e-05\\
13.5	5.75212094387602e-05\\
13.6	5.48331027088834e-05\\
13.7	5.22621400554839e-05\\
13.8	4.98037609025726e-05\\
13.9	4.74535462772868e-05\\
14	4.52072169608725e-05\\
14.1	4.30606315084193e-05\\
14.2	4.10097840031563e-05\\
14.3	3.9050801613989e-05\\
14.4	3.71799421005566e-05\\
14.5	3.53935912628909e-05\\
14.6	3.36882602530752e-05\\
14.7	3.20605827608356e-05\\
14.8	3.05073121622525e-05\\
14.9	2.9025318667284e-05\\
15	2.76115864277783e-05\\
15.1	2.62632105831245e-05\\
15.2	2.49773942797212e-05\\
15.3	2.3751445709369e-05\\
15.4	2.25827751702778e-05\\
15.5	2.14688921289862e-05\\
15.6	2.04074022796382e-05\\
15.7	1.93960046236484e-05\\
15.8	1.84324885921728e-05\\
15.9	1.75147312129578e-05\\
16	1.66406943113014e-05\\
16.1	1.58084217426522e-05\\
16.2	1.50160366673234e-05\\
16.3	1.42617388796138e-05\\
16.4	1.35438021949884e-05\\
16.5	1.28605718911069e-05\\
16.6	1.22104621992013e-05\\
16.7	1.15919538480993e-05\\
16.8	1.10035916667534e-05\\
16.9	1.0443982249189e-05\\
17	9.91179168147305e-06\\
17.1	9.40574332801506e-06\\
17.2	8.92461567562626e-06\\
17.3	8.46724023619604e-06\\
17.4	8.03249950996916e-06\\
17.5	7.61932501036027e-06\\
17.6	7.22669534947702e-06\\
17.7	6.85363438247147e-06\\
17.8	6.49920940915034e-06\\
17.9	6.16252943223739e-06\\
18	5.84274347227753e-06\\
18.1	5.53903893898847e-06\\
18.2	5.2506400581724e-06\\
18.3	4.97680635271571e-06\\
18.4	4.7168311760614e-06\\
18.5	4.47004029682459e-06\\
18.6	4.23579053357697e-06\\
18.7	4.01346843896719e-06\\
18.8	3.80248903221717e-06\\
18.9	3.60229457877206e-06\\
19	3.41235341568404e-06\\
19.1	3.23215882127484e-06\\
19.2	3.06122792775334e-06\\
19.3	2.89910067558955e-06\\
19.4	2.7453388085518e-06\\
19.5	2.59952490829571e-06\\
19.6	2.46126146731686e-06\\
19.7	2.33016999901465e-06\\
19.8	2.20589018358983e-06\\
19.9	2.08807904853533e-06\\
20	1.97641018255291e-06\\
20.1	1.87057298179812e-06\\
20.2	1.77027192738988e-06\\
20.3	1.67522589314144e-06\\
20.4	1.58516748244956e-06\\
20.5	1.4998423932831e-06\\
20.6	1.41900881021402e-06\\
20.7	1.34243682247159e-06\\
20.8	1.26990786703944e-06\\
20.9	1.20121419586026e-06\\
21	1.13615836625202e-06\\
21.1	1.07455275366247e-06\\
21.2	1.01621908590699e-06\\
21.3	9.60987998050643e-07\\
21.4	9.08698607108577e-07\\
21.5	8.59198105762602e-07\\
21.6	8.12341374320476e-07\\
21.7	7.6799061017428e-07\\
21.8	7.26014974046118e-07\\
21.9	6.8629025233604e-07\\
22	6.48698534913722e-07\\
22.1	6.13127907714486e-07\\
22.2	5.79472159518719e-07\\
22.3	5.47630502314179e-07\\
22.4	5.17507304658358e-07\\
22.5	4.89011837479622e-07\\
22.6	4.62058031778093e-07\\
22.7	4.36564247709346e-07\\
22.8	4.12453054555048e-07\\
22.9	3.89651021106403e-07\\
23	3.68088516003404e-07\\
23.1	3.47699517591444e-07\\
23.2	3.28421432872418e-07\\
23.3	3.10194925143389e-07\\
23.4	2.92963749930994e-07\\
23.5	2.76674598845678e-07\\
23.6	2.61276950994598e-07\\
23.7	2.46722931608085e-07\\
23.8	2.32967177548711e-07\\
23.9	2.19966709387104e-07\\
24	2.07680809741983e-07\\
24.1	1.96070907594661e-07\\
24.2	1.85100468301043e-07\\
24.3	1.74734889035171e-07\\
24.4	1.64941399409929e-07\\
24.5	1.5568896703089e-07\\
24.6	1.46948207750091e-07\\
24.7	1.38691300396339e-07\\
24.8	1.30891905768864e-07\\
24.9	1.23525089690332e-07\\
25	1.1656724992497e-07\\
25.1	1.09996046776023e-07\\
25.2	1.03790337185394e-07\\
25.3	9.7930112166482e-08\\
25.4	9.23964374087007e-08\\
25.5	8.71713968996427e-08\\
25.6	8.22380394177912e-08\\
25.7	7.75803277553431e-08\\
25.8	7.31830905371904e-08\\
25.9	6.90319765081365e-08\\
26	6.5113411166657e-08\\
26.1	6.14145556288395e-08\\
26.2	5.79232676119679e-08\\
26.3	5.46280644322232e-08\\
26.4	5.15180879162297e-08\\
26.5	4.85830711307016e-08\\
26.6	4.58133068393013e-08\\
26.7	4.31996175999582e-08\\
26.8	4.07333274202137e-08\\
26.9	3.84062348919795e-08\\
27	3.62105877309905e-08\\
27.1	3.41390586497538e-08\\
27.2	3.21847224962721e-08\\
27.3	3.03410345941099e-08\\
27.4	2.86018102224995e-08\\
27.5	2.69612051781993e-08\\
27.6	2.54136973636777e-08\\
27.7	2.39540693489548e-08\\
27.8	2.25773918569818e-08\\
27.9	2.12790081250511e-08\\
28	2.00545190969452e-08\\
28.1	1.88997694029223e-08\\
28.2	1.78108340866929e-08\\
28.3	1.67840060406571e-08\\
28.4	1.58157841125402e-08\\
28.5	1.49028618484843e-08\\
28.6	1.40421168393721e-08\\
28.7	1.32306006388352e-08\\
28.8	1.24655292230121e-08\\
28.9	1.17442739636503e-08\\
29	1.10643530875217e-08\\
29.1	1.04234235966035e-08\\
29.2	9.81927362468866e-09\\
29.3	9.24981520739187e-09\\
29.4	8.71307744368501e-09\\
29.5	8.20720002821023e-09\\
29.6	7.73042713470927e-09\\
29.7	7.28110163190753e-09\\
29.8	6.85765961416634e-09\\
29.9	6.45862523013221e-09\\
30	6.08260579346975e-09\\
};
\addlegendentry{$\bar{\rho}_{\tilde{\tau}\tilde{\tau}}@500km$};

\end{axis}

\begin{axis}[
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}

==> antithree1.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xtick={ 0, 10, 20},
xlabel={$E(MeV)$},
xlabel style={at={(axis description cs:0.5,0)},anchor=north},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.001,
ytick=\empty,
ylabel={},
axis background/.style={fill=white},
title={\centerline{Antineutrino}},
legend style={legend cell align=left,align=left,draw=white!15!black,fill=white, font=\fontsize{7}{11}\selectfont}
]
\addplot [color=blue,dashed,line width=3.0pt]
  table[row sep=crcr]{
0.1	6.22034255151667e-07\\
0.25	8.36546632841655e-06\\
0.4	2.94921158466903e-05\\
0.55	6.59887426485262e-05\\
0.7	0.000117093215585776\\
0.85	0.000180447229072889\\
1	0.00025290025546401\\
1.15	0.000331053830127797\\
1.3	0.000411614798626371\\
1.45	0.000491610055987033\\
1.6	0.000568502693764303\\
1.75	0.000640239629660527\\
1.9	0.000705253154201656\\
2.05	0.000762432929472191\\
2.2	0.000811080447721467\\
2.35	0.000850854508210549\\
2.5	0.00088171366411349\\
2.65	0.000903859640865644\\
2.8	0.000917684285010594\\
2.95	0.000923721551345937\\
3.1	0.000922605283896107\\
3.25	0.000915033020716199\\
3.4	0.000901735697363385\\
3.55	0.000883452895258709\\
3.7	0.000860913145268953\\
3.85	0.000834818727704108\\
4	0.000805834387778363\\
4.15	0.000774579395496547\\
4.3	0.000741622409755795\\
4.45	0.000707478649975003\\
4.6	0.000672608928819437\\
4.75	0.000637420152338008\\
4.9	0.000602266946149329\\
5.05	0.000567454116256658\\
5.2	0.000533239699428967\\
5.35	0.00049983840017783\\
5.5	0.000467425248893494\\
5.65	0.000436139348653437\\
5.8	0.000406087606739446\\
5.95	0.000377348371268684\\
6.1	0.000349974913902924\\
6.25	0.00032399871672487\\
6.4	0.00029943253544747\\
6.55	0.000276273222529857\\
6.7	0.000254504302871444\\
6.85	0.000234098301877388\\
7	0.000215018831137836\\
7.15	0.000197222441012452\\
7.3	0.000180660252301836\\
7.45	0.000165279381129523\\
7.6	0.00015102417233481\\
7.75	0.000137837257244229\\
7.9	0.000125660451780929\\
8.05	0.000114435510598089\\
8.2	0.000104104752377943\\
8.35	9.46115706985301e-05\\
8.5	8.59008439984854e-05\\
8.65	7.79192572164079e-05\\
8.8	7.06155466854605e-05\\
8.95	6.39406788572974e-05\\
9.1	5.78479724359903e-05\\
9.25	5.22931725403064e-05\\
9.4	4.723448459436e-05\\
9.55	4.26325747811723e-05\\
9.7	3.84505430866387e-05\\
9.85	3.46538742158137e-05\\
10	3.12103709802847e-05\\
10.15	2.80900741341326e-05\\
10.3	2.52651720748604e-05\\
10.45	2.27099033221197e-05\\
10.6	2.04004542379389e-05\\
10.75	1.83148540539158e-05\\
10.9	1.64328689197401e-05\\
11.05	1.47358963796443e-05\\
11.2	1.3206861415124e-05\\
11.35	1.1830114959835e-05\\
11.5	1.05913355923774e-05\\
11.65	9.47743494136178e-06\\
11.8	8.47646719153995e-06\\
11.95	7.57754295694336e-06\\
12.1	6.77074768418812e-06\\
12.25	6.04706466390986e-06\\
12.4	5.39830265842583e-06\\
12.55	4.8170280971571e-06\\
12.7	4.29650174625409e-06\\
12.85	3.83061972362289e-06\\
13	3.41385870369868e-06\\
13.15	3.04122513657384e-06\\
13.3	2.70820829233256e-06\\
13.45	2.41073693268324e-06\\
13.6	2.14513940735042e-06\\
13.75	1.90810697144198e-06\\
13.9	1.69666012149828e-06\\
14.05	1.50811775160061e-06\\
14.2	1.34006893629453e-06\\
14.35	1.1903471537627e-06\\
14.5	1.05700677032372e-06\\
14.65	9.38301615650034e-07\\
14.8	8.32665486852757e-07\\
14.95	7.38694428576726e-07\\
15.1	6.55130645325733e-07\\
15.25	5.80847911265274e-07\\
15.4	5.14838351625796e-07\\
15.55	4.56200478472584e-07\\
15.7	4.04128371957565e-07\\
15.85	3.57901906178282e-07\\
16	3.16877926407968e-07\\
16.15	2.80482291707399e-07\\
16.3	2.48202703772398e-07\\
16.45	2.19582249306377e-07\\
16.6	1.94213589237132e-07\\
16.75	1.71733733727864e-07\\
16.9	1.51819347174559e-07\\
17.05	1.34182532248702e-07\\
17.2	1.1856704655107e-07\\
17.35	1.04744909605992e-07\\
17.5	9.2513361763576e-08\\
17.65	8.16921401083526e-08\\
17.8	7.21210397150157e-08\\
17.95	6.36577315637375e-08\\
18.1	5.61758111470117e-08\\
18.25	4.95630542846449e-08\\
18.4	4.37198589303228e-08\\
18.55	3.85578538183792e-08\\
18.7	3.39986566784267e-08\\
18.85	2.99727664530637e-08\\
19	2.64185755037376e-08\\
19.15	2.32814891950288e-08\\
19.3	2.05131415202598e-08\\
19.45	1.80706965827467e-08\\
19.6	1.59162267877561e-08\\
19.75	1.4016159540037e-08\\
19.9	1.23407850897276e-08\\
20.05	1.08638189337997e-08\\
20.2	9.5620128686778e-09\\
20.35	8.41480940930044e-09\\
20.5	7.40403484713992e-09\\
20.65	6.51362672047384e-09\\
20.8	5.72939191992296e-09\\
20.95	5.03879205585641e-09\\
21.1	4.43075307622174e-09\\
21.25	3.89549644776717e-09\\
21.4	3.42438950420681e-09\\
21.55	3.00981282501016e-09\\
21.7	2.64504274123085e-09\\
21.85	2.32414727290008e-09\\
22	2.04189398850022e-09\\
22.15	1.79366844316925e-09\\
22.3	1.57540200061294e-09\\
22.45	1.38350797606088e-09\\
22.6	1.21482515566008e-09\\
22.75	1.0665678529498e-09\\
22.9	9.36281756853352e-10\\
23.05	8.21804909165805e-10\\
23.2	7.21233223900346e-10\\
23.35	6.32890027056559e-10\\
23.5	5.55299154268136e-10\\
23.65	4.87161196160995e-10\\
23.8	4.27332527809861e-10\\
23.95	3.74806800052324e-10\\
24.1	3.28698607168838e-10\\
24.25	2.8822907806949e-10\\
24.4	2.52713167094947e-10\\
24.55	2.21548446242998e-10\\
24.7	1.94205223433213e-10\\
24.85	1.70217831642036e-10\\
25	1.49176951665499e-10\\
25.15	1.30722847152302e-10\\
25.3	1.14539404624097e-10\\
25.45	1.0034888366518e-10\\
25.6	8.79072935012494e-11\\
25.75	7.70003219572056e-11\\
25.9	6.74397514301732e-11\\
26.05	5.90603041633545e-11\\
26.2	5.17168658720476e-11\\
26.35	4.52820427557124e-11\\
26.5	3.96440122186865e-11\\
26.65	3.47046322963001e-11\\
26.8	3.03777789131448e-11\\
26.95	2.65878837485793e-11\\
27.1	2.32686487066094e-11\\
27.25	2.03619158322358e-11\\
27.4	1.78166740277532e-11\\
27.55	1.55881861389536e-11\\
27.7	1.36372219369211e-11\\
27.85	1.19293842464142e-11\\
28	1.04345169935464e-11\\
28.15	9.12618528733278e-12\\
28.3	7.98121883269682e-12\\
28.45	6.97931101531811e-12\\
28.6	6.10266691768311e-12\\
28.75	5.33569433543414e-12\\
28.9	4.66473257643587e-12\\
29.05	4.07781445326225e-12\\
29.2	3.56445743308528e-12\\
29.35	3.11548039608417e-12\\
29.5	2.72284288232419e-12\\
29.65	2.37950408448734e-12\\
29.8	2.07929917597832e-12\\
29.95	1.81683085616331e-12\\
30.1	1.58737425157755e-12\\
30.25	1.38679353805395e-12\\
30.4	1.21146884757479e-12\\
30.55	1.05823219849261e-12\\
30.7	9.24311341479198e-13\\
30.85	8.07280548674637e-13\\
31	7.05017492256417e-13\\
31.15	6.15665462996113e-13\\
31.3	5.37600271052417e-13\\
31.45	4.6940125178946e-13\\
31.6	4.09825870152157e-13\\
31.75	3.5778747925916e-13\\
31.9	3.12335843429724e-13\\
32.05	2.72640083760295e-13\\
32.2	2.379737464162e-13\\
32.35	2.07701730712931e-13\\
32.5	1.81268846454412e-13\\
32.65	1.58189798421315e-13\\
32.8	1.38040420843293e-13\\
32.95	1.20450006569936e-13\\
33.1	1.0509459484877e-13\\
33.25	9.16910984531497e-14\\
33.4	7.99921656663771e-14\\
33.55	6.97816855740307e-14\\
33.7	6.0870856466974e-14\\
33.85	5.30947471080184e-14\\
34	4.63092893375685e-14\\
34.15	4.03886481384391e-14\\
34.3	3.52229219797239e-14\\
34.45	3.07161321304093e-14\\
34.6	2.67844647772555e-14\\
34.75	2.33547342879067e-14\\
34.9	2.03630399077931e-14\\
35.05	1.77535916370584e-14\\
35.2	1.54776840620187e-14\\
35.35	1.34927995675525e-14\\
35.5	1.17618246788942e-14\\
35.65	1.02523653143775e-14\\
35.8	8.9361485105243e-15\\
35.95	7.78849973890531e-15\\
36.1	6.78788629791193e-15\\
36.25	5.91551845609731e-15\\
36.4	5.15500106821621e-15\\
36.55	4.49202929903718e-15\\
36.7	3.91412288966169e-15\\
36.85	3.41039410068641e-15\\
37	2.97134507855192e-15\\
37.15	2.58869092675527e-15\\
37.3	2.25520523182606e-15\\
37.45	1.96458520345728e-15\\
37.6	1.7113339462765e-15\\
37.75	1.49065769386517e-15\\
37.9	1.2983761094094e-15\\
38.05	1.13084399671739e-15\\
38.2	9.84882974579072e-16\\
38.35	8.57721850345189e-16\\
38.5	7.46944588467901e-16\\
38.65	6.50444909464954e-16\\
38.8	5.66386676871421e-16\\
38.95	4.93169336441756e-16\\
39.1	4.29397765095471e-16\\
39.25	3.7385596855606e-16\\
39.4	3.25484137796778e-16\\
39.55	2.83358636573813e-16\\
39.7	2.46674546631154e-16\\
39.85	2.14730444592918e-16\\
40	1.86915125984726e-16\\
40.15	1.62696028003877e-16\\
40.3	1.41609134250842e-16\\
40.45	1.23250172221424e-16\\
40.6	1.07266938445912e-16\\
40.75	9.33526071913137e-17\\
40.9	8.12398970020823e-17\\
41.05	7.06959853816242e-17\\
41.2	6.15180759066655e-17\\
41.35	5.35295342774401e-17\\
41.5	4.65765204640484e-17\\
41.65	4.05250534103321e-17\\
41.8	3.52584528732661e-17\\
41.95	3.06751100585716e-17\\
42.1	2.66865448933115e-17\\
42.25	2.32157131683266e-17\\
42.4	2.01955314877097e-17\\
42.55	1.75675920665253e-17\\
42.7	1.52810429980898e-17\\
42.85	1.32916127349993e-17\\
43	1.15607602519697e-17\\
43.15	1.00549347342735e-17\\
43.3	8.74493070749321e-18\\
43.45	7.60532633120368e-18\\
43.6	6.61399415486524e-18\\
43.75	5.75167500815041e-18\\
43.9	5.00160689591449e-18\\
44.05	4.34920181251862e-18\\
44.2	3.78176430084015e-18\\
44.35	3.28824637517464e-18\\
44.5	2.85903411927744e-18\\
44.65	2.48576187403819e-18\\
44.8	2.1611504550956e-18\\
44.95	1.87886629899517e-18\\
45.1	1.63339883591911e-18\\
45.25	1.41995373511887e-18\\
45.4	1.2343599725349e-18\\
45.55	1.07298893443525e-18\\
45.7	9.32684001247024e-19\\
45.85	8.10699256457341e-19\\
46	7.04646140328454e-19\\
46.15	6.1244702052216e-19\\
46.3	5.32294784455607e-19\\
46.45	4.62617673834946e-19\\
46.6	4.02048682534633e-19\\
46.75	3.49398926724742e-19\\
46.9	3.03634472567305e-19\\
47.05	2.63856173361967e-19\\
47.2	2.29282125990131e-19\\
47.35	1.99232406991873e-19\\
47.5	1.73115792575229e-19\\
47.65	1.50418205143148e-19\\
47.8	1.30692662261852e-19\\
47.95	1.13550533023267e-19\\
48.1	9.86539320297171e-20\\
48.25	8.57091032354226e-20\\
48.4	7.44606650385669e-20\\
48.55	6.46866046973542e-20\\
48.7	5.61939246638891e-20\\
48.85	4.88148560698324e-20\\
49	4.24035656006193e-20\\
49.15	3.68332915722526e-20\\
49.3	3.19938533606701e-20\\
49.45	2.778948558897e-20\\
49.6	2.41369547922309e-20\\
49.75	2.09639217750431e-20\\
49.9	1.82075176592264e-20\\
};
\addlegendentry{$\bar{\rho}_{ee}@10km$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{
0.1	6.22099824929384e-07\\
0.25	8.36867894820084e-06\\
0.4	2.95046266663297e-05\\
0.55	6.59978755475821e-05\\
0.7	0.000116938226206774\\
0.85	0.000173504529160539\\
1	0.000108834809533079\\
1.15	3.99503050342186e-05\\
1.3	4.91763094613904e-05\\
1.45	6.32835300812816e-05\\
1.6	7.8904788064632e-05\\
1.75	9.58088121943436e-05\\
1.9	0.000113786042396136\\
2.05	0.000132621947340498\\
2.2	0.000152102960984788\\
2.35	0.000172020452621954\\
2.5	0.000192173883294186\\
2.65	0.000212374205740382\\
2.8	0.000232444764762127\\
2.95	0.000252223737396631\\
3.1	0.000271564205486502\\
3.25	0.000290334673270516\\
3.4	0.000308419242999668\\
3.55	0.000325718110816212\\
3.7	0.000342144233393872\\
3.85	0.000357626811860323\\
4	0.000372107392244057\\
4.15	0.000385541156205647\\
4.3	0.000397894810491881\\
4.45	0.000409144938371893\\
4.6	0.000419279820834347\\
4.75	0.000428295294313516\\
4.9	0.000436196221181288\\
5.05	0.000442994460758429\\
5.2	0.000448708483489433\\
5.35	0.000453362238480255\\
5.5	0.000456984605759311\\
5.65	0.000459608630597739\\
5.8	0.00046127087656265\\
5.95	0.000462010761534431\\
6.1	0.000461870021275603\\
6.25	0.000460892212189614\\
6.4	0.000459122179938329\\
6.55	0.000456605509429234\\
6.7	0.000453388601500529\\
6.85	0.000449517540803599\\
7	0.000445038771110249\\
7.15	0.000439997833264317\\
7.3	0.000434439561713725\\
7.45	0.000428408105151145\\
7.6	0.000421946647646854\\
7.75	0.000415096925555268\\
7.9	0.000407898913564247\\
8.05	0.000400390602227767\\
8.2	0.000392607688549497\\
8.35	0.000384583546992102\\
8.5	0.000376350320810194\\
8.65	0.000367940256691027\\
8.8	0.00035938041549602\\
8.95	0.000350677227181365\\
9.1	0.000341825544383662\\
9.25	0.000332870119859291\\
9.4	0.000323869582993476\\
9.55	0.00031474067992247\\
9.7	0.000305487784067398\\
9.85	0.000296298766100399\\
10	0.00028698290598773\\
10.15	0.000277664888871177\\
10.3	0.000268490248967899\\
10.45	0.000259212042359978\\
10.6	0.000250260182368932\\
10.75	0.000241258862858425\\
10.9	0.000232640251016032\\
11.05	0.000224064927243671\\
11.2	0.000215892577674522\\
11.35	0.000207809020070988\\
11.5	0.000200137791452001\\
11.65	0.000192565628247917\\
11.8	0.000185380792213496\\
11.95	0.000178323180310229\\
12.1	0.000171568913071423\\
12.25	0.000165013106312272\\
12.4	0.000158647122131186\\
12.55	0.000152539770187738\\
12.7	0.000146569388113849\\
12.85	0.000140829700623067\\
13	0.00013526730320088\\
13.15	0.000129862090033429\\
13.3	0.000124661666333032\\
13.45	0.000119613746522043\\
13.6	0.000114727557079675\\
13.75	0.000110020404838227\\
13.9	0.000105460054746772\\
14.05	0.000101053017764729\\
14.2	9.68079838974351e-05\\
14.35	9.27058606940121e-05\\
14.5	8.87455801815557e-05\\
14.65	8.49332690542935e-05\\
14.8	8.12587719409567e-05\\
14.95	7.77155956558425e-05\\
15.1	7.43063865272165e-05\\
15.25	7.10275611246217e-05\\
15.4	6.78716331163276e-05\\
15.55	6.48364331378713e-05\\
15.7	6.19210504914709e-05\\
15.85	5.91207839027861e-05\\
16	5.64306808517986e-05\\
16.15	5.38483706293128e-05\\
16.3	5.13715462779106e-05\\
16.45	4.89962221694229e-05\\
16.6	4.67183644675739e-05\\
16.75	4.45351224097144e-05\\
16.9	4.24438915839001e-05\\
17.05	4.04413865936586e-05\\
17.2	3.85240934807583e-05\\
17.35	3.66889816663313e-05\\
17.5	3.49333948161665e-05\\
17.65	3.32545539308002e-05\\
17.8	3.16494671252557e-05\\
17.95	3.01152270235664e-05\\
18.1	2.8649192326067e-05\\
18.25	2.7248871471999e-05\\
18.4	2.59117483324734e-05\\
18.55	2.46352728003205e-05\\
18.7	2.34169725394261e-05\\
18.85	2.22545225567329e-05\\
19	2.11457115644873e-05\\
19.15	2.00883739449239e-05\\
19.3	1.90803675589745e-05\\
19.45	1.81196039686091e-05\\
19.6	1.72040840747551e-05\\
19.75	1.63319029108269e-05\\
19.9	1.55012281386548e-05\\
20.05	1.47102789452794e-05\\
20.2	1.39573226330251e-05\\
20.35	1.32406851431061e-05\\
20.5	1.25587612854623e-05\\
20.65	1.19100153663898e-05\\
20.8	1.12929735893156e-05\\
20.95	1.07062155078257e-05\\
21.1	1.01483701215115e-05\\
21.25	9.61811694222218e-06\\
21.4	9.11418866814792e-06\\
21.55	8.63537205877797e-06\\
21.7	8.18050593034594e-06\\
21.85	7.74847745953833e-06\\
22	7.33821870797263e-06\\
22.15	6.94870453833029e-06\\
22.3	6.5789518708553e-06\\
22.45	6.22801944810709e-06\\
22.6	5.89500725095199e-06\\
22.75	5.57905519019097e-06\\
22.9	5.27934123407659e-06\\
23.05	4.99507940414051e-06\\
23.2	4.72551802298723e-06\\
23.35	4.46993836433883e-06\\
23.5	4.22765362182692e-06\\
23.65	3.99800799704956e-06\\
23.8	3.78037572620151e-06\\
23.95	3.57415996328985e-06\\
24.1	3.37879154314941e-06\\
24.25	3.1937277087942e-06\\
24.4	3.01845089237291e-06\\
24.55	2.8524676039345e-06\\
24.7	2.69530743541682e-06\\
24.85	2.54652215194715e-06\\
25	2.40568482915311e-06\\
25.15	2.27238900176556e-06\\
25.3	2.1462478063269e-06\\
25.45	2.02689311916115e-06\\
25.6	1.91397470297582e-06\\
25.75	1.80715937912632e-06\\
25.9	1.70613023911662e-06\\
26.05	1.6105859017229e-06\\
26.2	1.52023981472755e-06\\
26.35	1.43481959508018e-06\\
26.5	1.35406639930232e-06\\
26.65	1.27773431677202e-06\\
26.8	1.20558978108625e-06\\
26.95	1.13741099773563e-06\\
27.1	1.07298738883255e-06\\
27.25	1.01211905706536e-06\\
27.4	9.54616271316139e-07\\
27.55	9.00298975736166e-07\\
27.7	8.48996322943025e-07\\
27.85	8.00546230804521e-07\\
28	7.54794961340478e-07\\
28.15	7.11596719760011e-07\\
28.3	6.70813271582572e-07\\
28.45	6.3231357606966e-07\\
28.6	5.95973434671578e-07\\
28.75	5.61675153710218e-07\\
28.9	5.29307220953472e-07\\
29.05	4.98763996014153e-07\\
29.2	4.69945414606369e-07\\
29.35	4.42756706641072e-07\\
29.5	4.17108127989321e-07\\
29.65	3.92914705547496e-07\\
29.8	3.7009599505648e-07\\
29.95	3.48575850994807e-07\\
30.1	3.28282207801498e-07\\
30.25	3.09146871689914e-07\\
30.4	2.9110532237196e-07\\
30.55	2.74096524105909e-07\\
30.7	2.58062745584987e-07\\
30.85	2.42949388279391e-07\\
31	2.28704822919992e-07\\
31.15	2.15280233857868e-07\\
31.3	2.02629471055027e-07\\
31.45	1.90708909458606e-07\\
31.6	1.79477315494772e-07\\
31.75	1.6889572039587e-07\\
31.9	1.58927300053012e-07\\
32.05	1.49537261071858e-07\\
32.2	1.4069273270413e-07\\
32.35	1.32362664332564e-07\\
32.5	1.2451772820099e-07\\
32.65	1.17130227101371e-07\\
32.8	1.10174006753674e-07\\
32.95	1.03624372638561e-07\\
33.1	9.74580110657822e-08\\
33.25	9.16529142803314e-08\\
33.4	8.61883094236016e-08\\
33.55	8.10445911782781e-08\\
33.7	7.62032579327354e-08\\
33.85	7.16468513060625e-08\\
34	6.73588988776204e-08\\
34.15	6.33238599676623e-08\\
34.3	5.95270743178409e-08\\
34.45	5.59547135237634e-08\\
34.6	5.25937350756402e-08\\
34.75	4.9431838868291e-08\\
34.9	4.6457426047802e-08\\
35.05	4.3659560068931e-08\\
35.2	4.10279298443524e-08\\
35.35	3.85528148742496e-08\\
35.5	3.62250522517102e-08\\
35.65	3.40360054460088e-08\\
35.8	3.19775347719821e-08\\
35.95	3.00419694591383e-08\\
36.1	2.82220812389971e-08\\
36.25	2.65110593733675e-08\\
36.4	2.49024870500466e-08\\
36.55	2.33903190757793e-08\\
36.7	2.19688607993445e-08\\
36.85	2.06327482004916e-08\\
37	1.93769290831702e-08\\
37.15	1.81966453141424e-08\\
37.3	1.70874160507135e-08\\
37.45	1.604502190388e-08\\
37.6	1.50654899858309e-08\\
37.75	1.41450797933097e-08\\
37.9	1.32802698808576e-08\\
38.05	1.2467745280484e-08\\
38.2	1.17043856266635e-08\\
38.35	1.09872539478943e-08\\
38.5	1.03135860882263e-08\\
38.65	9.68078072423984e-09\\
38.8	9.0863899448815e-09\\
38.95	8.52811036339529e-09\\
39.1	8.00377473226025e-09\\
39.25	7.51134403362708e-09\\
39.4	7.0489000192213e-09\\
39.55	6.6146381750311e-09\\
39.7	6.20686108742789e-09\\
39.85	5.82397218852658e-09\\
40	5.46446985979128e-09\\
40.15	5.12694187394724e-09\\
40.3	4.81006015630855e-09\\
40.45	4.51257584761925e-09\\
40.6	4.23331465144881e-09\\
40.75	3.97117245008945e-09\\
40.9	3.72511117376249e-09\\
41.05	3.49415490877716e-09\\
41.2	3.27738623105843e-09\\
41.35	3.0739427522304e-09\\
41.5	2.88301386613983e-09\\
41.65	2.70383768439899e-09\\
41.8	2.53569815015447e-09\\
41.95	2.3779223199126e-09\\
42.1	2.22987780381752e-09\\
42.25	2.09097035532516e-09\\
42.4	1.96064160172476e-09\\
42.55	1.83836690744994e-09\\
42.7	1.72365336256514e-09\\
42.85	1.61603788924952e-09\\
43	1.51508545950086e-09\\
43.15	1.42038741766319e-09\\
43.3	1.33155990173897e-09\\
43.45	1.24824235778747e-09\\
43.6	1.17009614202884e-09\\
43.75	1.0968032055764e-09\\
43.9	1.02806485700434e-09\\
44.05	9.63600598227614e-10\\
44.2	9.03147029429044e-10\\
44.35	8.46456819003808e-10\\
44.5	7.93297734728779e-10\\
44.65	7.43451732571463e-10\\
44.8	6.96714099764756e-10\\
44.95	6.52892648963208e-10\\
45.1	6.11806960480642e-10\\
45.25	5.73287669782202e-10\\
45.4	5.37175797566089e-10\\
45.55	5.03322119925989e-10\\
45.7	4.71586576228823e-10\\
45.85	4.41837712481942e-10\\
46	4.13952158091793e-10\\
46.15	3.87814134039098e-10\\
46.3	3.63314990610761e-10\\
46.45	3.40352772937194e-10\\
46.6	3.18831812685625e-10\\
46.75	2.98662344357706e-10\\
46.9	2.79760144728383e-10\\
47.05	2.62046194051166e-10\\
47.2	2.45446357733282e-10\\
47.35	2.29891087261363e-10\\
47.5	2.15315139229566e-10\\
47.65	2.01657311389369e-10\\
47.8	1.88860194703627e-10\\
47.95	1.76869940447524e-10\\
48.1	1.65636041455347e-10\\
48.25	1.55111126664811e-10\\
48.4	1.45250768161145e-10\\
48.55	1.36013299969774e-10\\
48.7	1.27359647891221e-10\\
48.85	1.19253169713415e-10\\
49	1.11659505176171e-10\\
49.15	1.04546435099467e-10\\
49.3	9.78837491224417e-11\\
49.45	9.16431215326214e-11\\
49.6	8.57979946961057e-11\\
49.75	8.03234696285593e-11\\
49.9	7.51962032743484e-11\\
};
\addlegendentry{$\bar{\rho}_{ee}@500km$};

\addplot [color=red,dashed,line width=3.0pt]
  table[row sep=crcr]{
0.1	4.0870414587296e-08\\
0.25	5.9245720182674e-07\\
0.4	2.25135947744542e-06\\
0.55	5.42976274329563e-06\\
0.7	1.03851988998881e-05\\
0.85	1.72506470527934e-05\\
1	2.60601269093131e-05\\
1.15	3.67703667232451e-05\\
1.3	4.92790595371967e-05\\
1.45	6.34401607282933e-05\\
1.6	7.90766258081673e-05\\
1.75	9.59909393632052e-05\\
1.9	0.000113973743317637\\
2.05	0.000132810834794867\\
2.2	0.000152288770233256\\
2.35	0.000172199282624669\\
2.5	0.000192342692377275\\
2.65	0.000212530468990013\\
2.8	0.000232587080134302\\
2.95	0.000252351246572454\\
3.1	0.000271676705336073\\
3.25	0.000290432569503346\\
3.4	0.000308503360538101\\
3.55	0.000325788778295086\\
3.7	0.000342203264284127\\
3.85	0.000357675405468029\\
4	0.00037214721860886\\
4.15	0.000385573348852707\\
4.3	0.000397920210745459\\
4.45	0.000409165095104685\\
4.6	0.00041929526104891\\
4.75	0.000428307028928545\\
4.9	0.000436204886844142\\
5.05	0.000443000620816529\\
5.2	0.000448712476435916\\
5.35	0.000453364357915131\\
5.5	0.000456985068863497\\
5.65	0.000459607597744644\\
5.8	0.000461268449850745\\
5.95	0.000462007026687637\\
6.1	0.000461865052894327\\
6.25	0.000460886050193457\\
6.4	0.000459114857366379\\
6.55	0.00045659719484992\\
6.7	0.000453379272246091\\
6.85	0.000449507436807432\\
7	0.00044502786079745\\
7.15	0.000439986265517346\\
7.3	0.000434427679727938\\
7.45	0.000428396230171503\\
7.6	0.000421934961905399\\
7.75	0.000415085686191954\\
7.9	0.000407888853742074\\
8.05	0.000400383451179132\\
8.2	0.000392606918671079\\
8.35	0.000384595086769335\\
8.5	0.000376382130590145\\
8.65	0.000368000539575426\\
8.8	0.000359481101173898\\
8.95	0.000350852896887805\\
9.1	0.000342143309234569\\
9.25	0.000333378038275209\\
9.4	0.000324581126461454\\
9.55	0.000315774990650515\\
9.7	0.000306980460229922\\
9.85	0.000298216820384364\\
10	0.000289501859621714\\
10.15	0.000280851920756291\\
10.3	0.000272281954623747\\
10.45	0.000263805575873776\\
10.6	0.000255435120254088\\
10.75	0.000247181702861881\\
10.9	0.000239055276897483\\
11.05	0.000231064692508973\\
11.2	0.00022321775536669\\
11.35	0.000215521284652652\\
11.5	0.000207981170192278\\
11.65	0.00020060242849462\\
11.8	0.000193389257502705\\
11.95	0.000186345089887794\\
12.1	0.0001794726447506\\
12.25	0.000172773977618851\\
12.4	0.000166250528654406\\
12.55	0.000159903169004361\\
12.7	0.000153732245249686\\
12.85	0.000147737621921809\\
13	0.000141918722072553\\
13.15	0.000136274565896003\\
13.3	0.000130803807412432\\
13.45	0.000125504769234412\\
13.6	0.000120375475443885\\
13.75	0.000115413682616371\\
13.9	0.000110616909034705\\
14.05	0.000105982462139926\\
14.2	0.000101507464271204\\
14.35	9.71888767501299e-05\\
14.5	9.30235223673757e-05\\
14.65	8.90081063317221e-05\\
14.8	8.51392357428805e-05\\
14.95	8.14134376503913e-05\\
15.1	7.78271757612934e-05\\
15.25	7.43768658592512e-05\\
15.4	7.10588899974591e-05\\
15.55	6.78696095269683e-05\\
15.7	6.48053770211315e-05\\
15.85	6.18625471556939e-05\\
16	5.90374866026908e-05\\
16.15	5.63265829947874e-05\\
16.3	5.37262530150451e-05\\
16.45	5.1232949665334e-05\\
16.6	4.88431687647775e-05\\
16.75	4.65534547277098e-05\\
16.9	4.43604056686864e-05\\
17.05	4.22606778801248e-05\\
17.2	4.02509897261686e-05\\
17.35	3.83281249943983e-05\\
17.5	3.64889357450461e-05\\
17.65	3.47303446954323e-05\\
17.8	3.30493471754321e-05\\
17.95	3.14430126879063e-05\\
18.1	2.99084861062032e-05\\
18.25	2.84429885390557e-05\\
18.4	2.70438178914677e-05\\
18.55	2.57083491485123e-05\\
18.7	2.44340344073433e-05\\
18.85	2.32184026811665e-05\\
19	2.20590594974207e-05\\
19.15	2.09536863109783e-05\\
19.3	1.99000397518048e-05\\
19.45	1.88959507251998e-05\\
19.6	1.79393233814916e-05\\
19.75	1.70281339708635e-05\\
19.9	1.6160429597857e-05\\
20.05	1.53343268890208e-05\\
20.2	1.45480105861586e-05\\
20.35	1.37997320766595e-05\\
20.5	1.3087807871491e-05\\
20.65	1.24106180405706e-05\\
20.8	1.1766604614428e-05\\
20.95	1.11542699603069e-05\\
21.1	1.05721751401426e-05\\
21.25	1.00189382571831e-05\\
21.4	9.49323279739437e-06\\
21.55	8.99378597120275e-06\\
21.7	8.51937706058433e-06\\
21.85	8.06883577599706e-06\\
22	7.64104062717955e-06\\
22.15	7.23491731139742e-06\\
22.3	6.84943712230995e-06\\
22.45	6.48361538224883e-06\\
22.6	6.13650990035086e-06\\
22.75	5.80721945866158e-06\\
22.9	5.49488232802778e-06\\
23.05	5.19867481532205e-06\\
23.2	4.91780984328927e-06\\
23.35	4.65153556407371e-06\\
23.5	4.39913400727285e-06\\
23.65	4.15991976317102e-06\\
23.8	3.93323870162956e-06\\
23.95	3.71846672694995e-06\\
24.1	3.51500856888188e-06\\
24.25	3.32229660981692e-06\\
24.4	3.13978974809076e-06\\
24.55	2.96697229721166e-06\\
24.7	2.8033529207378e-06\\
24.85	2.64846360244306e-06\\
25	2.50185865133598e-06\\
25.15	2.36311374103177e-06\\
25.3	2.23182498292024e-06\\
25.45	2.1076080325229e-06\\
25.6	1.99009722839062e-06\\
25.75	1.87894476285675e-06\\
25.9	1.7738198839311e-06\\
26.05	1.67440812759506e-06\\
26.2	1.58041057973893e-06\\
26.35	1.49154316696663e-06\\
26.5	1.40753597548258e-06\\
26.65	1.32813259726725e-06\\
26.8	1.25308950274431e-06\\
26.95	1.18217543914096e-06\\
27.1	1.11517085374442e-06\\
27.25	1.05186734126173e-06\\
27.4	9.92067114496012e-07\\
27.55	9.35582497560453e-07\\
27.7	8.82235440860702e-07\\
27.85	8.31857057087912e-07\\
28	7.84287177476819e-07\\
28.15	7.39373927596969e-07\\
28.3	6.96973321959617e-07\\
28.45	6.56948876738251e-07\\
28.6	6.19171239916551e-07\\
28.75	5.83517838194226e-07\\
28.9	5.49872539998084e-07\\
29.05	5.18125333962965e-07\\
29.2	4.88172022264771e-07\\
29.35	4.59913928205436e-07\\
29.5	4.33257617467515e-07\\
29.65	4.08114632473828e-07\\
29.8	3.84401239305344e-07\\
29.95	3.62038186648133e-07\\
30.1	3.40950476257714e-07\\
30.25	3.21067144446426e-07\\
30.4	3.0232105411655e-07\\
30.55	2.84648696878676e-07\\
30.7	2.67990004811438e-07\\
30.85	2.52288171434848e-07\\
31	2.37489481485455e-07\\
31.15	2.23543149097027e-07\\
31.3	2.10401164005655e-07\\
31.45	1.98018145413004e-07\\
31.6	1.863512031558e-07\\
31.75	1.75359805843734e-07\\
31.9	1.65005655641549e-07\\
32.05	1.55252569384333e-07\\
32.2	1.46066365727873e-07\\
32.35	1.37414758048352e-07\\
32.5	1.29267252817721e-07\\
32.65	1.21595053192704e-07\\
32.8	1.14370967566672e-07\\
32.95	1.07569322844445e-07\\
33.1	1.01165882210609e-07\\
33.25	9.51377671719985e-08\\
33.4	8.94633836647908e-08\\
33.55	8.41223520259591e-08\\
33.7	7.90954406379382e-08\\
33.85	7.43645030639799e-08\\
34	6.99124185000384e-08\\
34.15	6.5723035377049e-08\\
34.3	6.17811179551368e-08\\
34.45	5.80722957587001e-08\\
34.6	5.45830157083815e-08\\
34.75	5.13004968127351e-08\\
34.9	4.82126872889072e-08\\
35.05	4.53082239878797e-08\\
35.2	4.25763940057905e-08\\
35.35	4.00070983685613e-08\\
35.5	3.75908176825198e-08\\
35.65	3.53185796489355e-08\\
35.8	3.31819283453734e-08\\
35.95	3.11728951815481e-08\\
36.1	2.92839714419147e-08\\
36.25	2.75080823315854e-08\\
36.4	2.58385624463149e-08\\
36.55	2.42691325912616e-08\\
36.7	2.27938778770097e-08\\
36.85	2.14072270249466e-08\\
37	2.01039328175216e-08\\
37.15	1.88790536321926e-08\\
37.3	1.77279360009831e-08\\
37.45	1.66461981405477e-08\\
37.6	1.56297144004703e-08\\
37.75	1.46746005802165e-08\\
37.9	1.37772000677248e-08\\
38.05	1.2934070755057e-08\\
38.2	1.21419726888546e-08\\
38.35	1.13978564155476e-08\\
38.5	1.06988519833647e-08\\
38.65	1.00422585651864e-08\\
38.8	9.4255346681749e-09\\
38.95	8.84628889791912e-09\\
39.1	8.30227124653914e-09\\
39.25	7.79136487582011e-09\\
39.4	7.31157836798746e-09\\
39.55	6.86103841819772e-09\\
39.7	6.43798294420914e-09\\
39.85	6.04075459001395e-09\\
40	5.66779460146408e-09\\
40.15	5.31763705310887e-09\\
40.3	4.98890340658727e-09\\
40.45	4.68029738198377e-09\\
40.6	4.39060012456824e-09\\
40.75	4.11866565029761e-09\\
40.9	3.86341655436608e-09\\
41.05	3.62383996795003e-09\\
41.2	3.39898374910939e-09\\
41.35	3.18795289457903e-09\\
41.5	2.98990615991465e-09\\
41.65	2.80405287615019e-09\\
41.8	2.62964995177873e-09\\
41.95	2.46599904948959e-09\\
42.1	2.31244392768108e-09\\
42.25	2.16836793732424e-09\\
42.4	2.03319166527829e-09\\
42.55	1.90637071565603e-09\\
42.7	1.78739362130767e-09\\
42.85	1.67577987793642e-09\\
43	1.57107809377985e-09\\
43.15	1.47286424818893e-09\\
43.3	1.38074005281234e-09\\
43.45	1.29433140944933e-09\\
43.6	1.21328695897021e-09\\
43.75	1.13727671602114e-09\\
43.9	1.06599078452945e-09\\
44.05	9.99138149309601e-10\\
44.2	9.36445539337273e-10\\
44.35	8.77656358511929e-10\\
44.5	8.2252967996715e-10\\
44.65	7.70839300213375e-10\\
44.8	7.22372849610727e-10\\
44.95	6.76930955870537e-10\\
45.1	6.34326457473958e-10\\
45.25	5.94383664075234e-10\\
45.4	5.56937661126111e-10\\
45.55	5.21833656117558e-10\\
45.7	4.88926363985361e-10\\
45.85	4.58079429368245e-10\\
46	4.29164883541169e-10\\
46.15	4.02062633972756e-10\\
46.3	3.76659984575134e-10\\
46.45	3.52851184826786e-10\\
46.6	3.30537006055109e-10\\
46.75	3.09624343265296e-10\\
46.9	2.90025840996447e-10\\
47.05	2.71659541774665e-10\\
47.2	2.54448555816642e-10\\
47.35	2.3832075071623e-10\\
47.5	2.23208459920866e-10\\
47.65	2.09048208874882e-10\\
47.8	1.957804577728e-10\\
47.95	1.83349359927981e-10\\
48.1	1.71702534820669e-10\\
48.25	1.60790854944731e-10\\
48.4	1.50568245624464e-10\\
48.55	1.40991497021872e-10\\
48.7	1.32020087601022e-10\\
48.85	1.23616018359554e-10\\
49	1.15743657178415e-10\\
49.15	1.08369592679437e-10\\
49.3	1.01462497016696e-10\\
49.45	9.49929970618003e-11\\
49.6	8.89335534754104e-11\\
49.75	8.32583471876185e-11\\
49.9	7.79431728383204e-11\\
};
\addlegendentry{$\bar{\rho}_{\tilde{\mu}\tilde{\mu}}@10km$};

\addplot [color=red,solid,line width=0.6pt]
  table[row sep=crcr]{
0.1	4.08746747275519e-08\\
0.25	5.92457972992141e-07\\
0.4	2.25181107860412e-06\\
0.55	5.44988661134199e-06\\
0.7	1.05818467654947e-05\\
0.85	1.80994031952646e-05\\
1	2.71132522952627e-05\\
1.15	3.68505946522115e-05\\
1.3	4.92739715956426e-05\\
1.45	6.34283632750624e-05\\
1.6	7.90576339278417e-05\\
1.75	9.59624884864852e-05\\
1.9	0.00011393393341403\\
2.05	0.000132758441220227\\
2.2	0.000152222966338005\\
2.35	0.000172119654074979\\
2.5	0.000192249426782471\\
2.65	0.000212424434419313\\
2.8	0.00023246976358065\\
2.95	0.000252224619009997\\
3.1	0.000271543073262609\\
3.25	0.000290294438557942\\
3.4	0.000308363330094272\\
3.55	0.000325649468895044\\
3.7	0.000342067158344057\\
3.85	0.000357544682360717\\
4	0.000372023818223413\\
4.15	0.000385458999635404\\
4.3	0.000397816354696495\\
4.45	0.000409072849860986\\
4.6	0.000419215422994047\\
4.75	0.000428240093235806\\
4.9	0.000436151073518623\\
5.05	0.000442959906293684\\
5.2	0.000448684628291354\\
5.35	0.000453348971019595\\
5.5	0.000456981601387058\\
5.65	0.000459615405232079\\
5.8	0.000461286816668621\\
5.95	0.000462035193917187\\
6.1	0.000461902242278179\\
6.25	0.000460931483976895\\
6.4	0.000459167773945568\\
6.55	0.00045665686076357\\
6.7	0.000453444990733322\\
6.85	0.000449578550387493\\
7	0.000445103746116713\\
7.15	0.00044006630172119\\
7.3	0.0004345111492178\\
7.45	0.000428482060673198\\
7.6	0.00042202111866505\\
7.75	0.000415167854897416\\
7.9	0.000407957810429892\\
8.05	0.000400420200253701\\
8.2	0.000392574342802693\\
8.35	0.000384424610797627\\
8.5	0.000375953943875657\\
8.65	0.00036711649080244\\
8.8	0.000357830706441209\\
8.95	0.000347975020282601\\
9.1	0.000337388641985999\\
9.25	0.000325880122418895\\
9.4	0.000313246211943763\\
9.55	0.000299301551067902\\
9.7	0.000283914421687118\\
9.85	0.000267042916185387\\
10	0.000248766898052505\\
10.15	0.000229301658927205\\
10.3	0.000208989811178489\\
10.45	0.000188275479133394\\
10.6	0.000167654722287294\\
10.75	0.000147624828820935\\
10.9	0.000128631518456076\\
11.05	0.000111031132389437\\
11.2	9.50687837648353e-05\\
11.35	8.08741080289435e-05\\
11.5	6.84719574185038e-05\\
11.65	5.78020770358942e-05\\
11.8	4.87426532504415e-05\\
11.95	4.11343843344004e-05\\
12.1	3.47996955076495e-05\\
12.25	2.95596370131427e-05\\
12.4	2.52434762049011e-05\\
12.55	2.16964163930981e-05\\
12.7	1.87821639633852e-05\\
12.85	1.63839603500207e-05\\
13	1.44040122954843e-05\\
13.15	1.27613784773151e-05\\
13.3	1.13902214755211e-05\\
13.45	1.02374058041524e-05\\
13.6	9.26030252933024e-06\\
13.75	8.42504864878559e-06\\
13.9	7.70474434885216e-06\\
14.05	7.07806053364955e-06\\
14.2	6.52816190460565e-06\\
14.35	6.04169722867765e-06\\
14.5	5.60804981272658e-06\\
14.65	5.21878519442225e-06\\
14.8	4.8671525637621e-06\\
14.95	4.54770623143811e-06\\
15.1	4.25604355579903e-06\\
15.25	3.98857818129386e-06\\
15.4	3.7423537386892e-06\\
15.55	3.51491750124549e-06\\
15.7	3.3042228597923e-06\\
15.85	3.10854229720166e-06\\
16	2.92640194038135e-06\\
16.15	2.7565370395038e-06\\
16.3	2.5978548025908e-06\\
16.45	2.4494012799295e-06\\
16.6	2.31033675812187e-06\\
16.75	2.17991859286005e-06\\
16.9	2.05748657441762e-06\\
17.05	1.94244954814691e-06\\
17.2	1.83427491158794e-06\\
17.35	1.73248107593068e-06\\
17.5	1.63663123731947e-06\\
17.65	1.54632753328809e-06\\
17.8	1.46120597463684e-06\\
17.95	1.38093254075647e-06\\
18.1	1.30520010400847e-06\\
18.25	1.23372565586553e-06\\
18.4	1.16624770509528e-06\\
18.55	1.10252401986691e-06\\
18.7	1.0423297961868e-06\\
18.85	9.85456126207233e-07\\
19	9.3170860243953e-07\\
19.15	8.80906009913925e-07\\
19.3	8.32879151934485e-07\\
19.45	7.87469843617183e-07\\
19.6	7.44530047004033e-07\\
19.75	7.0392109337114e-07\\
19.9	6.65512959397524e-07\\
20.05	6.29183597658623e-07\\
20.2	5.94818334418339e-07\\
20.35	5.62309337106563e-07\\
20.5	5.31555139036997e-07\\
20.65	5.0246020474569e-07\\
20.8	4.74934525941294e-07\\
20.95	4.48893246678893e-07\\
21.1	4.24256319959134e-07\\
21.25	4.00948195992866e-07\\
21.4	3.78897538674147e-07\\
21.55	3.58036964951206e-07\\
21.7	3.3830280264437e-07\\
21.85	3.19634864447588e-07\\
22	3.01976237561564e-07\\
22.15	2.85273088825322e-07\\
22.3	2.69474484642461e-07\\
22.45	2.54532224250286e-07\\
22.6	2.40400684558268e-07\\
22.75	2.27036675005067e-07\\
22.9	2.14399301391124e-07\\
23.05	2.02449838100723e-07\\
23.2	1.91151608345545e-07\\
23.35	1.80469872044326e-07\\
23.5	1.70371720824803e-07\\
23.65	1.6082597953218e-07\\
23.8	1.51803113619255e-07\\
23.95	1.43275141873381e-07\\
24.1	1.35215554058249e-07\\
24.25	1.2759923315439e-07\\
24.4	1.20402381948067e-07\\
24.55	1.13602453737529e-07\\
24.7	1.07178086918757e-07\\
24.85	1.01109043200167e-07\\
25	9.53761491943783e-08\\
25.15	8.9961241149114e-08\\
25.3	8.48471126043651e-08\\
25.45	8.00174647927843e-08\\
25.6	7.54568596262026e-08\\
25.75	7.1150675130107e-08\\
25.9	6.70850631986136e-08\\
26.05	6.32469095483396e-08\\
26.2	5.96237957515557e-08\\
26.35	5.62039632333634e-08\\
26.5	5.29762791212606e-08\\
26.65	4.99302038422403e-08\\
26.8	4.70557603709112e-08\\
26.95	4.43435050395941e-08\\
27.1	4.17844998290917e-08\\
27.25	3.93702860651388e-08\\
27.4	3.70928594503419e-08\\
27.55	3.49446463652054e-08\\
27.7	3.29184813751258e-08\\
27.85	3.10075858823986e-08\\
28	2.92055478653553e-08\\
28.15	2.75063026489926e-08\\
28.3	2.59041146545613e-08\\
28.45	2.4393560078233e-08\\
28.6	2.29695104520417e-08\\
28.75	2.16271170428423e-08\\
28.9	2.03617960477718e-08\\
29.05	1.91692145468449e-08\\
29.2	1.80452771754091e-08\\
29.35	1.69861134810642e-08\\
29.5	1.59880659312004e-08\\
29.65	1.50476785389349e-08\\
29.8	1.4161686076699e-08\\
29.95	1.33270038480371e-08\\
30.1	1.25407179896586e-08\\
30.25	1.18000762771291e-08\\
30.4	1.11024794088321e-08\\
30.55	1.04454727441954e-08\\
30.7	9.82673847332443e-09\\
30.85	9.24408819636729e-09\\
31	8.69545589203952e-09\\
31.15	8.17889125568302e-09\\
31.3	7.69255338828197e-09\\
31.45	7.23470481868389e-09\\
31.6	6.80370584213776e-09\\
31.75	6.3980091590934e-09\\
31.9	6.01615479891844e-09\\
32.05	5.65676531398525e-09\\
32.2	5.31854123022311e-09\\
32.35	5.00025674095475e-09\\
32.5	4.70075563146085e-09\\
32.65	4.41894742234313e-09\\
32.8	4.15380372035706e-09\\
32.95	3.90435476594463e-09\\
33.1	3.6696861672414e-09\\
33.25	3.44893581084879e-09\\
33.4	3.24129094014195e-09\\
33.55	3.04598539234958e-09\\
33.7	2.86229698608607e-09\\
33.85	2.68954505141781e-09\\
34	2.52708809496822e-09\\
34.15	2.37432159290523e-09\\
34.3	2.23067590505759e-09\\
34.45	2.09561430371121e-09\\
34.6	1.96863111098693e-09\\
34.75	1.84924993900302e-09\\
34.9	1.73702202732163e-09\\
35.05	1.63152467246681e-09\\
35.2	1.53235974456263e-09\\
35.35	1.43915228640896e-09\\
35.5	1.3515491905375e-09\\
35.65	1.26921795004305e-09\\
35.8	1.19184547918748e-09\\
35.95	1.1191369999938e-09\\
36.1	1.05081499124204e-09\\
36.25	9.86618196466118e-10\\
36.4	9.26300687730002e-10\\
36.55	8.69630982135666e-10\\
36.7	8.16391208168124e-10\\
36.85	7.66376319142509e-10\\
37	7.19393351161473e-10\\
37.15	6.75260723125976e-10\\
37.3	6.33807576479181e-10\\
37.45	5.94873152482179e-10\\
37.6	5.58306204939912e-10\\
37.75	5.23964446408746e-10\\
37.9	4.91714026021437e-10\\
38.05	4.6142903716719e-10\\
38.2	4.32991053358882e-10\\
38.35	4.06288690710422e-10\\
38.5	3.81217195534419e-10\\
38.65	3.57678055648261e-10\\
38.8	3.35578634056707e-10\\
38.95	3.14831823751704e-10\\
39.1	2.95355722437003e-10\\
39.25	2.77073326052663e-10\\
39.4	2.59912240036026e-10\\
39.55	2.43804407313997e-10\\
39.7	2.28685852076551e-10\\
39.85	2.14496438435189e-10\\
40	2.01179643118367e-10\\
40.15	1.88682341403972e-10\\
40.3	1.7695460553295e-10\\
40.45	1.65949514890217e-10\\
40.6	1.55622977279207e-10\\
40.75	1.45933560653933e-10\\
40.9	1.36842334707691e-10\\
41.05	1.28312721751928e-10\\
41.2	1.2031035635022e-10\\
41.35	1.12802953202247e-10\\
41.5	1.05760182802003e-10\\
41.65	9.9153554420097e-11\\
41.8	9.29563059866619e-11\\
41.95	8.71433004747854e-11\\
42.1	8.16909284069628e-11\\
42.25	7.65770161291237e-11\\
42.4	7.17807395163035e-11\\
42.55	6.72825427940894e-11\\
42.7	6.30640621767302e-11\\
42.85	5.91080540414694e-11\\
43	5.53983273732469e-11\\
43.15	5.19196802302292e-11\\
43.3	4.86578399944227e-11\\
43.45	4.55994071852663e-11\\
43.6	4.2731802627026e-11\\
43.75	4.00432177727811e-11\\
43.9	3.75225679991912e-11\\
44.05	3.51594486968494e-11\\
44.2	3.29440939915619e-11\\
44.35	3.08673379409563e-11\\
44.5	2.89205780601331e-11\\
44.65	2.70957410385721e-11\\
44.8	2.5385250518438e-11\\
44.95	2.37819968119935e-11\\
45.1	2.22793084431353e-11\\
45.25	2.08709254044129e-11\\
45.4	1.95509740277707e-11\\
45.55	1.8313943372702e-11\\
45.7	1.71546630414874e-11\\
45.85	1.60682823363038e-11\\
46	1.50502506781727e-11\\
46.15	1.40962992122146e-11\\
46.3	1.32024235282791e-11\\
46.45	1.23648674301848e-11\\
46.6	1.15801076906431e-11\\
46.75	1.08448397328171e-11\\
46.9	1.01559641827664e-11\\
47.05	9.51057424055121e-12\\
47.2	8.90594382064279e-12\\
47.35	8.33951641538952e-12\\
47.5	7.80889463793803e-12\\
47.65	7.31183040362296e-12\\
47.8	6.84621571131545e-12\\
47.95	6.41007398843149e-12\\
48.1	6.00155196556901e-12\\
48.25	5.61891204870227e-12\\
48.4	5.26052515877044e-12\\
48.55	4.92486401038217e-12\\
48.7	4.61049680295039e-12\\
48.85	4.31608129923701e-12\\
49	4.0403592677776e-12\\
49.15	3.78215126702645e-12\\
49.3	3.54035175046471e-12\\
49.45	3.31392447309385e-12\\
49.6	3.10189818095783e-12\\
49.75	2.90336256643266e-12\\
49.9	2.71746447304992e-12\\
};
\addlegendentry{$\bar{\rho}_{\tilde{\mu}\tilde{\mu}}500km$};

\addplot [color=black,dashed,line width=3.0pt]
  table[row sep=crcr]{
0.1	4.0870414587296e-08\\
0.25	5.9245720182674e-07\\
0.4	2.25135947744542e-06\\
0.55	5.42976274329563e-06\\
0.7	1.03851988998881e-05\\
0.85	1.72506470527934e-05\\
1	2.60601269093131e-05\\
1.15	3.67703667232451e-05\\
1.3	4.92790595371967e-05\\
1.45	6.34401607282933e-05\\
1.6	7.90766258081673e-05\\
1.75	9.59909393632052e-05\\
1.9	0.000113973743317637\\
2.05	0.000132810834794867\\
2.2	0.000152288770233256\\
2.35	0.000172199282624669\\
2.5	0.000192342692377275\\
2.65	0.000212530468990013\\
2.8	0.000232587080134302\\
2.95	0.000252351246572454\\
3.1	0.000271676705336073\\
3.25	0.000290432569503346\\
3.4	0.000308503360538101\\
3.55	0.000325788778295086\\
3.7	0.000342203264284127\\
3.85	0.000357675405468029\\
4	0.00037214721860886\\
4.15	0.000385573348852707\\
4.3	0.000397920210745459\\
4.45	0.000409165095104685\\
4.6	0.00041929526104891\\
4.75	0.000428307028928545\\
4.9	0.000436204886844142\\
5.05	0.000443000620816529\\
5.2	0.000448712476435916\\
5.35	0.000453364357915131\\
5.5	0.000456985068863497\\
5.65	0.000459607597744644\\
5.8	0.000461268449850745\\
5.95	0.000462007026687637\\
6.1	0.000461865052894327\\
6.25	0.000460886050193457\\
6.4	0.000459114857366379\\
6.55	0.00045659719484992\\
6.7	0.000453379272246091\\
6.85	0.000449507436807432\\
7	0.00044502786079745\\
7.15	0.000439986265517346\\
7.3	0.000434427679727938\\
7.45	0.000428396230171503\\
7.6	0.000421934961905399\\
7.75	0.000415085686191954\\
7.9	0.000407888853742074\\
8.05	0.000400383451179132\\
8.2	0.000392606918671079\\
8.35	0.000384595086769335\\
8.5	0.000376382130590145\\
8.65	0.000368000539575426\\
8.8	0.000359481101173898\\
8.95	0.000350852896887805\\
9.1	0.000342143309234569\\
9.25	0.000333378038275209\\
9.4	0.000324581126461454\\
9.55	0.000315774990650515\\
9.7	0.000306980460229922\\
9.85	0.000298216820384364\\
10	0.000289501859621714\\
10.15	0.000280851920756291\\
10.3	0.000272281954623747\\
10.45	0.000263805575873776\\
10.6	0.000255435120254088\\
10.75	0.000247181702861881\\
10.9	0.000239055276897483\\
11.05	0.000231064692508973\\
11.2	0.00022321775536669\\
11.35	0.000215521284652652\\
11.5	0.000207981170192278\\
11.65	0.00020060242849462\\
11.8	0.000193389257502705\\
11.95	0.000186345089887794\\
12.1	0.0001794726447506\\
12.25	0.000172773977618851\\
12.4	0.000166250528654406\\
12.55	0.000159903169004361\\
12.7	0.000153732245249686\\
12.85	0.000147737621921809\\
13	0.000141918722072553\\
13.15	0.000136274565896003\\
13.3	0.000130803807412432\\
13.45	0.000125504769234412\\
13.6	0.000120375475443885\\
13.75	0.000115413682616371\\
13.9	0.000110616909034705\\
14.05	0.000105982462139926\\
14.2	0.000101507464271204\\
14.35	9.71888767501299e-05\\
14.5	9.30235223673757e-05\\
14.65	8.90081063317221e-05\\
14.8	8.51392357428805e-05\\
14.95	8.14134376503913e-05\\
15.1	7.78271757612934e-05\\
15.25	7.43768658592512e-05\\
15.4	7.10588899974591e-05\\
15.55	6.78696095269683e-05\\
15.7	6.48053770211315e-05\\
15.85	6.18625471556939e-05\\
16	5.90374866026908e-05\\
16.15	5.63265829947874e-05\\
16.3	5.37262530150451e-05\\
16.45	5.1232949665334e-05\\
16.6	4.88431687647775e-05\\
16.75	4.65534547277098e-05\\
16.9	4.43604056686864e-05\\
17.05	4.22606778801248e-05\\
17.2	4.02509897261686e-05\\
17.35	3.83281249943983e-05\\
17.5	3.64889357450461e-05\\
17.65	3.47303446954323e-05\\
17.8	3.30493471754321e-05\\
17.95	3.14430126879063e-05\\
18.1	2.99084861062032e-05\\
18.25	2.84429885390557e-05\\
18.4	2.70438178914677e-05\\
18.55	2.57083491485123e-05\\
18.7	2.44340344073433e-05\\
18.85	2.32184026811665e-05\\
19	2.20590594974207e-05\\
19.15	2.09536863109783e-05\\
19.3	1.99000397518048e-05\\
19.45	1.88959507251998e-05\\
19.6	1.79393233814916e-05\\
19.75	1.70281339708635e-05\\
19.9	1.6160429597857e-05\\
20.05	1.53343268890208e-05\\
20.2	1.45480105861586e-05\\
20.35	1.37997320766595e-05\\
20.5	1.3087807871491e-05\\
20.65	1.24106180405706e-05\\
20.8	1.1766604614428e-05\\
20.95	1.11542699603069e-05\\
21.1	1.05721751401426e-05\\
21.25	1.00189382571831e-05\\
21.4	9.49323279739437e-06\\
21.55	8.99378597120275e-06\\
21.7	8.51937706058433e-06\\
21.85	8.06883577599706e-06\\
22	7.64104062717955e-06\\
22.15	7.23491731139742e-06\\
22.3	6.84943712230995e-06\\
22.45	6.48361538224883e-06\\
22.6	6.13650990035086e-06\\
22.75	5.80721945866158e-06\\
22.9	5.49488232802778e-06\\
23.05	5.19867481532205e-06\\
23.2	4.91780984328927e-06\\
23.35	4.65153556407371e-06\\
23.5	4.39913400727285e-06\\
23.65	4.15991976317102e-06\\
23.8	3.93323870162956e-06\\
23.95	3.71846672694995e-06\\
24.1	3.51500856888188e-06\\
24.25	3.32229660981692e-06\\
24.4	3.13978974809076e-06\\
24.55	2.96697229721166e-06\\
24.7	2.8033529207378e-06\\
24.85	2.64846360244306e-06\\
25	2.50185865133598e-06\\
25.15	2.36311374103177e-06\\
25.3	2.23182498292024e-06\\
25.45	2.1076080325229e-06\\
25.6	1.99009722839062e-06\\
25.75	1.87894476285675e-06\\
25.9	1.7738198839311e-06\\
26.05	1.67440812759506e-06\\
26.2	1.58041057973893e-06\\
26.35	1.49154316696663e-06\\
26.5	1.40753597548258e-06\\
26.65	1.32813259726725e-06\\
26.8	1.25308950274431e-06\\
26.95	1.18217543914096e-06\\
27.1	1.11517085374442e-06\\
27.25	1.05186734126173e-06\\
27.4	9.92067114496012e-07\\
27.55	9.35582497560453e-07\\
27.7	8.82235440860702e-07\\
27.85	8.31857057087912e-07\\
28	7.84287177476819e-07\\
28.15	7.39373927596969e-07\\
28.3	6.96973321959617e-07\\
28.45	6.56948876738251e-07\\
28.6	6.19171239916551e-07\\
28.75	5.83517838194226e-07\\
28.9	5.49872539998084e-07\\
29.05	5.18125333962965e-07\\
29.2	4.88172022264771e-07\\
29.35	4.59913928205436e-07\\
29.5	4.33257617467515e-07\\
29.65	4.08114632473828e-07\\
29.8	3.84401239305344e-07\\
29.95	3.62038186648133e-07\\
30.1	3.40950476257714e-07\\
30.25	3.21067144446426e-07\\
30.4	3.0232105411655e-07\\
30.55	2.84648696878676e-07\\
30.7	2.67990004811438e-07\\
30.85	2.52288171434848e-07\\
31	2.37489481485455e-07\\
31.15	2.23543149097027e-07\\
31.3	2.10401164005655e-07\\
31.45	1.98018145413004e-07\\
31.6	1.863512031558e-07\\
31.75	1.75359805843734e-07\\
31.9	1.65005655641549e-07\\
32.05	1.55252569384333e-07\\
32.2	1.46066365727873e-07\\
32.35	1.37414758048352e-07\\
32.5	1.29267252817721e-07\\
32.65	1.21595053192704e-07\\
32.8	1.14370967566672e-07\\
32.95	1.07569322844445e-07\\
33.1	1.01165882210609e-07\\
33.25	9.51377671719985e-08\\
33.4	8.94633836647908e-08\\
33.55	8.41223520259591e-08\\
33.7	7.90954406379382e-08\\
33.85	7.43645030639799e-08\\
34	6.99124185000384e-08\\
34.15	6.5723035377049e-08\\
34.3	6.17811179551368e-08\\
34.45	5.80722957587001e-08\\
34.6	5.45830157083815e-08\\
34.75	5.13004968127351e-08\\
34.9	4.82126872889072e-08\\
35.05	4.53082239878797e-08\\
35.2	4.25763940057905e-08\\
35.35	4.00070983685613e-08\\
35.5	3.75908176825198e-08\\
35.65	3.53185796489355e-08\\
35.8	3.31819283453734e-08\\
35.95	3.11728951815481e-08\\
36.1	2.92839714419147e-08\\
36.25	2.75080823315854e-08\\
36.4	2.58385624463149e-08\\
36.55	2.42691325912616e-08\\
36.7	2.27938778770097e-08\\
36.85	2.14072270249466e-08\\
37	2.01039328175216e-08\\
37.15	1.88790536321926e-08\\
37.3	1.77279360009831e-08\\
37.45	1.66461981405477e-08\\
37.6	1.56297144004703e-08\\
37.75	1.46746005802165e-08\\
37.9	1.37772000677248e-08\\
38.05	1.2934070755057e-08\\
38.2	1.21419726888546e-08\\
38.35	1.13978564155476e-08\\
38.5	1.06988519833647e-08\\
38.65	1.00422585651864e-08\\
38.8	9.4255346681749e-09\\
38.95	8.84628889791912e-09\\
39.1	8.30227124653914e-09\\
39.25	7.79136487582011e-09\\
39.4	7.31157836798746e-09\\
39.55	6.86103841819772e-09\\
39.7	6.43798294420914e-09\\
39.85	6.04075459001395e-09\\
40	5.66779460146408e-09\\
40.15	5.31763705310887e-09\\
40.3	4.98890340658727e-09\\
40.45	4.68029738198377e-09\\
40.6	4.39060012456824e-09\\
40.75	4.11866565029761e-09\\
40.9	3.86341655436608e-09\\
41.05	3.62383996795003e-09\\
41.2	3.39898374910939e-09\\
41.35	3.18795289457903e-09\\
41.5	2.98990615991465e-09\\
41.65	2.80405287615019e-09\\
41.8	2.62964995177873e-09\\
41.95	2.46599904948959e-09\\
42.1	2.31244392768108e-09\\
42.25	2.16836793732424e-09\\
42.4	2.03319166527829e-09\\
42.55	1.90637071565603e-09\\
42.7	1.78739362130767e-09\\
42.85	1.67577987793642e-09\\
43	1.57107809377985e-09\\
43.15	1.47286424818893e-09\\
43.3	1.38074005281234e-09\\
43.45	1.29433140944933e-09\\
43.6	1.21328695897021e-09\\
43.75	1.13727671602114e-09\\
43.9	1.06599078452945e-09\\
44.05	9.99138149309601e-10\\
44.2	9.36445539337273e-10\\
44.35	8.77656358511929e-10\\
44.5	8.2252967996715e-10\\
44.65	7.70839300213375e-10\\
44.8	7.22372849610727e-10\\
44.95	6.76930955870537e-10\\
45.1	6.34326457473958e-10\\
45.25	5.94383664075234e-10\\
45.4	5.56937661126111e-10\\
45.55	5.21833656117558e-10\\
45.7	4.88926363985361e-10\\
45.85	4.58079429368245e-10\\
46	4.29164883541169e-10\\
46.15	4.02062633972756e-10\\
46.3	3.76659984575134e-10\\
46.45	3.52851184826786e-10\\
46.6	3.30537006055109e-10\\
46.75	3.09624343265296e-10\\
46.9	2.90025840996447e-10\\
47.05	2.71659541774665e-10\\
47.2	2.54448555816642e-10\\
47.35	2.3832075071623e-10\\
47.5	2.23208459920866e-10\\
47.65	2.09048208874882e-10\\
47.8	1.957804577728e-10\\
47.95	1.83349359927981e-10\\
48.1	1.71702534820669e-10\\
48.25	1.60790854944731e-10\\
48.4	1.50568245624464e-10\\
48.55	1.40991497021872e-10\\
48.7	1.32020087601022e-10\\
48.85	1.23616018359554e-10\\
49	1.15743657178415e-10\\
49.15	1.08369592679437e-10\\
49.3	1.01462497016696e-10\\
49.45	9.49929970618003e-11\\
49.6	8.89335534754104e-11\\
49.75	8.32583471876185e-11\\
49.9	7.79431728383204e-11\\
};
\addlegendentry{$\bar{\rho}_{\tilde{\tau}\tilde{\tau}}@10km$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{
0.1	4.08005846693251e-08\\
0.25	5.89243810877082e-07\\
0.4	2.23839705664631e-06\\
0.55	5.40050597619528e-06\\
0.7	1.03435404132846e-05\\
0.85	2.33445908226736e-05\\
1	0.000169072447454291\\
1.15	0.00032779366388785\\
1.3	0.000411722636643719\\
1.45	0.000491778484087277\\
1.6	0.000568693523388172\\
1.75	0.000640450207706114\\
1.9	0.000705480665026751\\
2.05	0.000762674210501208\\
2.2	0.00081133206086517\\
2.35	0.00085111296676298\\
2.5	0.000881975738791379\\
2.65	0.00090412193868599\\
2.8	0.00091794391693643\\
2.95	0.000923975688084211\\
3.1	0.000922851415819125\\
3.25	0.000915269047894439\\
3.4	0.000901959845345647\\
3.55	0.000883662872137603\\
3.7	0.000861108282099283\\
3.85	0.000834998044419119\\
4	0.000805997614528639\\
4.15	0.000774725937360928\\
4.3	0.000741751666058324\\
4.45	0.00070759105195148\\
4.6	0.000672704207088838\\
4.75	0.000637498822645777\\
4.9	0.000602329425137688\\
5.05	0.000567500990837599\\
5.2	0.000533271540520019\\
5.35	0.000499855906508271\\
5.5	0.000467429179474097\\
5.65	0.000436130508312909\\
5.8	0.000406066813209662\\
5.95	0.000377316469192331\\
6.1	0.000349932756137795\\
6.25	0.000323947120945253\\
6.4	0.000299372296296317\\
6.55	0.000276205242036875\\
6.7	0.000254429255129762\\
6.85	0.000234017084301152\\
7	0.000214932035505804\\
7.15	0.000197130837061625\\
7.3	0.000180564900826168\\
7.45	0.000165181675648201\\
7.6	0.000150926329833704\\
7.75	0.000137743849175461\\
7.9	0.000125581435270939\\
8.05	0.000114391610474883\\
8.2	0.000104136558367905\\
8.35	9.47935864474794e-05\\
8.5	8.63608404929324e-05\\
8.65	7.88635888737989e-05\\
8.8	7.23666270960205e-05\\
8.95	6.69942251689626e-05\\
9.1	6.29204045354885e-05\\
9.25	6.02990068125303e-05\\
9.4	5.92809425800267e-05\\
9.55	6.01403250918249e-05\\
9.7	6.30092577919576e-05\\
9.85	6.77458326987622e-05\\
10	7.44642861834865e-05\\
10.15	8.28273678483245e-05\\
10.3	9.23490211759685e-05\\
10.45	0.0001028335335763\\
10.6	0.00011335579008989\\
10.75	0.000123794568098313\\
10.9	0.0001332716532426\\
11.05	0.000141769221764473\\
11.2	0.000148681010709143\\
11.35	0.000154189556165204\\
11.5	0.000157943927106422\\
11.65	0.000160314586646784\\
11.8	0.000161131536733005\\
11.95	0.000160810158087906\\
12.1	0.000159347428606314\\
12.25	0.000157022276576192\\
12.4	0.000154008761631153\\
12.55	0.00015038717952504\\
12.7	0.000146409440168392\\
12.85	0.000142092202594154\\
13	0.00013757998735244\\
13.15	0.000132966888417834\\
13.3	0.000128263935308647\\
13.45	0.000123569123075306\\
13.6	0.00011890823068612\\
13.75	0.000114290018717171\\
13.9	0.000109765679095282\\
14.05	0.000105341963733074\\
14.2	0.000101018851676658\\
14.35	9.68205427313325e-05\\
14.5	9.27504215107945e-05\\
14.65	8.88024600303766e-05\\
14.8	8.4985212467893e-05\\
14.95	8.13022678420831e-05\\
15.1	7.7747052084903e-05\\
15.25	7.43184403238501e-05\\
15.4	7.10186314915294e-05\\
15.55	6.78440688932915e-05\\
15.7	6.4789609062956e-05\\
15.85	6.18536700175784e-05\\
16	5.90347683396133e-05\\
16.15	5.63287406124661e-05\\
16.3	5.37313076533606e-05\\
16.45	5.12398581306218e-05\\
16.6	4.88518498930975e-05\\
16.75	4.65636021865726e-05\\
16.9	4.43712525262306e-05\\
17.05	4.22717021506922e-05\\
17.2	4.02621781065415e-05\\
17.35	3.833953215614e-05\\
17.5	3.65003587983696e-05\\
17.65	3.47415000668853e-05\\
17.8	3.30601422906862e-05\\
17.95	3.14535235430548e-05\\
18.1	2.99187555934776e-05\\
18.25	2.84529430045313e-05\\
18.4	2.70533596042968e-05\\
18.55	2.57174593306554e-05\\
18.7	2.44427651357533e-05\\
18.85	2.32267994458456e-05\\
19	2.20671174034182e-05\\
19.15	2.09613741563138e-05\\
19.3	1.99073459342206e-05\\
19.45	1.89028983347559e-05\\
19.6	1.79459488680122e-05\\
19.75	1.70344600970691e-05\\
19.9	1.61664588827516e-05\\
20.05	1.53400550540377e-05\\
20.2	1.45534422177422e-05\\
20.35	1.38048844825155e-05\\
20.5	1.30927033533294e-05\\
20.65	1.24152741367258e-05\\
20.8	1.17710305055192e-05\\
20.95	1.11584699581649e-05\\
21.1	1.05761545918906e-05\\
21.25	1.0022706872599e-05\\
21.4	9.49680377747093e-06\\
21.55	8.99717273150137e-06\\
21.7	8.52259043091956e-06\\
21.85	8.07188337528107e-06\\
22	7.64392820281344e-06\\
22.15	7.23765066408246e-06\\
22.3	6.85202329112244e-06\\
22.45	6.48606260011641e-06\\
22.6	6.13882669034726e-06\\
22.75	5.80941361998003e-06\\
22.9	5.49696040234479e-06\\
23.05	5.20064219331191e-06\\
23.2	4.91967128846952e-06\\
23.35	4.65329578179139e-06\\
23.5	4.40079797104818e-06\\
23.65	4.16149271095641e-06\\
23.8	3.93472589596612e-06\\
23.95	3.71987315553672e-06\\
24.1	3.5163387391633e-06\\
24.25	3.32355450676317e-06\\
24.4	3.14097893502785e-06\\
24.55	2.96809608519748e-06\\
24.7	2.80441452436349e-06\\
24.85	2.6494662275703e-06\\
25	2.50280550127626e-06\\
25.15	2.36400796199604e-06\\
25.3	2.23266958631375e-06\\
25.45	2.10840582997554e-06\\
25.6	1.99085080147269e-06\\
25.75	1.87965647177912e-06\\
25.9	1.77449190529834e-06\\
26.05	1.67504250422298e-06\\
26.2	1.58100926586465e-06\\
26.35	1.49210805766248e-06\\
26.5	1.40806891655389e-06\\
26.65	1.32863537855255e-06\\
26.8	1.25356384181037e-06\\
26.95	1.18262296339048e-06\\
27.1	1.11559308747591e-06\\
27.25	1.05226570130876e-06\\
27.4	9.92442914899592e-07\\
27.55	9.3593696120565e-07\\
27.7	8.82569714625197e-07\\
27.85	8.32172226873186e-07\\
28	7.84584280264823e-07\\
28.15	7.39653958970202e-07\\
28.3	6.97237238900942e-07\\
28.45	6.57197596639615e-07\\
28.6	6.19405637376406e-07\\
28.75	5.83738741329747e-07\\
28.9	5.50080727727506e-07\\
29.05	5.18321535179373e-07\\
29.2	4.88356917205188e-07\\
29.35	4.60088151769121e-07\\
29.5	4.334217638574e-07\\
29.65	4.08269260365322e-07\\
29.8	3.84546876776673e-07\\
29.95	3.62175335284278e-07\\
30.1	3.41079614098526e-07\\
30.25	3.2118872771934e-07\\
30.4	3.0243551792115e-07\\
30.55	2.84756455139419e-07\\
30.7	2.68091449875911e-07\\
30.85	2.52383673674463e-07\\
31	2.37579389176372e-07\\
31.15	2.23627788745962e-07\\
31.3	2.1048084116827e-07\\
31.45	1.98093145949974e-07\\
31.6	1.86421794800556e-07\\
31.75	1.75426239919984e-07\\
31.9	1.65068168767005e-07\\
32.05	1.55311385022901e-07\\
32.2	1.4612169549514e-07\\
32.35	1.37466802724914e-07\\
32.5	1.29316203071842e-07\\
32.65	1.2164109005149e-07\\
32.8	1.14414262699735e-07\\
32.95	1.07610038734394e-07\\
33.1	1.01204172282785e-07\\
33.25	9.51737759439163e-08\\
33.4	8.94972469580008e-08\\
33.55	8.4154197262973e-08\\
33.7	7.91253872279126e-08\\
33.85	7.43926628652258e-08\\
34	6.99388963367737e-08\\
34.15	6.57479295821792e-08\\
34.3	6.18045209102976e-08\\
34.45	5.80942944060567e-08\\
34.6	5.46036920145973e-08\\
34.75	5.13199281729121e-08\\
34.9	4.82309468657292e-08\\
35.05	4.5325380987952e-08\\
35.2	4.25925139003481e-08\\
35.35	4.00222430692652e-08\\
35.5	3.76050456846162e-08\\
35.65	3.53319461541841e-08\\
35.8	3.31944853757265e-08\\
35.95	3.11846916924638e-08\\
36.1	2.92950534414751e-08\\
36.25	2.75184930088561e-08\\
36.4	2.58483423098548e-08\\
36.55	2.42783196166392e-08\\
36.7	2.28025076606295e-08\\
36.85	2.14153329406525e-08\\
37	2.01115461720568e-08\\
37.15	1.88862038158079e-08\\
37.3	1.77346506299792e-08\\
37.45	1.66525031893191e-08\\
37.6	1.56356343215034e-08\\
37.75	1.46801584113724e-08\\
37.9	1.37824175269462e-08\\
38.05	1.29389683233062e-08\\
38.2	1.21465696825704e-08\\
38.35	1.14021710502123e-08\\
38.5	1.07029014299133e-08\\
38.65	1.00460590009298e-08\\
38.8	9.42910132379836e-09\\
38.95	8.84963610186041e-09\\
39.1	8.30541246777928e-09\\
39.25	7.79431276581642e-09\\
39.4	7.31434480220219e-09\\
39.55	6.86363453740882e-09\\
39.7	6.44041919558786e-09\\
39.85	6.04304076779657e-09\\
40	5.66993988693361e-09\\
40.15	5.31965005356265e-09\\
40.3	4.99079219294216e-09\\
40.45	4.68206952470835e-09\\
40.6	4.39226272767531e-09\\
40.75	4.12022538320462e-09\\
40.9	3.86487968150177e-09\\
41.05	3.62521237606685e-09\\
41.2	3.400270972328e-09\\
41.35	3.18916013725515e-09\\
41.5	2.99103831746389e-09\\
41.65	2.80511455400634e-09\\
41.8	2.63064548267481e-09\\
41.95	2.46693250926695e-09\\
42.1	2.31331914982409e-09\\
42.25	2.16918852640997e-09\\
42.4	2.03396100951106e-09\\
42.55	1.9070919986356e-09\\
42.7	1.78806983315456e-09\\
42.85	1.67641382587342e-09\\
43	1.57167241224635e-09\\
43.15	1.47342140853936e-09\\
43.3	1.38126237263624e-09\\
43.45	1.2948210615313e-09\\
43.6	1.21374597989854e-09\\
43.75	1.13770701444468e-09\\
43.9	1.066394149057e-09\\
44.05	9.99516256043849e-10\\
44.2	9.36799959035736e-10\\
44.35	8.77988563367353e-10\\
44.5	8.22841050004451e-10\\
44.65	7.71131129302475e-10\\
44.8	7.22646351099437e-10\\
44.95	6.77187267844757e-10\\
45.1	6.34566647657521e-10\\
45.25	5.94608734383813e-10\\
45.4	5.57148551892723e-10\\
45.55	5.22031250009432e-10\\
45.7	4.89111489633113e-10\\
45.85	4.58252864728941e-10\\
46	4.29327359017012e-10\\
46.15	4.02214835306648e-10\\
46.3	3.7680255554353e-10\\
46.45	3.52984729748822e-10\\
46.6	3.3066209213597e-10\\
46.75	3.09741502789464e-10\\
46.9	2.90135573385391e-10\\
47.05	2.71762315521472e-10\\
47.2	2.54544810308636e-10\\
47.35	2.38410897954952e-10\\
47.5	2.23292886147341e-10\\
47.65	2.09127276107179e-10\\
47.8	1.95854505261342e-10\\
47.95	1.83418705533552e-10\\
48.1	1.71767476319083e-10\\
48.25	1.6085167126166e-10\\
48.4	1.50625198003467e-10\\
48.55	1.41044830128271e-10\\
48.7	1.32070030564067e-10\\
48.85	1.23662785755268e-10\\
49	1.15787449955285e-10\\
49.15	1.08410599029213e-10\\
49.3	1.01500893192474e-10\\
49.45	9.50289481456733e-11\\
49.6	8.89672140978933e-11\\
49.75	8.32898622012064e-11\\
49.9	7.79726779474531e-11\\
};
\addlegendentry{$\bar{\rho}_{\tilde{\tau}\tilde{\tau}}@500km$};

\end{axis}

\begin{axis}[
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}

==> partial2.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xtick={ 0, 10, 20},
xlabel style={at={(axis description cs:0.5,0)},anchor=north},
xlabel={$E(MeV)$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.0012,
ytick={0, 0.0012},
ylabel={$\rho(E)$},
ylabel style={at={(axis description cs:0.09,0.5)}},
axis background/.style={fill=white},
title={\centerline{Neutrino}},
legend style={legend cell align=left,align=left,draw=black},
legend style={font=\fontsize{7}{11}\selectfont}
]
\addplot [color=blue,dashed,line width=3.0pt]
  table[row sep=crcr]{
0.1	7.67361838127641e-07\\
0.2	5.5269974445055e-06\\
0.3	1.67943082575148e-05\\
0.4	3.58407764482691e-05\\
0.5	6.30240819236504e-05\\
0.6	9.80503945390337e-05\\
0.7	0.000140180883823581\\
0.8	0.000188392545480301\\
0.9	0.000241501793801439\\
1	0.000298257869969832\\
1.1	0.000357411931810675\\
1.2	0.000417766689735846\\
1.3	0.000478210609542273\\
1.4	0.000537739992298659\\
1.5	0.0005954716449403\\
1.6	0.0006506483553555\\
1.7	0.000702638968079343\\
1.8	0.000750934508693977\\
1.9	0.000795141515956186\\
2	0.000834973501375445\\
2.1	0.000870241258630095\\
2.2	0.000900842583169296\\
2.3	0.000926751829927346\\
2.4	0.000948009629448425\\
2.5	0.000964712995786693\\
2.6	0.000977005989836612\\
2.7	0.000985071046323915\\
2.8	0.000989121029068594\\
2.9	0.000989392045227709\\
3	0.000986137023280895\\
3.1	0.000979620040061487\\
3.2	0.000970111367928859\\
3.3	0.000957883203194715\\
3.4	0.000943206030303337\\
3.5	0.000926345572314953\\
3.6	0.000907560276368404\\
3.7	0.00088709928252423\\
3.8	0.00086520082531975\\
3.9	0.000842091019184953\\
4	0.000817982981314586\\
4.1	0.000793076248461448\\
4.2	0.000767556447244835\\
4.3	0.00074159518082792\\
4.4	0.000715350098108868\\
4.5	0.000688965114817085\\
4.6	0.000662570759051777\\
4.7	0.000636284616804384\\
4.8	0.000610211855841522\\
4.9	0.000584445808973004\\
5	0.000559068600180583\\
5.1	0.000534151799333614\\
5.2	0.000509757093269197\\
5.3	0.000485936962871384\\
5.4	0.000462735357454163\\
5.5	0.000440188359245693\\
5.6	0.000418324832097106\\
5.7	0.000397167049709707\\
5.8	0.00037673129970111\\
5.9	0.00035702846072571\\
6	0.000338064550639346\\
6.1	0.000319841244363436\\
6.2	0.000302356360670876\\
6.3	0.000285604317594858\\
6.4	0.000269576556561948\\
6.5	0.00025426193568126\\
6.6	0.000239647092890405\\
6.7	0.000225716779873815\\
6.8	0.00021245416783678\\
6.9	0.000199841126345404\\
7	0.00018785847653434\\
7.1	0.000176486220045623\\
7.2	0.000165703745097825\\
7.3	0.000155490011099042\\
7.4	0.000145823713213566\\
7.5	0.000136683428273642\\
7.6	0.000128047743397176\\
7.7	0.000119895368632201\\
7.8	0.000112205234901284\\
7.9	0.000104956578465874\\
8	9.81290130731701e-05\\
8.1	9.17025908880997e-05\\
8.2	8.56578532511996e-05\\
8.3	7.99758722408836e-05\\
8.4	7.46382839562953e-05\\
8.5	6.9627314375492e-05\\
8.6	6.49257985835362e-05\\
8.7	6.05171941066412e-05\\
8.8	5.63855890321358e-05\\
8.9	5.25157055399463e-05\\
9	4.88928994197059e-05\\
9.1	4.55031560986223e-05\\
9.2	4.23330836589384e-05\\
9.3	3.93699032802231e-05\\
9.4	3.66014375008529e-05\\
9.5	3.40160966548223e-05\\
9.6	3.16028638044345e-05\\
9.7	2.9351278456366e-05\\
9.8	2.72514193180064e-05\\
9.9	2.52938863227364e-05\\
10	2.34697821268175e-05\\
10.1	2.17706932567236e-05\\
10.2	2.01886710639152e-05\\
10.3	1.87162126241489e-05\\
10.4	1.73462417002836e-05\\
10.5	1.60720898711072e-05\\
10.6	1.48874779138206e-05\\
10.7	1.37864975143935e-05\\
10.8	1.2763593367931e-05\\
10.9	1.18135457203613e-05\\
11	1.09314533930813e-05\\
11.1	1.01127173235805e-05\\
11.2	9.35302464741802e-06\\
11.3	8.64833334017453e-06\\
11.4	7.99485743205812e-06\\
11.5	7.38905280263921e-06\\
11.6	6.82760355865985e-06\\
11.7	6.30740899393861e-06\\
11.8	5.82557112702064e-06\\
11.9	5.37938280934442e-06\\
12	4.9663163942653e-06\\
12.1	4.58401295524302e-06\\
12.2	4.23027203982398e-06\\
12.3	3.90304194469068e-06\\
12.4	3.60041049597314e-06\\
12.5	3.32059631819039e-06\\
12.6	3.06194057458065e-06\\
12.7	2.82289916116408e-06\\
12.8	2.60203533663369e-06\\
12.9	2.39801277006817e-06\\
13	2.20958898848467e-06\\
13.1	2.03560920638116e-06\\
13.2	1.87500051964198e-06\\
13.3	1.72676644648095e-06\\
13.4	1.58998179846185e-06\\
13.5	1.46378786505449e-06\\
13.6	1.34738789564517e-06\\
13.7	1.24004286341539e-06\\
13.8	1.1410674960226e-06\\
13.9	1.04982655855598e-06\\
14	9.65731374792004e-07\\
14.1	8.8823657333324e-07\\
14.2	8.16837045775788e-07\\
14.3	7.51065104611121e-07\\
14.4	6.90487829123918e-07\\
14.5	6.34704588095989e-07\\
14.6	5.833447286649e-07\\
14.7	5.36065421212644e-07\\
14.8	4.92549650673029e-07\\
14.9	4.52504345144939e-07\\
15	4.15658633181481e-07\\
15.1	3.81762221591203e-07\\
15.2	3.50583886036829e-07\\
15.3	3.21910067148667e-07\\
15.4	2.95543565284004e-07\\
15.5	2.71302327460292e-07\\
15.6	2.49018320368777e-07\\
15.7	2.28536483736689e-07\\
15.8	2.09713758650416e-07\\
15.9	1.92418185779533e-07\\
16	1.765280687526e-07\\
16.1	1.6193119823069e-07\\
16.2	1.48524132504115e-07\\
16.3	1.36211530702364e-07\\
16.4	1.24905534957327e-07\\
16.5	1.14525198095975e-07\\
16.6	1.04995953661453e-07\\
16.7	9.62491252714745e-08\\
16.8	8.82214725206045e-08\\
16.9	8.08547708190158e-08\\
17	7.40954227351424e-08\\
17.1	6.78940985739119e-08\\
17.2	6.22054040763868e-08\\
17.3	5.69875732712427e-08\\
17.4	5.22021846440454e-08\\
17.5	4.78138989172288e-08\\
17.6	4.37902168525098e-08\\
17.7	4.01012555986454e-08\\
17.8	3.67195422113721e-08\\
17.9	3.3619823069485e-08\\
18	3.07788880017139e-08\\
18.1	2.81754080237077e-08\\
18.2	2.57897856634214e-08\\
18.3	2.3604016926838e-08\\
18.4	2.16015640245928e-08\\
18.5	1.97672380440075e-08\\
18.6	1.8087090810569e-08\\
18.7	1.65483152383045e-08\\
18.8	1.51391535200464e-08\\
18.9	1.38488125565229e-08\\
19	1.26673860677669e-08\\
19.1	1.15857828717423e-08\\
19.2	1.05956608535473e-08\\
19.3	9.68936618426105e-09\\
19.4	8.85987738164473e-09\\
19.5	8.10075383566097e-09\\
19.6	7.40608845029642e-09\\
19.7	6.77046407962038e-09\\
19.8	6.18891346052443e-09\\
19.9	5.65688236730346e-09\\
20	5.1701957342777e-09\\
20.1	4.72502651214044e-09\\
20.2	4.31786704175386e-09\\
20.3	3.94550274580921e-09\\
20.4	3.60498795421361e-09\\
20.5	3.29362369335244e-09\\
20.6	3.00893728258797e-09\\
20.7	2.74866359356906e-09\\
20.8	2.510727839215e-09\\
20.9	2.29322976966737e-09\\
21	2.09442916213992e-09\\
21.1	1.91273250049504e-09\\
21.2	1.7466807485928e-09\\
21.3	1.5949381290434e-09\\
21.4	1.45628182599461e-09\\
21.5	1.32959253704488e-09\\
21.6	1.21384580533162e-09\\
21.7	1.10810406834009e-09\\
21.8	1.0115093650458e-09\\
21.9	9.23276647675422e-10\\
22	8.42687648677629e-10\\
22.1	7.6908525746347e-10\\
22.2	7.018683651326e-10\\
22.3	6.40487138769647e-10\\
22.4	5.84438689997401e-10\\
22.5	5.33263105329936e-10\\
22.6	4.86539808498976e-10\\
22.7	4.43884227347591e-10\\
22.8	4.0494474011359e-10\\
22.9	3.69399877975183e-10\\
23	3.36955762617792e-10\\
23.1	3.07343759316154e-10\\
23.2	2.80318327621697e-10\\
23.3	2.55655053212753e-10\\
23.4	2.33148845814454e-10\\
23.5	2.12612289335594e-10\\
23.6	1.93874131509804e-10\\
23.7	1.76777901376197e-10\\
23.8	1.61180643897326e-10\\
23.9	1.46951761896904e-10\\
24	1.33971956312142e-10\\
24.1	1.22132256501914e-10\\
24.2	1.11333133037205e-10\\
24.3	1.01483686029636e-10\\
24.4	9.25009026315323e-11\\
24.5	8.43089778713384e-11\\
24.6	7.6838693474971e-11\\
24.7	7.00268497703543e-11\\
24.8	6.38157461823205e-11\\
24.9	5.81527062011107e-11\\
25	5.29896430527174e-11\\
25.1	4.82826626157639e-11\\
25.2	4.39917004198398e-11\\
25.3	4.00801898263773e-11\\
25.4	3.65147587371884e-11\\
25.5	3.32649523995261e-11\\
25.6	3.03029800816453e-11\\
25.7	2.76034835808401e-11\\
25.8	2.51433256982423e-11\\
25.9	2.29013969725685e-11\\
26	2.08584391096879e-11\\
26.1	1.89968836774519e-11\\
26.2	1.730070475666e-11\\
26.3	1.57552843502861e-11\\
26.4	1.43472894549732e-11\\
26.5	1.30645597921182e-11\\
26.6	1.18960052813152e-11\\
26.7	1.08315124171676e-11\\
26.8	9.86185878210725e-12\\
26.9	8.97863499344102e-12\\
27	8.17417344286393e-12\\
27.1	7.4414832416263e-12\\
27.2	6.77419083481885e-12\\
27.3	6.16648579425563e-12\\
27.4	5.61307134153766e-12\\
27.5	5.10911919140192e-12\\
27.6	4.65022834070385e-12\\
27.7	4.23238746061953e-12\\
27.8	3.85194057914393e-12\\
27.9	3.50555576793258e-12\\
28	3.1901965722003e-12\\
28.1	2.90309594494769e-12\\
28.2	2.64173246741127e-12\\
28.3	2.40380865649133e-12\\
28.4	2.18723117715271e-12\\
28.5	1.9900927935539e-12\\
28.6	1.81065590706756e-12\\
28.7	1.64733754252321e-12\\
28.8	1.49869565603771e-12\\
28.9	1.36341664879807e-12\\
29	1.240303981211e-12\\
29.1	1.1282677910174e-12\\
29.2	1.02631542736026e-12\\
29.3	9.33542820460399e-13\\
29.4	8.49126613556924e-13\\
29.5	7.72316990166163e-13\\
29.6	7.02431135555737e-13\\
29.7	6.38847276666701e-13\\
29.8	5.80999249590371e-13\\
29.9	5.28371548157021e-13\\
30	4.80494811257608e-13\\
};
\addlegendentry{$\rho_{ee}@10km$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{
0.1	7.66395032321744e-07\\
0.2	5.52464498389916e-06\\
0.3	1.67846376849869e-05\\
0.4	3.57925787198949e-05\\
0.5	6.26449429771e-05\\
0.6	9.3944004036721e-05\\
0.7	0.000104326021878079\\
0.8	9.48953829551449e-05\\
0.9	0.000115643573078658\\
1	0.000147538819872512\\
1.1	0.000183095543003317\\
1.2	0.00022163541027999\\
1.3	0.000262739428966934\\
1.4	0.000305969992043797\\
1.5	0.000350887745863618\\
1.6	0.000397058130142375\\
1.7	0.00044405896710119\\
1.8	0.000491485982669897\\
1.9	0.000538957055858106\\
2	0.000586115342901199\\
2.1	0.000632631371904083\\
2.2	0.000678204410692306\\
2.3	0.000722563122340592\\
2.4	0.000765465661594269\\
2.5	0.00080669934842157\\
2.6	0.000846079943990665\\
2.7	0.000883450760715241\\
2.8	0.000918681179896397\\
2.9	0.000951665486232354\\
3	0.000982321704308069\\
3.1	0.00101058920210085\\
3.2	0.00103642667049022\\
3.3	0.00105980997204461\\
3.4	0.00108072771150904\\
3.5	0.00109917819068557\\
3.6	0.00111508604298887\\
3.7	0.0011283916627652\\
3.8	0.00113872915480157\\
3.9	0.00114530202387497\\
4	0.00114658881222956\\
4.1	0.00114054906025717\\
4.2	0.00112273692652227\\
4.3	0.00109105864157474\\
4.4	0.00104281745089911\\
4.5	0.000980224462360766\\
4.6	0.000910066744800337\\
4.7	0.000840578067917532\\
4.8	0.000778103814851589\\
4.9	0.000725696491883611\\
5	0.000684298379721269\\
5.1	0.000651636554743595\\
5.2	0.000624415142448232\\
5.3	0.000601932679626039\\
5.4	0.000581611724644271\\
5.5	0.000563300252688595\\
5.6	0.000545986223240522\\
5.7	0.000529429648886765\\
5.8	0.000513563249141376\\
5.9	0.000498195786765421\\
6	0.000483255844974998\\
6.1	0.000468730136558849\\
6.2	0.00045460329095244\\
6.3	0.000440857273371389\\
6.4	0.000427476786312009\\
6.5	0.000414449384614442\\
6.6	0.000401764208324589\\
6.7	0.000389411174614192\\
6.8	0.000377380654125338\\
6.9	0.000365663408316058\\
7	0.000354250665294287\\
7.1	0.000343134218836109\\
7.2	0.0003323063886229\\
7.3	0.000321759796391752\\
7.4	0.000311487211486532\\
7.5	0.000301481729792363\\
7.6	0.000291737011514256\\
7.7	0.000282247116159764\\
7.8	0.000273006240310446\\
7.9	0.000264008852684401\\
8	0.000255249788146721\\
8.1	0.000246724050392177\\
8.2	0.000238426827919339\\
8.3	0.000230353544483927\\
8.4	0.000222499748242051\\
8.5	0.000214861141712122\\
8.6	0.000207433557819357\\
8.7	0.000200212923369634\\
8.8	0.000193195271208376\\
8.9	0.000186376703300118\\
9	0.00017975339484457\\
9.1	0.000173321575192976\\
9.2	0.000167077522429525\\
9.3	0.00016101755515947\\
9.4	0.000155138025464227\\
9.5	0.000149435314533056\\
9.6	0.000143905827794332\\
9.7	0.000138545992029762\\
9.8	0.000133352252774736\\
9.9	0.000128321072914839\\
10	0.000123448931259049\\
10.1	0.000118732323066346\\
10.2	0.000114167758793847\\
10.3	0.000109751766662206\\
10.4	0.000105480891216887\\
10.5	0.000101351697301213\\
10.6	9.7360769016942e-05\\
10.7	9.35047136053495e-05\\
10.8	8.97801621147862e-05\\
10.9	8.61837715947445e-05\\
11	8.27122281010693e-05\\
11.1	7.93622473053679e-05\\
11.2	7.61305782177439e-05\\
11.3	7.30140044422184e-05\\
11.4	7.00093461961324e-05\\
11.5	6.71134632795943e-05\\
11.6	6.43232559879304e-05\\
11.7	6.16356675446596e-05\\
11.8	5.90476861874155e-05\\
11.9	5.65563460955198e-05\\
12	5.41587295142827e-05\\
12.1	5.18519682925002e-05\\
12.2	4.96332446721184e-05\\
12.3	4.74997928744133e-05\\
12.4	4.5448900280299e-05\\
12.5	4.34779079603674e-05\\
12.6	4.15842116723668e-05\\
12.7	3.97652627388922e-05\\
12.8	3.80185683273841e-05\\
12.9	3.63416918743388e-05\\
13	3.47322536219901e-05\\
13.1	3.31879307253074e-05\\
13.2	3.17064572073527e-05\\
13.3	3.02856240725234e-05\\
13.4	2.89232792657542e-05\\
13.5	2.76173273520921e-05\\
13.6	2.63657291974385e-05\\
13.7	2.51665016915667e-05\\
13.8	2.4017717303984e-05\\
13.9	2.29175034826991e-05\\
14	2.18640420630921e-05\\
14.1	2.08555686774369e-05\\
14.2	1.98903720482405e-05\\
14.3	1.89667931807152e-05\\
14.4	1.80832245520819e-05\\
14.5	1.72381093020169e-05\\
14.6	1.64299403581236e-05\\
14.7	1.56572594904537e-05\\
14.8	1.49186563512661e-05\\
14.9	1.42127675231641e-05\\
15	1.35382755444316e-05\\
15.1	1.28939078903617e-05\\
15.2	1.22784359331033e-05\\
15.3	1.16906739089401e-05\\
15.4	1.112947789102e-05\\
15.5	1.05937447482936e-05\\
15.6	1.00824110874536e-05\\
15.7	9.5944521946846e-06\\
15.8	9.12888099129318e-06\\
15.9	8.6847470002814e-06\\
16	8.26113531376226e-06\\
16.1	7.85716555984852e-06\\
16.2	7.47199087821132e-06\\
16.3	7.10479691306197e-06\\
16.4	6.75480082382049e-06\\
16.5	6.42125030813094e-06\\
16.6	6.10342263449562e-06\\
16.7	5.80062368783307e-06\\
16.8	5.51218703360917e-06\\
16.9	5.23747300322715e-06\\
17	4.97586779907077e-06\\
17.1	4.72678261633163e-06\\
17.2	4.48965278096301e-06\\
17.3	4.26393690585278e-06\\
17.4	4.0491160679638e-06\\
17.5	3.84469300752057e-06\\
17.6	3.65019134827964e-06\\
17.7	3.46515483721509e-06\\
17.8	3.28914660284828e-06\\
17.9	3.12174843282533e-06\\
18	2.96256007193352e-06\\
18.1	2.81119854126074e-06\\
18.2	2.66729747819625e-06\\
18.3	2.53050649628408e-06\\
18.4	2.40049056398502e-06\\
18.5	2.27692940195632e-06\\
18.6	2.15951689900166e-06\\
18.7	2.04796054699117e-06\\
18.8	1.94198089477246e-06\\
18.9	1.84131102065994e-06\\
19	1.74569602278917e-06\\
19.1	1.65489252662858e-06\\
19.2	1.5686682091516e-06\\
19.3	1.4868013394186e-06\\
19.4	1.4090803354478e-06\\
19.5	1.33530333719182e-06\\
19.6	1.26527779528045e-06\\
19.7	1.19882007502777e-06\\
19.8	1.13575507513543e-06\\
19.9	1.0759158605579e-06\\
20	1.01914330909569e-06\\
20.1	9.6528577137995e-07\\
20.2	9.14198743959069e-07\\
20.3	8.65744555181997e-07\\
20.4	8.19792063521393e-07\\
20.5	7.76216367921511e-07\\
20.6	7.3489852972629e-07\\
20.7	6.9572530575107e-07\\
20.8	6.58588892096975e-07\\
20.9	6.23386678350901e-07\\
21	5.90021011848658e-07\\
21.1	5.5839897169508e-07\\
21.2	5.28432152229348e-07\\
21.3	5.00036455612224e-07\\
21.4	4.73131893197433e-07\\
21.5	4.47642395347399e-07\\
21.6	4.23495629358918e-07\\
21.7	4.00622825184286e-07\\
21.8	3.78958608651047e-07\\
21.9	3.5844084190435e-07\\
22	3.39010470808478e-07\\
22.1	3.20611379051803e-07\\
22.2	3.03190248701715e-07\\
22.3	2.8669642695776e-07\\
22.4	2.7108179885251e-07\\
22.5	2.56300665655002e-07\\
22.6	2.42309628738894e-07\\
22.7	2.2906747868834e-07\\
22.8	2.16535089425092e-07\\
22.9	2.04675317151555e-07\\
23	1.93452903913461e-07\\
23.1	1.82834385593433e-07\\
23.2	1.72788004152324e-07\\
23.3	1.63283623940363e-07\\
23.4	1.54292651904453e-07\\
23.5	1.45787961523192e-07\\
23.6	1.37743820306314e-07\\
23.7	1.30135820701879e-07\\
23.8	1.22940814260838e-07\\
23.9	1.16136848915362e-07\\
24	1.09703109233982e-07\\
24.1	1.03619859522486e-07\\
24.2	9.78683896449501e-08\\
24.3	9.24309634444545e-08\\
24.4	8.72907696473086e-08\\
24.5	8.24318751390027e-08\\
24.6	7.78391805040533e-08\\
24.7	7.34983777262952e-08\\
24.8	6.9395909949896e-08\\
24.9	6.55189332058701e-08\\
25	6.185528001284e-08\\
25.1	5.83934247649229e-08\\
25.2	5.51224508235334e-08\\
25.3	5.20320192336557e-08\\
25.4	4.91123389887312e-08\\
25.5	4.63541387715311e-08\\
25.6	4.37486401016038e-08\\
25.7	4.12875318227992e-08\\
25.8	3.89629458672367e-08\\
25.9	3.67674342347931e-08\\
26	3.4693947129753e-08\\
26.1	3.27358121989646e-08\\
26.2	3.08867148182272e-08\\
26.3	2.91406793761286e-08\\
26.4	2.74920515068411e-08\\
26.5	2.59354812257157e-08\\
26.6	2.44659069236101e-08\\
26.7	2.30785401779879e-08\\
26.8	2.17688513407682e-08\\
26.9	2.05325558647785e-08\\
27	1.93656013324538e-08\\
27.1	1.82641551520497e-08\\
27.2	1.72245928883303e-08\\
27.3	1.62434871961631e-08\\
27.4	1.53175973269574e-08\\
27.5	1.44438591793052e-08\\
27.6	1.36193758665147e-08\\
27.7	1.28414087750502e-08\\
27.8	1.21073690891554e-08\\
27.9	1.14148097580875e-08\\
28	1.07614178835968e-08\\
28.1	1.01450075063253e-08\\
28.2	9.56351277087561e-09\\
28.3	9.01498145027222e-09\\
28.4	8.49756881149275e-09\\
28.5	8.0095318046463e-09\\
28.6	7.54922355921657e-09\\
28.7	7.1150881716208e-09\\
28.8	6.70565576910455e-09\\
28.9	6.31953783571165e-09\\
29	5.9554227868187e-09\\
29.1	5.61207177934275e-09\\
29.2	5.28831474541154e-09\\
29.3	4.98304663787941e-09\\
29.4	4.69522387665936e-09\\
29.5	4.42386098539393e-09\\
29.6	4.168027408528e-09\\
29.7	3.92684449933279e-09\\
29.8	3.69948266992905e-09\\
29.9	3.48515869479804e-09\\
30	3.28313315971291e-09\\
};
\addlegendentry{$\rho_{ee}@500km$};

\addplot [color=red,dashed,line width=3.0pt]
  table[row sep=crcr]{
0.1	2.77017880033357e-07\\
0.2	2.06631807477239e-06\\
0.3	6.50234993471236e-06\\
0.4	1.43709650820543e-05\\
0.5	2.61707012277179e-05\\
0.6	4.21656193509049e-05\\
0.7	6.24307049679843e-05\\
0.8	8.68907340643565e-05\\
0.9	0.00011535340534004\\
1	0.000147537451638078\\
1.1	0.000183096363797094\\
1.2	0.000221638288800354\\
1.3	0.000262742600172546\\
1.4	0.000305973581367418\\
1.5	0.000350891611729214\\
1.6	0.000397062198896299\\
1.7	0.000444063160701602\\
1.8	0.000491490223218643\\
1.9	0.000538961269158415\\
2	0.000586119441938443\\
2.1	0.000632635285057246\\
2.2	0.000678208073586571\\
2.3	0.000722566474343707\\
2.4	0.000765468653359412\\
2.5	0.000806701933372265\\
2.6	0.000846082090040273\\
2.7	0.000883452363169384\\
2.8	0.000918682248340031\\
2.9	0.000951666124708183\\
3	0.000982321766324054\\
3.1	0.00101058877692136\\
3.2	0.00103642698166766\\
3.3	0.00105981480372858\\
3.4	0.00108074764859278\\
3.5	0.00109923631484724\\
3.6	0.00111530544640991\\
3.7	0.00112899203805127\\
3.8	0.00114034400330956\\
3.9	0.00114941881157248\\
4	0.00115628219911335\\
4.1	0.0011610069571902\\
4.2	0.00116367179890423\\
4.3	0.00116436030533526\\
4.4	0.00116315995049726\\
4.5	0.00116016120385988\\
4.6	0.00115545670853802\\
4.7	0.00114914053274159\\
4.8	0.00114130749168101\\
4.9	0.00113205253682703\\
5	0.00112147020920957\\
5.1	0.00110965415329804\\
5.2	0.00109669668792386\\
5.3	0.00108268843067435\\
5.4	0.00106771797219812\\
5.5	0.00105187159690718\\
5.6	0.00103523304663498\\
5.7	0.00101788332390559\\
5.8	0.000999900531583328\\
5.9	0.000981359745799881\\
6	0.000962332919193631\\
6.1	0.000942888811640626\\
6.2	0.00092309294580574\\
6.3	0.000903007584993923\\
6.4	0.000882691730933135\\
6.5	0.000862201139271114\\
6.6	0.000841588350716315\\
6.7	0.000820902735898087\\
6.8	0.000800190552161657\\
6.9	0.000779495010649149\\
7	0.000758856352148155\\
7.1	0.000738311930313942\\
7.2	0.000717896300990026\\
7.3	0.000697641316464388\\
7.4	0.000677576223604969\\
7.5	0.000657727764918333\\
7.6	0.00063812028166948\\
7.7	0.000618775818288937\\
7.8	0.000599714227375526\\
7.9	0.000580953274679775\\
8	0.00056250874352406\\
8.1	0.000544394538181369\\
8.2	0.000526622785795347\\
8.3	0.000509203936480241\\
8.4	0.000492146861290713\\
8.5	0.000475458947798541\\
8.6	0.000459146193056153\\
8.7	0.000443213293766012\\
8.8	0.000427663733510347\\
8.9	0.000412499866927761\\
9	0.000397723000752172\\
9.1	0.000383333471655458\\
9.2	0.000369330720858401\\
9.3	0.000355713365495148\\
9.4	0.00034247926673474\\
9.5	0.000329625594679329\\
9.6	0.00031714889007288\\
9.7	0.000305045122866393\\
9.8	0.00029330974769629\\
9.9	0.000281937756341653\\
10	0.000270923727233674\\
10.1	0.00026026187209701\\
10.2	0.000249946079807976\\
10.3	0.000239969957558661\\
10.4	0.000230326869419263\\
10.5	0.000221009972393341\\
10.6	0.000212012250062245\\
10.7	0.000203326543915979\\
10.8	0.00019494558246803\\
10.9	0.000186862008251553\\
11	0.000179068402793597\\
11.1	0.000171557309663019\\
11.2	0.000164321255686301\\
11.3	0.000157352770423765\\
11.4	0.000150644403996678\\
11.5	0.000144188743353592\\
11.6	0.000137978427061806\\
11.7	0.000132006158707393\\
11.8	0.000126264718984525\\
11.9	0.000120746976552134\\
12	0.000115445897733141\\
12.1	0.000110354555128637\\
12.2	0.000105466135216545\\
12.3	0.000100773945001411\\
12.4	9.62714177791276e-05\\
12.5	9.19521180775161e-05\\
12.6	8.78097458309356e-05\\
12.7	8.38381398442736e-05\\
12.8	8.00312805989898e-05\\
12.9	7.6383292451219e-05\\
13	7.28884452693477e-05\\
13.1	6.95411555559642e-05\\
13.2	6.63359870966303e-05\\
13.3	6.32676511755587e-05\\
13.4	6.03310063959866e-05\\
13.5	5.75210581408305e-05\\
13.6	5.48329577070804e-05\\
13.7	5.22620011453513e-05\\
13.8	4.98036278340451e-05\\
13.9	4.74534188157069e-05\\
14	4.52070949213588e-05\\
14.1	4.30605147068858e-05\\
14.2	4.10096722239108e-05\\
14.3	3.9050694646046e-05\\
14.4	3.71798397699229e-05\\
14.5	3.5393493409007e-05\\
14.6	3.36881666968657e-05\\
14.7	3.20604933153017e-05\\
14.8	3.05072266615716e-05\\
14.9	2.90252369677814e-05\\
15	2.76115083844912e-05\\
15.1	2.62631360395594e-05\\
15.2	2.49773230823137e-05\\
15.3	2.37513777222532e-05\\
15.4	2.25827102706544e-05\\
15.5	2.14688301926725e-05\\
15.6	2.04073431768043e-05\\
15.7	1.93959482278919e-05\\
15.8	1.84324347892137e-05\\
15.9	1.75146798986124e-05\\
16	1.66406453830562e-05\\
16.1	1.58083750955165e-05\\
16.2	1.50159921975659e-05\\
16.3	1.42616964906563e-05\\
16.4	1.35437617986289e-05\\
16.5	1.28605334036251e-05\\
16.6	1.22104255372205e-05\\
16.7	1.15919189282789e-05\\
16.8	1.10035584087271e-05\\
16.9	1.04439505781819e-05\\
17	9.91176152810648e-06\\
17.1	9.40571462595071e-06\\
17.2	8.92458835951863e-06\\
17.3	8.46721424162045e-06\\
17.4	8.03247477489395e-06\\
17.5	7.61930147652642e-06\\
17.6	7.22667296246926e-06\\
17.7	6.85361309061253e-06\\
17.8	6.49918916227604e-06\\
17.9	6.16251018127404e-06\\
18	5.84272516972388e-06\\
18.1	5.53902153969191e-06\\
18.2	5.25062351970363e-06\\
18.3	4.97679063508705e-06\\
18.4	4.71681624106951e-06\\
18.5	4.47002610750636e-06\\
18.6	4.23577705408604e-06\\
18.7	4.01345563482822e-06\\
18.8	3.80247687066989e-06\\
18.9	3.60228302891841e-06\\
19	3.41234244833902e-06\\
19.1	3.23214840863776e-06\\
19.2	3.06121804309846e-06\\
19.3	2.89909129313339e-06\\
19.4	2.74532990351216e-06\\
19.5	2.59951645704079e-06\\
19.6	2.46125344747344e-06\\
19.7	2.33016238945215e-06\\
19.8	2.20588296428469e-06\\
19.9	2.08807220038785e-06\\
20	1.97640368724158e-06\\
20.1	1.87056682171983e-06\\
20.2	1.77026608568473e-06\\
20.3	1.6752203537536e-06\\
20.4	1.58516223017079e-06\\
20.5	1.499837413741e-06\\
20.6	1.41900408980475e-06\\
20.7	1.34243234826188e-06\\
20.8	1.26990362667449e-06\\
20.9	1.20121017750596e-06\\
21	1.13615455857883e-06\\
21.1	1.0745491458599e-06\\
21.2	1.01621566770686e-06\\
21.3	9.60984759736223e-07\\
21.4	9.08695539498236e-07\\
21.5	8.59195200169439e-07\\
21.6	8.12338622498726e-07\\
21.7	7.67988004267565e-07\\
21.8	7.26012506549267e-07\\
21.9	6.86287916076353e-07\\
22	6.48696323048502e-07\\
22.1	6.13125813736768e-07\\
22.2	5.79470177262387e-07\\
22.3	5.47628625950667e-07\\
22.4	5.17505528682114e-07\\
22.5	4.89010156684095e-07\\
22.6	4.62056441226974e-07\\
22.7	4.36562742708719e-07\\
22.8	4.12451630631563e-07\\
22.9	3.89649673993301e-07\\
23	3.6808724163424e-07\\
23.1	3.47698312098827e-07\\
23.2	3.28420292588284e-07\\
23.3	3.10193846597482e-07\\
23.4	2.9296272984562e-07\\
23.5	2.76673634126035e-07\\
23.6	2.61276038715797e-07\\
23.7	2.46722069000489e-07\\
23.8	2.32966361983853e-07\\
23.9	2.19965938365784e-07\\
24	2.07680080885411e-07\\
24.1	1.9607021863889e-07\\
24.2	1.85099817093829e-07\\
24.3	1.74734273534252e-07\\
24.4	1.64940817681427e-07\\
24.5	1.55688417246945e-07\\
24.6	1.4694768818509e-07\\
24.7	1.38690809421711e-07\\
24.8	1.30891441846678e-07\\
24.9	1.23524651366415e-07\\
25	1.16566835822106e-07\\
25.1	1.09995655587829e-07\\
25.2	1.03789967671299e-07\\
25.3	9.79297631478549e-08\\
25.4	9.23961077660762e-08\\
25.5	8.71710855707559e-08\\
25.6	8.22377453960466e-08\\
25.7	7.75800500883696e-08\\
25.8	7.3182828325161e-08\\
25.9	6.90317289017649e-08\\
26	6.51131773647136e-08\\
26.1	6.14143348753474e-08\\
26.2	5.79230591931714e-08\\
26.3	5.46278676735622e-08\\
26.4	5.15179021794235e-08\\
26.5	4.85828958111577e-08\\
26.6	4.58131413638792e-08\\
26.7	4.31994614251435e-08\\
26.8	4.07331800306349e-08\\
26.9	3.84060957992252e-08\\
27	3.62104564726046e-08\\
27.1	3.41389347883217e-08\\
27.2	3.21846056185123e-08\\
27.3	3.03409243099076e-08\\
27.4	2.86017061638534e-08\\
27.5	2.69611069980791e-08\\
27.6	2.5413604734815e-08\\
27.7	2.39539819625905e-08\\
27.8	2.25773094216462e-08\\
27.9	2.12789303653753e-08\\
28	2.00544457525728e-08\\
28.1	1.88997002275245e-08\\
28.2	1.78107688471133e-08\\
28.3	1.67839445161623e-08\\
28.4	1.58157260941832e-08\\
28.5	1.49028071385492e-08\\
28.6	1.40420652508758e-08\\
28.7	1.32305519950705e-08\\
28.8	1.24654833571145e-08\\
28.9	1.17442307181512e-08\\
29	1.1064312313912e-08\\
29.1	1.04233851548761e-08\\
29.2	9.81923738287695e-09\\
29.3	9.24978104110463e-09\\
29.4	8.71304523564288e-09\\
29.5	8.20716966779706e-09\\
29.6	7.7303985175433e-09\\
29.7	7.28107465944048e-09\\
29.8	6.85763419331408e-09\\
29.9	6.45860127293615e-09\\
30	6.08258321679729e-09\\
};
\addlegendentry{$\rho_{\tilde{\mu}\tilde{\mu}}@10km$};

\addplot [color=red,solid,line width=0.6pt]
  table[row sep=crcr]{
0.1	2.77018342896899e-07\\
0.2	2.06632119925986e-06\\
0.3	6.50235877729616e-06\\
0.4	1.43709808060613e-05\\
0.5	2.61707167496995e-05\\
0.6	4.21656308789365e-05\\
0.7	6.2430888195542e-05\\
0.8	8.68908488065731e-05\\
0.9	0.000115353413009831\\
1	0.000147537451723143\\
1.1	0.000183096363522506\\
1.2	0.000221638287780374\\
1.3	0.000262742598288174\\
1.4	0.000305973577609025\\
1.5	0.000350891605658616\\
1.6	0.000397062189983996\\
1.7	0.000444063147653693\\
1.8	0.000491490204728731\\
1.9	0.000538961244533239\\
2	0.000586119411205521\\
2.1	0.00063263524855608\\
2.2	0.000678208031463593\\
2.3	0.000722566427419281\\
2.4	0.000765468602610625\\
2.5	0.000806701880990214\\
2.6	0.000846082038777826\\
2.7	0.000883452317031506\\
2.8	0.000918682211764833\\
2.9	0.000951666102956294\\
3	0.000982321764024125\\
3.1	0.00101058879270724\\
3.2	0.00103642698229239\\
3.3	0.00105981462163242\\
3.4	0.00108074661609184\\
3.5	0.00109923207996568\\
3.6	0.00111529043296689\\
3.7	0.00112894396328599\\
3.8	0.00114020235594268\\
3.9	0.00114903303544705\\
4	0.00115531058167643\\
4.1	0.001158751815886\\
4.2	0.00115887675444021\\
4.3	0.00115506423777711\\
4.4	0.00114680796077745\\
4.5	0.00113408488888939\\
4.6	0.00111757127726715\\
4.7	0.00109848042965915\\
4.8	0.00107808498529918\\
4.9	0.00105729042617105\\
5	0.00103650959772893\\
5.1	0.00101577955281707\\
5.2	0.000994964796728313\\
5.3	0.000973917268772397\\
5.4	0.000952526785116288\\
5.5	0.000930750056397123\\
5.6	0.000908591335293435\\
5.7	0.000886092226960694\\
5.8	0.000863313936525574\\
5.9	0.000840327438352689\\
6	0.000817206991819247\\
6.1	0.000794025662127598\\
6.2	0.00077085297583759\\
6.3	0.000747753770154622\\
6.4	0.000724787660086859\\
6.5	0.000702008871738058\\
6.6	0.00067946629198047\\
6.7	0.000657203638813099\\
6.8	0.000635259696237068\\
6.9	0.000613668582124583\\
7	0.000592460031306358\\
7.1	0.000571659683565493\\
7.2	0.000551289370217586\\
7.3	0.000531367395047511\\
7.4	0.000511908806703293\\
7.5	0.000492925660948094\\
7.6	0.000474427272108332\\
7.7	0.000456420452869562\\
7.8	0.000438909741217511\\
7.9	0.000421897614354355\\
8	0.000405384690271237\\
8.1	0.000389369916745337\\
8.2	0.000373850747546239\\
8.3	0.000358823306707324\\
8.4	0.000344282541130224\\
8.5	0.000330222361719014\\
8.6	0.000316635773847786\\
8.7	0.000303514997471924\\
8.8	0.00029085157745616\\
8.9	0.000278636484708896\\
9	0.000266860208565609\\
9.1	0.000255512841037056\\
9.2	0.000244584153380434\\
9.3	0.000234063665534089\\
9.4	0.00022394070889026\\
9.5	0.000214204482878594\\
9.6	0.000204844105813822\\
9.7	0.000195848660431424\\
9.8	0.000187207234522987\\
9.9	0.00017890895705168\\
10	0.000170943030115173\\
10.1	0.000163298757091461\\
10.2	0.00015596556729435\\
10.3	0.000148933037428469\\
10.4	0.000142190910133848\\
10.5	0.000135729109867054\\
10.6	0.000129537756373628\\
10.7	0.000123607175963034\\
10.8	0.000117927910803569\\
10.9	0.000112490726422616\\
11	0.00010728661759036\\
11.1	0.000102306812753224\\
11.2	9.75427771602599e-05\\
11.3	9.29862148274726e-05\\
11.4	8.86290694612845e-05\\
11.5	8.44635244577114e-05\\
11.6	8.04820020861325e-05\\
11.7	7.6677161949523e-05\\
11.8	7.30418988127375e-05\\
11.9	6.95693398787758e-05\\
12	6.62528415838522e-05\\
12.1	6.30859859799181e-05\\
12.2	6.00625767643038e-05\\
12.3	5.71766350092738e-05\\
12.4	5.44223946424778e-05\\
12.5	5.17942977223598e-05\\
12.6	4.92869895471889e-05\\
12.7	4.68953136347338e-05\\
12.8	4.46143066048729e-05\\
12.9	4.243919299291e-05\\
13	4.03653800197243e-05\\
13.1	3.83884523420182e-05\\
13.2	3.65041668023534e-05\\
13.3	3.47084471967319e-05\\
13.4	3.29973790759268e-05\\
13.5	3.13672045942689e-05\\
13.6	2.98143174176217e-05\\
13.7	2.8335257701079e-05\\
13.8	2.69267071455795e-05\\
13.9	2.55854841409947e-05\\
14	2.43085390019782e-05\\
14.1	2.30929493021442e-05\\
14.2	2.1935915311109e-05\\
14.3	2.08347555379048e-05\\
14.4	1.97869023834903e-05\\
14.5	1.87898979045348e-05\\
14.6	1.78413896900457e-05\\
14.7	1.69391268517563e-05\\
14.8	1.60809561286366e-05\\
14.9	1.52648181055932e-05\\
15	1.44887435460267e-05\\
15.1	1.37508498375409e-05\\
15.2	1.30493375497524e-05\\
15.3	1.23824871029439e-05\\
15.4	1.17486555460762e-05\\
15.5	1.11462734425279e-05\\
15.6	1.05738418616624e-05\\
15.7	1.00299294742484e-05\\
15.8	9.51316974961417e-06\\
15.9	9.02225825234212e-06\\
16	8.55595003625486e-06\\
16.1	8.11305713330802e-06\\
16.2	7.69244613502086e-06\\
16.3	7.293035864001e-06\\
16.4	6.91379513312995e-06\\
16.5	6.55374058996182e-06\\
16.6	6.21193464386822e-06\\
16.7	5.88748347347436e-06\\
16.8	5.57953511194219e-06\\
16.9	5.28727760768019e-06\\
17	5.0099372580965e-06\\
17.1	4.74677691402728e-06\\
17.2	4.4970943525161e-06\\
17.3	4.26022071563643e-06\\
17.4	4.03551901312928e-06\\
17.5	3.82238268662607e-06\\
17.6	3.62023423332455e-06\\
17.7	3.42852388698655e-06\\
17.8	3.24672835421063e-06\\
17.9	3.07434960395553e-06\\
18	2.91091370836192e-06\\
18.1	2.75596973295483e-06\\
18.2	2.60908867438441e-06\\
18.3	2.46986244388949e-06\\
18.4	2.33790289474021e-06\\
18.5	2.21284089195903e-06\\
18.6	2.09432542266556e-06\\
18.7	1.98202274545729e-06\\
18.8	1.87561557727253e-06\\
18.9	1.7748023162459e-06\\
19	1.67929629910557e-06\\
19.1	1.58882509171699e-06\\
19.2	1.50312981142125e-06\\
19.3	1.42196447986051e-06\\
19.4	1.34509540503709e-06\\
19.5	1.27230059138475e-06\\
19.6	1.20336917668829e-06\\
19.7	1.13810089471938e-06\\
19.8	1.07630556250217e-06\\
19.9	1.0178025911634e-06\\
20	9.62420519357591e-07\\
20.1	9.09996568298567e-07\\
20.2	8.60376217464594e-07\\
20.3	8.13412800079903e-07\\
20.4	7.6896711751197e-07\\
20.5	7.26907071755194e-07\\
20.6	6.87107315206355e-07\\
20.7	6.49448916968002e-07\\
20.8	6.13819044945956e-07\\
20.9	5.80110663037445e-07\\
21	5.4822224273487e-07\\
21.1	5.18057488497362e-07\\
21.2	4.89525076269169e-07\\
21.3	4.62538404550035e-07\\
21.4	4.3701535744695e-07\\
21.5	4.12878079160937e-07\\
21.6	3.90052759384928e-07\\
21.7	3.68469429112372e-07\\
21.8	3.48061766375386e-07\\
21.9	3.2876691145394e-07\\
22	3.10525291116138e-07\\
22.1	2.93280451468849e-07\\
22.2	2.76978899016497e-07\\
22.3	2.61569949543495e-07\\
22.4	2.47005584451942e-07\\
22.5	2.33240314203465e-07\\
22.6	2.20231048528825e-07\\
22.7	2.07936973084179e-07\\
22.8	1.963194322474e-07\\
22.9	1.85341817760998e-07\\
23	1.7496946294234e-07\\
23.1	1.65169542193497e-07\\
23.2	1.55910975555918e-07\\
23.3	1.47164338066433e-07\\
23.4	1.38901773682216e-07\\
23.5	1.31096913553229e-07\\
23.6	1.23724798430415e-07\\
23.7	1.16761805008236e-07\\
23.8	1.10185576009215e-07\\
23.9	1.03974953826843e-07\\
24	9.81099175524891e-08\\
24.1	9.25715232192342e-08\\
24.2	8.73418471042431e-08\\
24.3	8.24039319380441e-08\\
24.4	7.77417358768762e-08\\
24.5	7.33400841005526e-08\\
24.6	6.91846229052122e-08\\
24.7	6.52617761663663e-08\\
24.8	6.15587040537341e-08\\
24.9	5.80632638849047e-08\\
25	5.47639730104197e-08\\
25.1	5.16499736280159e-08\\
25.2	4.87109994287451e-08\\
25.3	4.59373439822581e-08\\
25.4	4.3319830773333e-08\\
25.5	4.0849784805727e-08\\
25.6	3.85190056937353e-08\\
25.7	3.63197421656126e-08\\
25.8	3.42446679068319e-08\\
25.9	3.22868586746977e-08\\
26	3.04397706190917e-08\\
26.1	2.86972197475577e-08\\
26.2	2.70533624757983e-08\\
26.3	2.55026772077501e-08\\
26.4	2.40399468920503e-08\\
26.5	2.26602425044869e-08\\
26.6	2.13589074084483e-08\\
26.7	2.01315425478568e-08\\
26.8	1.89739924293245e-08\\
26.9	1.78823318524936e-08\\
27	1.68528533495236e-08\\
27.1	1.58820552967428e-08\\
27.2	1.49666306632932e-08\\
27.3	1.41034563634301e-08\\
27.4	1.32895831807979e-08\\
27.5	1.25222262346405e-08\\
27.6	1.17987559594416e-08\\
27.7	1.11166895709292e-08\\
27.8	1.04736829927886e-08\\
27.9	9.8675232197415e-09\\
28	9.29612109387681e-09\\
28.1	8.75750447235665e-09\\
28.2	8.24981176571013e-09\\
28.3	7.77128582702317e-09\\
28.4	7.32026817334574e-09\\
28.5	6.89519352161952e-09\\
28.6	6.49458462232921e-09\\
28.7	6.11704737497571e-09\\
28.8	5.76126621028511e-09\\
28.9	5.42599972487184e-09\\
29	5.11007655479522e-09\\
29.1	4.81239147519448e-09\\
29.2	4.53190171382666e-09\\
29.3	4.26762346699872e-09\\
29.4	4.01862860697574e-09\\
29.5	3.78404157052594e-09\\
29.6	3.56303641881556e-09\\
29.7	3.35483405937991e-09\\
29.8	3.1586996213837e-09\\
29.9	2.97393997586148e-09\\
30	2.79990139306007e-09\\
};
\addlegendentry{$\rho_{\tilde{\mu}\tilde{\mu}}@500km$};

\addplot [color=black,dashed,line width=3.0pt]
  table[row sep=crcr]{
0.1	2.77017880033357e-07\\
0.2	2.06631807477239e-06\\
0.3	6.50234993471236e-06\\
0.4	1.43709650820543e-05\\
0.5	2.61707012277179e-05\\
0.6	4.21656193509049e-05\\
0.7	6.24307049679843e-05\\
0.8	8.68907340643565e-05\\
0.9	0.00011535340534004\\
1	0.000147537451638078\\
1.1	0.000183096363797094\\
1.2	0.000221638288800354\\
1.3	0.000262742600172546\\
1.4	0.000305973581367418\\
1.5	0.000350891611729214\\
1.6	0.000397062198896299\\
1.7	0.000444063160701602\\
1.8	0.000491490223218643\\
1.9	0.000538961269158415\\
2	0.000586119441938443\\
2.1	0.000632635285057246\\
2.2	0.000678208073586571\\
2.3	0.000722566474343707\\
2.4	0.000765468653359412\\
2.5	0.000806701933372265\\
2.6	0.000846082090040273\\
2.7	0.000883452363169384\\
2.8	0.000918682248340031\\
2.9	0.000951666124708183\\
3	0.000982321766324054\\
3.1	0.00101058877692136\\
3.2	0.00103642698166766\\
3.3	0.00105981480372858\\
3.4	0.00108074764859278\\
3.5	0.00109923631484724\\
3.6	0.00111530544640991\\
3.7	0.00112899203805127\\
3.8	0.00114034400330956\\
3.9	0.00114941881157248\\
4	0.00115628219911335\\
4.1	0.0011610069571902\\
4.2	0.00116367179890423\\
4.3	0.00116436030533526\\
4.4	0.00116315995049726\\
4.5	0.00116016120385988\\
4.6	0.00115545670853802\\
4.7	0.00114914053274159\\
4.8	0.00114130749168101\\
4.9	0.00113205253682703\\
5	0.00112147020920957\\
5.1	0.00110965415329804\\
5.2	0.00109669668792386\\
5.3	0.00108268843067435\\
5.4	0.00106771797219812\\
5.5	0.00105187159690718\\
5.6	0.00103523304663498\\
5.7	0.00101788332390559\\
5.8	0.000999900531583328\\
5.9	0.000981359745799881\\
6	0.000962332919193631\\
6.1	0.000942888811640626\\
6.2	0.00092309294580574\\
6.3	0.000903007584993923\\
6.4	0.000882691730933135\\
6.5	0.000862201139271114\\
6.6	0.000841588350716315\\
6.7	0.000820902735898087\\
6.8	0.000800190552161657\\
6.9	0.000779495010649149\\
7	0.000758856352148155\\
7.1	0.000738311930313942\\
7.2	0.000717896300990026\\
7.3	0.000697641316464388\\
7.4	0.000677576223604969\\
7.5	0.000657727764918333\\
7.6	0.00063812028166948\\
7.7	0.000618775818288937\\
7.8	0.000599714227375526\\
7.9	0.000580953274679775\\
8	0.00056250874352406\\
8.1	0.000544394538181369\\
8.2	0.000526622785795347\\
8.3	0.000509203936480241\\
8.4	0.000492146861290713\\
8.5	0.000475458947798541\\
8.6	0.000459146193056153\\
8.7	0.000443213293766012\\
8.8	0.000427663733510347\\
8.9	0.000412499866927761\\
9	0.000397723000752172\\
9.1	0.000383333471655458\\
9.2	0.000369330720858401\\
9.3	0.000355713365495148\\
9.4	0.00034247926673474\\
9.5	0.000329625594679329\\
9.6	0.00031714889007288\\
9.7	0.000305045122866393\\
9.8	0.00029330974769629\\
9.9	0.000281937756341653\\
10	0.000270923727233674\\
10.1	0.00026026187209701\\
10.2	0.000249946079807976\\
10.3	0.000239969957558661\\
10.4	0.000230326869419263\\
10.5	0.000221009972393341\\
10.6	0.000212012250062245\\
10.7	0.000203326543915979\\
10.8	0.00019494558246803\\
10.9	0.000186862008251553\\
11	0.000179068402793597\\
11.1	0.000171557309663019\\
11.2	0.000164321255686301\\
11.3	0.000157352770423765\\
11.4	0.000150644403996678\\
11.5	0.000144188743353592\\
11.6	0.000137978427061806\\
11.7	0.000132006158707393\\
11.8	0.000126264718984525\\
11.9	0.000120746976552134\\
12	0.000115445897733141\\
12.1	0.000110354555128637\\
12.2	0.000105466135216545\\
12.3	0.000100773945001411\\
12.4	9.62714177791276e-05\\
12.5	9.19521180775161e-05\\
12.6	8.78097458309356e-05\\
12.7	8.38381398442736e-05\\
12.8	8.00312805989898e-05\\
12.9	7.6383292451219e-05\\
13	7.28884452693477e-05\\
13.1	6.95411555559642e-05\\
13.2	6.63359870966303e-05\\
13.3	6.32676511755587e-05\\
13.4	6.03310063959866e-05\\
13.5	5.75210581408305e-05\\
13.6	5.48329577070804e-05\\
13.7	5.22620011453513e-05\\
13.8	4.98036278340451e-05\\
13.9	4.74534188157069e-05\\
14	4.52070949213588e-05\\
14.1	4.30605147068858e-05\\
14.2	4.10096722239108e-05\\
14.3	3.9050694646046e-05\\
14.4	3.71798397699229e-05\\
14.5	3.5393493409007e-05\\
14.6	3.36881666968657e-05\\
14.7	3.20604933153017e-05\\
14.8	3.05072266615716e-05\\
14.9	2.90252369677814e-05\\
15	2.76115083844912e-05\\
15.1	2.62631360395594e-05\\
15.2	2.49773230823137e-05\\
15.3	2.37513777222532e-05\\
15.4	2.25827102706544e-05\\
15.5	2.14688301926725e-05\\
15.6	2.04073431768043e-05\\
15.7	1.93959482278919e-05\\
15.8	1.84324347892137e-05\\
15.9	1.75146798986124e-05\\
16	1.66406453830562e-05\\
16.1	1.58083750955165e-05\\
16.2	1.50159921975659e-05\\
16.3	1.42616964906563e-05\\
16.4	1.35437617986289e-05\\
16.5	1.28605334036251e-05\\
16.6	1.22104255372205e-05\\
16.7	1.15919189282789e-05\\
16.8	1.10035584087271e-05\\
16.9	1.04439505781819e-05\\
17	9.91176152810648e-06\\
17.1	9.40571462595071e-06\\
17.2	8.92458835951863e-06\\
17.3	8.46721424162045e-06\\
17.4	8.03247477489395e-06\\
17.5	7.61930147652642e-06\\
17.6	7.22667296246926e-06\\
17.7	6.85361309061253e-06\\
17.8	6.49918916227604e-06\\
17.9	6.16251018127404e-06\\
18	5.84272516972388e-06\\
18.1	5.53902153969191e-06\\
18.2	5.25062351970363e-06\\
18.3	4.97679063508705e-06\\
18.4	4.71681624106951e-06\\
18.5	4.47002610750636e-06\\
18.6	4.23577705408604e-06\\
18.7	4.01345563482822e-06\\
18.8	3.80247687066989e-06\\
18.9	3.60228302891841e-06\\
19	3.41234244833902e-06\\
19.1	3.23214840863776e-06\\
19.2	3.06121804309846e-06\\
19.3	2.89909129313339e-06\\
19.4	2.74532990351216e-06\\
19.5	2.59951645704079e-06\\
19.6	2.46125344747344e-06\\
19.7	2.33016238945215e-06\\
19.8	2.20588296428469e-06\\
19.9	2.08807220038785e-06\\
20	1.97640368724158e-06\\
20.1	1.87056682171983e-06\\
20.2	1.77026608568473e-06\\
20.3	1.6752203537536e-06\\
20.4	1.58516223017079e-06\\
20.5	1.499837413741e-06\\
20.6	1.41900408980475e-06\\
20.7	1.34243234826188e-06\\
20.8	1.26990362667449e-06\\
20.9	1.20121017750596e-06\\
21	1.13615455857883e-06\\
21.1	1.0745491458599e-06\\
21.2	1.01621566770686e-06\\
21.3	9.60984759736223e-07\\
21.4	9.08695539498236e-07\\
21.5	8.59195200169439e-07\\
21.6	8.12338622498726e-07\\
21.7	7.67988004267565e-07\\
21.8	7.26012506549267e-07\\
21.9	6.86287916076353e-07\\
22	6.48696323048502e-07\\
22.1	6.13125813736768e-07\\
22.2	5.79470177262387e-07\\
22.3	5.47628625950667e-07\\
22.4	5.17505528682114e-07\\
22.5	4.89010156684095e-07\\
22.6	4.62056441226974e-07\\
22.7	4.36562742708719e-07\\
22.8	4.12451630631563e-07\\
22.9	3.89649673993301e-07\\
23	3.6808724163424e-07\\
23.1	3.47698312098827e-07\\
23.2	3.28420292588284e-07\\
23.3	3.10193846597482e-07\\
23.4	2.9296272984562e-07\\
23.5	2.76673634126035e-07\\
23.6	2.61276038715797e-07\\
23.7	2.46722069000489e-07\\
23.8	2.32966361983853e-07\\
23.9	2.19965938365784e-07\\
24	2.07680080885411e-07\\
24.1	1.9607021863889e-07\\
24.2	1.85099817093829e-07\\
24.3	1.74734273534252e-07\\
24.4	1.64940817681427e-07\\
24.5	1.55688417246945e-07\\
24.6	1.4694768818509e-07\\
24.7	1.38690809421711e-07\\
24.8	1.30891441846678e-07\\
24.9	1.23524651366415e-07\\
25	1.16566835822106e-07\\
25.1	1.09995655587829e-07\\
25.2	1.03789967671299e-07\\
25.3	9.79297631478549e-08\\
25.4	9.23961077660762e-08\\
25.5	8.71710855707559e-08\\
25.6	8.22377453960466e-08\\
25.7	7.75800500883696e-08\\
25.8	7.3182828325161e-08\\
25.9	6.90317289017649e-08\\
26	6.51131773647136e-08\\
26.1	6.14143348753474e-08\\
26.2	5.79230591931714e-08\\
26.3	5.46278676735622e-08\\
26.4	5.15179021794235e-08\\
26.5	4.85828958111577e-08\\
26.6	4.58131413638792e-08\\
26.7	4.31994614251435e-08\\
26.8	4.07331800306349e-08\\
26.9	3.84060957992252e-08\\
27	3.62104564726046e-08\\
27.1	3.41389347883217e-08\\
27.2	3.21846056185123e-08\\
27.3	3.03409243099076e-08\\
27.4	2.86017061638534e-08\\
27.5	2.69611069980791e-08\\
27.6	2.5413604734815e-08\\
27.7	2.39539819625905e-08\\
27.8	2.25773094216462e-08\\
27.9	2.12789303653753e-08\\
28	2.00544457525728e-08\\
28.1	1.88997002275245e-08\\
28.2	1.78107688471133e-08\\
28.3	1.67839445161623e-08\\
28.4	1.58157260941832e-08\\
28.5	1.49028071385492e-08\\
28.6	1.40420652508758e-08\\
28.7	1.32305519950705e-08\\
28.8	1.24654833571145e-08\\
28.9	1.17442307181512e-08\\
29	1.1064312313912e-08\\
29.1	1.04233851548761e-08\\
29.2	9.81923738287695e-09\\
29.3	9.24978104110463e-09\\
29.4	8.71304523564288e-09\\
29.5	8.20716966779706e-09\\
29.6	7.7303985175433e-09\\
29.7	7.28107465944048e-09\\
29.8	6.85763419331408e-09\\
29.9	6.45860127293615e-09\\
30	6.08258321679729e-09\\
};
\addlegendentry{$\rho_{\tilde{\tau}\tilde{\tau}}@10km$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{
0.1	2.77984222975688e-07\\
0.2	2.06866741089137e-06\\
0.3	6.51201166465627e-06\\
0.4	1.44191470864204e-05\\
0.5	2.6549824652286e-05\\
0.6	4.62719983251883e-05\\
0.7	9.82853836859366e-05\\
0.8	0.000180387781847299\\
0.9	0.000241211618393011\\
1	0.00029825650165033\\
1.1	0.00035741275287905\\
1.2	0.000417769569276201\\
1.3	0.000478213782632239\\
1.4	0.000537743585380697\\
1.5	0.000595475516876499\\
1.6	0.000650652433021702\\
1.7	0.000702643174727688\\
1.8	0.000750938767732662\\
1.9	0.000795145753881704\\
2	0.000834977631145608\\
2.1	0.000870245208284402\\
2.2	0.000900846288186467\\
2.3	0.000926755228854888\\
2.4	0.000948012671962456\\
2.5	0.000964715633119433\\
2.6	0.000977008187148653\\
2.7	0.00098507269491586\\
2.8	0.000989122134087446\\
2.9	0.000989392705455441\\
3	0.000986137087596857\\
3.1	0.000979619599096157\\
3.2	0.000970111678481567\\
3.3	0.000957888216974914\\
3.4	0.000943226999888025\\
3.5	0.00092640793135816\\
3.6	0.000907794693232485\\
3.7	0.000887747732575543\\
3.8	0.000866957321194681\\
3.9	0.000846593583007949\\
4	0.000828647985635296\\
4.1	0.000815789286698628\\
4.2	0.000813286364090786\\
4.3	0.000824192912146635\\
4.4	0.000852044587426858\\
4.5	0.000894978171286699\\
4.6	0.000945846154060297\\
4.7	0.000995507184710901\\
4.8	0.00103663803905279\\
4.9	0.0010655639645724\\
5	0.00108120104114965\\
5.1	0.00108604399836894\\
5.2	0.00108377052994046\\
5.3	0.00107546387582169\\
5.4	0.00106403279208978\\
5.5	0.00104988124397423\\
5.6	0.00103421336683309\\
5.7	0.00101741182167341\\
5.8	0.000999655177200868\\
5.9	0.000981224727207364\\
6	0.000962267552232378\\
6.1	0.000942863068958256\\
6.2	0.000923085985492363\\
6.3	0.000903008444056641\\
6.4	0.000882695572029382\\
6.5	0.000862205957870973\\
6.6	0.000841593294017891\\
6.7	0.000820907438242702\\
6.8	0.00080019492179767\\
6.9	0.000779499157203027\\
7	0.000758860484230028\\
7.1	0.000738316178271923\\
7.2	0.000717900588237387\\
7.3	0.000697645452588548\\
7.4	0.000677580142233652\\
7.5	0.00065773156736985\\
7.6	0.000638124023113574\\
7.7	0.00061877943618073\\
7.8	0.00059971770812438\\
7.9	0.000580956660786633\\
8	0.000562512021703358\\
8.1	0.000544397700113333\\
8.2	0.000526625849376283\\
8.3	0.000509206894010135\\
8.4	0.00049214971716545\\
8.5	0.000475461706541444\\
8.6	0.000459148853028715\\
8.7	0.000443215860797129\\
8.8	0.000427666207388284\\
8.9	0.000412502251386418\\
9	0.000397725297513858\\
9.1	0.000383335683179504\\
9.2	0.000369332849565763\\
9.3	0.000355715413576954\\
9.4	0.000342481236615858\\
9.5	0.000329627488601834\\
9.6	0.000317150710342052\\
9.7	0.000305046871727955\\
9.8	0.000293311427412872\\
9.9	0.000281939369039517\\
10	0.000270925275219945\\
10.1	0.00026026335729294\\
10.2	0.000249947504591665\\
10.3	0.000239971323650789\\
10.4	0.000230328179188083\\
10.5	0.000221011227489538\\
10.6	0.00021201345264774\\
10.7	0.000203327695777972\\
10.8	0.000194946685385641\\
10.9	0.000186863064206108\\
11	0.000179069413288844\\
11.1	0.000171558276591025\\
11.2	0.000164322180642019\\
11.3	0.000157353654918011\\
11.4	0.000150645249767996\\
11.5	0.000144189551772512\\
11.6	0.000137979199608208\\
11.7	0.000132006896914538\\
11.8	0.000126265424095917\\
11.9	0.000120747649939318\\
12	0.000115446540762412\\
12.1	0.000110355168940097\\
12.2	0.000105466721036485\\
12.3	0.000100774504063823\\
12.4	9.62719511314575e-05\\
12.5	9.19526267904941e-05\\
12.6	8.78102310168983e-05\\
12.7	8.3838602476084e-05\\
12.8	8.00317216023519e-05\\
12.9	7.63837128052538e-05\\
13	7.28888458854624e-05\\
13.1	6.95415372509871e-05\\
13.2	6.63363507031957e-05\\
13.3	6.32679975283406e-05\\
13.4	6.03313362487528e-05\\
13.5	5.75213722003559e-05\\
13.6	5.48332566947455e-05\\
13.7	5.22622857614744e-05\\
13.8	4.9803898714549e-05\\
13.9	4.74536765662745e-05\\
14	4.52073401524391e-05\\
14.1	4.30607480075255e-05\\
14.2	4.10098941342461e-05\\
14.3	3.90509056780822e-05\\
14.4	3.71800404333971e-05\\
14.5	3.53936841995584e-05\\
14.6	3.36883480742252e-05\\
14.7	3.20606657096044e-05\\
14.8	3.05073904939161e-05\\
14.9	2.9025392651949e-05\\
15	2.76116563117069e-05\\
15.1	2.62632765728078e-05\\
15.2	2.49774565678073e-05\\
15.3	2.37515044997721e-05\\
15.4	2.25828306694967e-05\\
15.5	2.14689445219837e-05\\
15.6	2.04074517248612e-05\\
15.7	1.93960512705872e-05\\
15.8	1.84325325961715e-05\\
15.9	1.75147727303797e-05\\
16	1.66407334848472e-05\\
16.1	1.58084586961062e-05\\
16.2	1.5016071514404e-05\\
16.3	1.42617717349521e-05\\
16.4	1.35438331752645e-05\\
16.5	1.28606011072534e-05\\
16.6	1.22104897497387e-05\\
16.7	1.15919798205216e-05\\
16.8	1.1003616144424e-05\\
16.9	1.04440053162758e-05\\
17	9.91181342178123e-06\\
17.1	9.40576382011592e-06\\
17.2	8.92463498963501e-06\\
17.3	8.46725843502271e-06\\
17.4	8.03251665333919e-06\\
17.5	7.61934115782354e-06\\
17.6	7.22671056018669e-06\\
17.7	6.85364871262219e-06\\
17.8	6.49922290970459e-06\\
17.9	6.16254214883661e-06\\
18	5.84275544715452e-06\\
18.1	5.53905021319187e-06\\
18.2	5.25065067249026e-06\\
18.3	4.97681634692769e-06\\
18.4	4.71684058743835e-06\\
18.5	4.47004915914148e-06\\
18.6	4.23579887731532e-06\\
18.7	4.01347629244634e-06\\
18.8	3.80249642281465e-06\\
18.9	3.60230153348752e-06\\
19	3.41235996085125e-06\\
19.1	3.23216498180167e-06\\
19.2	3.06123372647782e-06\\
19.3	2.89910613317169e-06\\
19.4	2.74534394392106e-06\\
19.5	2.59952973934075e-06\\
19.6	2.46126601142839e-06\\
19.7	2.33017427323682e-06\\
19.8	2.20589420439235e-06\\
19.9	2.08808283142168e-06\\
20	1.97641374176405e-06\\
20.1	1.87057633027321e-06\\
20.2	1.77027507698758e-06\\
20.3	1.67522885499127e-06\\
20.4	1.58517026726249e-06\\
20.5	1.49984501149861e-06\\
20.6	1.41901127195939e-06\\
20.7	1.34243913739828e-06\\
20.8	1.26991004414525e-06\\
20.9	1.20121624339333e-06\\
21	1.13616029173632e-06\\
21.1	1.07455456402782e-06\\
21.2	1.0162207876638e-06\\
21.3	9.609895974393e-07\\
21.4	9.08700110178017e-07\\
21.5	8.59199518367606e-07\\
21.6	8.12342702058952e-07\\
21.7	7.67991858306805e-07\\
21.8	7.26016147437165e-07\\
21.9	6.86291355442092e-07\\
22	6.48699571821077e-07\\
22.1	6.13128882210357e-07\\
22.2	5.79473075171672e-07\\
22.3	5.47631362538867e-07\\
22.4	5.1750811274975e-07\\
22.5	4.89012596615034e-07\\
22.6	4.62058744994723e-07\\
22.7	4.36564917872247e-07\\
22.8	4.12453684330761e-07\\
22.9	3.89651612952011e-07\\
23	3.68089072175304e-07\\
23.1	3.47700040170051e-07\\
23.2	3.28421923795954e-07\\
23.3	3.10195386241384e-07\\
23.4	2.92964182950375e-07\\
23.5	2.76675005464966e-07\\
23.6	2.61277332826386e-07\\
23.7	2.46723290192233e-07\\
23.8	2.32967514341553e-07\\
23.9	2.19967025751255e-07\\
24	2.07681106940661e-07\\
24.1	1.96071186792556e-07\\
24.2	1.85100730571509e-07\\
24.3	1.74735135372046e-07\\
24.4	1.649416307413e-07\\
24.5	1.556891842322e-07\\
24.6	1.46948411654383e-07\\
24.7	1.38691491800533e-07\\
24.8	1.30892085435904e-07\\
24.9	1.23525258348257e-07\\
25	1.16567408264003e-07\\
25.1	1.09996195445337e-07\\
25.2	1.03790476790743e-07\\
25.3	9.79302432696249e-08\\
25.4	9.23965605288212e-08\\
25.5	8.71715125166478e-08\\
25.6	8.22381479768355e-08\\
25.7	7.75804296719063e-08\\
25.8	7.31831862019533e-08\\
25.9	6.90320662910123e-08\\
26	6.51134954196884e-08\\
26.1	6.14146346878502e-08\\
26.2	5.79233417970703e-08\\
26.3	5.46281340475954e-08\\
26.4	5.15181532494107e-08\\
26.5	4.85831324519045e-08\\
26.6	4.58133644009812e-08\\
26.7	4.31996716368588e-08\\
26.8	4.07333781499603e-08\\
26.9	3.840628251617e-08\\
27	3.62106324366726e-08\\
27.1	3.41391006110925e-08\\
27.2	3.21847618762344e-08\\
27.3	3.03410715460161e-08\\
27.4	2.8601844891292e-08\\
27.5	2.69612377014031e-08\\
27.6	2.54137278720152e-08\\
27.7	2.39540979666641e-08\\
27.8	2.25774187019264e-08\\
27.9	2.12790333086894e-08\\
28	2.00545427242434e-08\\
28.1	1.88997915723114e-08\\
28.2	1.78108548901074e-08\\
28.3	1.67840255636863e-08\\
28.4	1.58158024347056e-08\\
28.5	1.49028790436254e-08\\
28.6	1.40421329761128e-08\\
28.7	1.32306157810862e-08\\
28.8	1.24655434304961e-08\\
28.9	1.17442872923682e-08\\
29	1.1064365590191e-08\\
29.1	1.04234353230057e-08\\
29.2	9.81928462194314e-09\\
29.3	9.24982552015089e-09\\
29.4	8.71308711426465e-09\\
29.5	8.20720909666467e-09\\
29.6	7.73043563887905e-09\\
29.7	7.2811096074447e-09\\
29.8	6.85766709456468e-09\\
29.9	6.45863224676084e-09\\
30	6.08261237563287e-09\\
};
\addlegendentry{$\rho_{\tilde{\tau}\tilde{\tau}}@500km$};
\end{axis}

\begin{axis}[
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}

==> three1.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
xtick={ 0, 10, 20},
xlabel style={at={(axis description cs:0.5,0)},anchor=north},
xlabel={$E(MeV)$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.0012,
ytick={0,0.0012},
ylabel={$\rho(E)$},
ylabel style={at={(axis description cs:0.09,0.5)}},
axis background/.style={fill=white},
title={\centerline{Neutrino}},
legend style={legend cell align=left,align=left,draw=black},
legend style={font=\fontsize{7}{11}\selectfont}
]
\addplot [color=blue,dashed,line width=3.0pt]
  table[row sep=crcr]{
0.1	1.04611127458815e-06\\
0.25	1.37704275995284e-05\\
0.4	4.75178619566098e-05\\
0.55	0.000104067351850144\\
0.7	0.000180746573275811\\
0.85	0.000272635400806224\\
1	0.000374002914982417\\
1.15	0.000479201341929818\\
1.3	0.000583181956832586\\
1.45	0.000681753766502464\\
1.6	0.000771672466246128\\
1.75	0.000850622213963109\\
1.9	0.000917134211985789\\
2.05	0.000970472407424179\\
2.2	0.00101050663322202\\
2.35	0.0010375863038364\\
2.5	0.00105242265170715\\
2.65	0.00105598390823355\\
2.8	0.00104940538826601\\
2.95	0.00103391482142036\\
3.1	0.00101077225433933\\
3.25	0.000981223251444977\\
3.4	0.000946463818660596\\
3.55	0.000907615370086884\\
3.7	0.000865708082619216\\
3.85	0.00082167108839748\\
4	0.000776328104766749\\
4.15	0.000730397271889409\\
4.3	0.000684494143029803\\
4.45	0.000639136941351726\\
4.6	0.000594753353490175\\
4.75	0.000551688270762981\\
4.9	0.000510212012266721\\
5.05	0.000470528670188616\\
5.2	0.000432784307252829\\
5.35	0.000397074810606685\\
5.5	0.000363453267205675\\
5.65	0.00033193677453861\\
5.8	0.000302512638994369\\
5.95	0.000275143943871736\\
6.1	0.000249774491409182\\
6.25	0.000226333139548884\\
6.4	0.000204737565580421\\
6.55	0.000184897496313056\\
6.7	0.000166717448835874\\
6.85	0.000150099027944064\\
7	0.000134942826520436\\
7.15	0.000121149974042231\\
7.3	0.000108623376321728\\
7.45	9.72686868949192e-05\\
7.6	8.69950473893061e-05\\
7.75	7.77156309185757e-05\\
7.9	6.93480192118807e-05\\
8.05	6.18144408947833e-05\\
8.2	5.50418951736993e-05\\
8.35	4.89621821879476e-05\\
8.5	4.3511858516366e-05\\
8.65	3.86321337773531e-05\\
8.8	3.42687219493721e-05\\
8.95	3.0371658962314e-05\\
9.1	2.68950962615498e-05\\
9.25	2.3797078414674e-05\\
9.4	2.10393114018013e-05\\
9.55	1.85869269881383e-05\\
9.7	1.64082475059731e-05\\
9.85	1.44745544556747e-05\\
10	1.27598635555741e-05\\
10.15	1.12407082132326e-05\\
10.3	9.89593284102336e-06\\
10.45	8.70649698363318e-06\\
10.6	7.65529085166704e-06\\
10.75	6.72696255274646e-06\\
10.9	5.90775706924722e-06\\
11.05	5.18536684109878e-06\\
11.2	4.54879366489285e-06\\
11.35	3.98822150990479e-06\\
11.5	3.49489977139602e-06\\
11.65	3.06103642641694e-06\\
11.8	2.67970052268634e-06\\
11.95	2.34473341305033e-06\\
12.1	2.05066814317459e-06\\
12.25	1.7926564056613e-06\\
12.4	1.56640248732336e-06\\
12.55	1.36810365590223e-06\\
12.7	1.19439645643188e-06\\
12.85	1.04230841437406e-06\\
13	9.09214671476394e-07\\
13.15	7.92799110144486e-07\\
13.3	6.91019552266399e-07\\
13.45	6.02076648328661e-07\\
13.6	5.24386101892145e-07\\
13.75	4.56553902735627e-07\\
13.9	3.97354268993797e-07\\
14.05	3.45710024257128e-07\\
14.2	3.00675159762984e-07\\
14.35	2.61419354438108e-07\\
14.5	2.27214246635977e-07\\
14.65	1.97421270961757e-07\\
14.8	1.71480891627803e-07\\
14.95	1.48903080385709e-07\\
15.1	1.29258902300188e-07\\
15.25	1.1217308653751e-07\\
15.4	9.73174720132357e-08\\
15.55	8.44052292601494e-08\\
15.7	7.31857703174411e-08\\
15.85	6.34402678855852e-08\\
16	5.49777135152264e-08\\
16.15	4.76314522772458e-08\\
16.3	4.12561382660907e-08\\
16.45	3.57250614867892e-08\\
16.6	3.09278022311348e-08\\
16.75	2.67681740194859e-08\\
16.9	2.31624206265095e-08\\
17.05	2.00376366729011e-08\\
17.2	1.73303847975457e-08\\
17.35	1.49854855688092e-08\\
17.5	1.29549590890608e-08\\
17.65	1.11970997290479e-08\\
17.8	9.6756676310762e-09\\
17.95	8.35918257170022e-09\\
18.1	7.22030750266876e-09\\
18.25	6.23531061738487e-09\\
18.4	5.38359614098326e-09\\
18.55	4.6472952349218e-09\\
18.7	4.01090945935199e-09\\
18.85	3.46100016427907e-09\\
19	2.98591799777457e-09\\
19.15	2.57556743889847e-09\\
19.3	2.2212018957915e-09\\
19.45	1.91524546565332e-09\\
19.6	1.65113794196737e-09\\
19.75	1.42320008331043e-09\\
19.9	1.22651653444985e-09\\
20.05	1.056834120438e-09\\
20.2	9.10473523605589e-10\\
20.35	7.84252606638309e-10\\
20.5	6.75419866633674e-10\\
20.65	5.81596699009466e-10\\
20.8	5.00727319755219e-10\\
20.95	4.31035342767921e-10\\
21.1	3.70986138522559e-10\\
21.25	3.1925421341286e-10\\
21.4	2.74694947795798e-10\\
21.55	2.36320116877043e-10\\
21.7	2.03276693658081e-10\\
21.85	1.74828498612366e-10\\
22	1.50340317780713e-10\\
22.15	1.29264160639908e-10\\
22.3	1.11127372335832e-10\\
22.45	9.55223525006725e-11\\
22.6	8.20976656084478e-11\\
22.75	7.05503562902707e-11\\
22.9	6.06193077780229e-11\\
23.05	5.20795031511873e-11\\
23.2	4.4737067744567e-11\\
23.35	3.84249872998472e-11\\
23.5	3.29994105301328e-11\\
23.65	2.83364569919052e-11\\
23.8	2.43294617658464e-11\\
23.95	2.08865976480956e-11\\
24.1	1.79288235310213e-11\\
24.25	1.53881145679477e-11\\
24.4	1.32059357092151e-11\\
24.55	1.13319253890734e-11\\
24.7	9.72276063998407e-12\\
24.85	8.34117880496946e-12\\
25	7.15513438964763e-12\\
25.15	6.13707251306847e-12\\
25.3	5.26330294078422e-12\\
25.45	4.51346086720139e-12\\
25.6	3.87004250269497e-12\\
25.75	3.31800515373981e-12\\
25.9	2.84442289570726e-12\\
26.05	2.43819015773026e-12\\
26.2	2.0897665929381e-12\\
26.35	1.79095751775824e-12\\
26.5	1.53472499024466e-12\\
26.65	1.31502527630395e-12\\
26.8	1.12666903878515e-12\\
26.95	9.6520109026398e-13\\
27.1	8.26796986880995e-13\\
27.25	7.08174117215615e-13\\
27.4	6.0651526505147e-13\\
27.55	5.19402905070591e-13\\
27.7	4.44762732106948e-13\\
27.85	3.80815132869835e-13\\
28	3.26033488575974e-13\\
28.15	2.79108351646699e-13\\
28.3	2.38916672939044e-13\\
28.45	2.04495370828185e-13\\
28.6	1.75018632383976e-13\\
28.75	1.49778422079659e-13\\
28.9	1.28167746829701e-13\\
29.05	1.0966628931033e-13\\
29.2	9.38280758808081e-14\\
29.35	8.02708922124332e-14\\
29.5	6.86671999950802e-14\\
29.65	5.87363427326543e-14\\
29.8	5.02378584395236e-14\\
29.95	4.29657426824852e-14\\
30.1	3.67435274568025e-14\\
30.25	3.14200603400582e-14\\
30.4	2.68658846644266e-14\\
30.55	2.29701354573476e-14\\
30.7	1.9637877941891e-14\\
30.85	1.67878257364002e-14\\
31	1.43503847851508e-14\\
31.15	1.22659766916162e-14\\
31.3	1.04836016890273e-14\\
31.45	8.95960712026304e-15\\
31.6	7.65663214067788e-15\\
31.75	6.54270351507312e-15\\
31.9	5.59046094983756e-15\\
32.05	4.77649346603443e-15\\
32.2	4.08077095004245e-15\\
32.35	3.48615727643413e-15\\
32.5	2.97799333567961e-15\\
32.65	2.54373996220726e-15\\
32.8	2.17267218517552e-15\\
32.95	1.85561744841053e-15\\
33.1	1.58473149601845e-15\\
33.25	1.35330652084252e-15\\
33.4	1.15560694537078e-15\\
33.55	9.8672886709377e-16\\
33.7	8.42479768282117e-16\\
33.85	7.19275577106602e-16\\
34	6.14052584474171e-16\\
34.15	5.24192078784613e-16\\
34.3	4.47455867507282e-16\\
34.45	3.81931117318466e-16\\
34.6	3.25983169774157e-16\\
34.75	2.78215182483165e-16\\
34.9	2.37433611091353e-16\\
35.05	2.02618689035394e-16\\
35.2	1.72899183359258e-16\\
35.35	1.47530808811653e-16\\
35.5	1.25877771447737e-16\\
35.65	1.07396989178735e-16\\
35.8	9.16246019789251e-17\\
35.95	7.8164440340453e-17\\
36.1	6.66781684076747e-17\\
36.25	5.68768591774484e-17\\
36.4	4.85137942081982e-17\\
36.55	4.13783102855882e-17\\
36.7	3.52905411719846e-17\\
36.85	3.00969245423175e-17\\
37	2.56663630131442e-17\\
37.15	2.18869442610387e-17\\
37.3	1.8663138991668e-17\\
37.45	1.59134072968897e-17\\
37.6	1.35681540105624e-17\\
37.75	1.15679822900074e-17\\
37.9	9.86220201939924e-18\\
38.05	8.40755593374497e-18\\
38.2	7.16713175162321e-18\\
38.35	6.10943321335412e-18\\
38.5	5.20758686166147e-18\\
38.65	4.43866477076844e-18\\
38.8	3.78310630992269e-18\\
38.95	3.22422448932766e-18\\
39.1	2.74778454089992e-18\\
39.25	2.34164418497427e-18\\
39.4	1.99544657135058e-18\\
39.55	1.70035819682427e-18\\
39.7	1.44884522398985e-18\\
39.85	1.23448258538799e-18\\
40	1.05179107669652e-18\\
40.15	8.9609834293025e-19\\
40.3	7.63420259856338e-19\\
40.45	6.50359723881482e-19\\
40.6	5.54020300205233e-19\\
40.75	4.71932551898596e-19\\
40.9	4.01991191027392e-19\\
41.05	3.42401464915184e-19\\
41.2	2.91633422902886e-19\\
41.35	2.48382907297209e-19\\
41.5	2.11538281553591e-19\\
41.65	1.80152053337455e-19\\
41.8	1.53416673561382e-19\\
41.95	1.30643897891051e-19\\
42.1	1.11247187185616e-19\\
42.25	9.47267001408092e-20\\
42.4	8.06564969597023e-20\\
42.55	6.86736288299593e-20\\
42.7	5.84688357416776e-20\\
42.85	4.97786159354227e-20\\
43	4.23784650498803e-20\\
43.15	3.6077112717228e-20\\
43.3	3.07116096786102e-20\\
43.45	2.61431400997169e-20\\
43.6	2.22534522018477e-20\\
43.75	1.89418160519031e-20\\
43.9	1.61224307723107e-20\\
44.05	1.37222148778196e-20\\
44.2	1.16789232095595e-20\\
44.35	9.93954226465936e-21\\
44.5	8.45892282275783e-21\\
44.65	7.19861482875641e-21\\
44.8	6.1258746576549e-21\\
44.95	5.21281929324108e-21\\
45.1	4.43570570956708e-21\\
45.25	3.7743169478968e-21\\
45.4	3.21143911353842e-21\\
45.55	2.73241584611367e-21\\
45.7	2.3247688025971e-21\\
45.85	1.97787438542099e-21\\
46	1.68268839119551e-21\\
46.15	1.43151148590969e-21\\
46.3	1.21778946123014e-21\\
46.45	1.0359431204483e-21\\
46.6	8.81223404567328e-22\\
46.75	7.49588018424293e-22\\
46.9	6.37596370208015e-22\\
47.05	5.42320109411795e-22\\
47.2	4.61266950219158e-22\\
47.35	3.92315809851564e-22\\
47.5	3.33661583282094e-22\\
47.65	2.83768124419685e-22\\
47.8	2.4132821577138e-22\\
47.95	2.05229489132286e-22\\
48.1	1.7452541366922e-22\\
48.25	1.48410598805114e-22\\
48.4	1.26199770944645e-22\\
48.55	1.07309878177834e-22\\
48.7	9.12448581038027e-23\\
48.85	7.75826729166027e-23\\
49	6.59642746661e-23\\
49.15	5.60842136634439e-23\\
49.3	4.76826456333109e-23\\
49.45	4.05385295233582e-23\\
49.6	3.44638388022246e-23\\
49.75	2.92986354092613e-23\\
49.9	2.49068779421803e-23\\
};
\addlegendentry{$\rho_{ee}@10km$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{
0.1	1.04651948354026e-06\\
0.25	1.37761593331441e-05\\
0.4	4.75392747144858e-05\\
0.55	0.000104080583525054\\
0.7	0.000179274688041665\\
0.85	0.000133628174563992\\
1	2.85055497463884e-05\\
1.15	3.66052822569001e-05\\
1.3	4.90777559388623e-05\\
1.45	6.32156912648153e-05\\
1.6	7.88357044476247e-05\\
1.75	9.57398766010144e-05\\
1.9	0.000113719111192729\\
2.05	0.000132559464068112\\
2.2	0.000152046364826367\\
2.35	0.000171970167548451\\
2.5	0.000192129835375114\\
2.65	0.000212336341001355\\
2.8	0.000232412993415409\\
2.95	0.000252197751653954\\
3.1	0.000271543762701129\\
3.25	0.000290319240688618\\
3.4	0.000308408356647735\\
3.55	0.000325710302508648\\
3.7	0.000342139510560641\\
3.85	0.000357624742703187\\
4	0.000372107274352511\\
4.15	0.000385542676374283\\
4.3	0.000397897441336194\\
4.45	0.000409148590782853\\
4.6	0.000419283958966158\\
4.75	0.000428299785153681\\
4.9	0.000436200912256944\\
5.05	0.000442999241813807\\
5.2	0.000448713222441601\\
5.35	0.000453366844763001\\
5.5	0.00045698898281756\\
5.65	0.000459612785835011\\
5.8	0.000461274773669558\\
5.95	0.000462014368133084\\
6.1	0.00046187333448149\\
6.25	0.000460895288676942\\
6.4	0.000459125041878012\\
6.55	0.000456608122401144\\
6.7	0.000453391079585166\\
6.85	0.000449519909730321\\
7	0.000445041005402487\\
7.15	0.000439999985023498\\
7.3	0.000434442040840432\\
7.45	0.000428410970703644\\
7.6	0.000421949496098186\\
7.75	0.000415099356800748\\
7.9	0.000407900817116144\\
8.05	0.000400392381763102\\
8.2	0.000392610832575663\\
8.35	0.000384591196159698\\
8.5	0.000376365310233251\\
8.65	0.000367957362086073\\
8.8	0.000359381706381399\\
8.95	0.000350659458299939\\
9.1	0.000341838499859826\\
9.25	0.000332936785839077\\
9.4	0.000323888994036966\\
9.55	0.000314741377407921\\
9.7	0.000305619582342594\\
9.85	0.000296351543664961\\
10	0.000287051336892816\\
10.15	0.00027786171801006\\
10.3	0.000268520225806649\\
10.45	0.000259448721911989\\
10.6	0.00025031548582802\\
10.75	0.000241466983491609\\
10.9	0.000232705757189872\\
11.05	0.000224235471479225\\
11.2	0.00021592858861733\\
11.35	0.000207949556218973\\
11.5	0.000200126504297871\\
11.65	0.000192675408459907\\
11.8	0.000185341615569348\\
11.95	0.00017838334489577\\
12.1	0.000171545578886071\\
12.25	0.000165006820407895\\
12.4	0.000158660664686125\\
12.55	0.000152495354140292\\
12.7	0.000146584563416704\\
12.85	0.000140809595715993\\
13	0.00013524978472887\\
13.15	0.000129875477670586\\
13.3	0.000124647028384937\\
13.45	0.000119616029585471\\
13.6	0.00011474445312846\\
13.75	0.000110021668110005\\
13.9	0.000105474263904139\\
14.05	0.000101077714216686\\
14.2	9.68240059612661e-05\\
14.35	9.2727781025099e-05\\
14.5	8.87768781294786e-05\\
14.65	8.49608163115784e-05\\
14.8	8.12862627988971e-05\\
14.95	7.77498812601561e-05\\
15.1	7.43413851430614e-05\\
15.25	7.10599948218042e-05\\
15.4	6.79062355619866e-05\\
15.55	6.48738544505418e-05\\
15.7	6.19573868182494e-05\\
15.85	5.91557612583607e-05\\
16	5.64667504786996e-05\\
16.15	5.38853201585842e-05\\
16.3	5.14073912600048e-05\\
16.45	4.90308100326892e-05\\
16.6	4.67529094010196e-05\\
16.75	4.45697442648928e-05\\
16.9	4.24776217783577e-05\\
17.05	4.04738250171013e-05\\
17.2	3.85557439828782e-05\\
17.35	3.67202132538079e-05\\
17.5	3.49639183955204e-05\\
17.65	3.32839572143534e-05\\
17.8	3.1677760035102e-05\\
17.95	3.01426909742976e-05\\
18.1	2.86759430828664e-05\\
18.25	2.72747597572064e-05\\
18.4	2.59366091495391e-05\\
18.55	2.46591238877768e-05\\
18.7	2.34399528850782e-05\\
18.85	2.227671923104e-05\\
19	2.11670950942603e-05\\
19.15	2.01088759805666e-05\\
19.3	1.90999774448069e-05\\
19.45	1.81383820038655e-05\\
19.6	1.72221037148703e-05\\
19.75	1.63491979399279e-05\\
19.9	1.55177918806859e-05\\
20.05	1.47261004136838e-05\\
20.2	1.39724166684922e-05\\
20.35	1.32550923757662e-05\\
20.5	1.25725267874444e-05\\
20.65	1.19231696056831e-05\\
20.8	1.13055300953592e-05\\
20.95	1.07181821104235e-05\\
21.1	1.01597612303163e-05\\
21.25	9.62895742351677e-06\\
21.4	9.12450889932519e-06\\
21.55	8.64520015293246e-06\\
21.7	8.189863275203e-06\\
21.85	7.75737961127142e-06\\
22	7.34667951851707e-06\\
22.15	6.95673993897664e-06\\
22.3	6.58658102338825e-06\\
22.45	6.2352632866245e-06\\
22.6	5.90188601107939e-06\\
22.75	5.58558665247651e-06\\
22.9	5.28554049053143e-06\\
23.05	5.00095986118147e-06\\
23.2	4.73109275546074e-06\\
23.35	4.4752210031529e-06\\
23.5	4.23265844101804e-06\\
23.65	4.00274937679489e-06\\
23.8	3.78486743402766e-06\\
23.95	3.57841466009868e-06\\
24.1	3.38282069672836e-06\\
24.25	3.19754185298906e-06\\
24.4	3.02206002739805e-06\\
24.55	2.85588152677879e-06\\
24.7	2.69853587949597e-06\\
24.85	2.54957473192378e-06\\
25	2.40857087106331e-06\\
25.15	2.2751173643355e-06\\
25.3	2.14882677379336e-06\\
25.45	2.02933039520711e-06\\
25.6	1.91627748756734e-06\\
25.75	1.80933448305658e-06\\
25.9	1.70818418903664e-06\\
26.05	1.61252500462533e-06\\
26.2	1.52207017378006e-06\\
26.35	1.43654708803096e-06\\
26.5	1.35569664058143e-06\\
26.65	1.27927262422662e-06\\
26.8	1.20704116106283e-06\\
26.95	1.1387801524622e-06\\
27.1	1.07427874172895e-06\\
27.25	1.01333678699361e-06\\
27.4	9.55764346263541e-07\\
27.55	9.01381178974203e-07\\
27.7	8.50016268650846e-07\\
27.85	8.01507369905529e-07\\
28	7.55700580813498e-07\\
28.15	7.12449939585511e-07\\
28.3	6.71617042974537e-07\\
28.45	6.3307068327048e-07\\
28.6	5.96686500969539e-07\\
28.75	5.62346650985715e-07\\
28.9	5.299394812524e-07\\
29.05	4.99359223441766e-07\\
29.2	4.70505696116035e-07\\
29.35	4.43284020853479e-07\\
29.5	4.17604351801054e-07\\
29.65	3.93381618807108e-07\\
29.8	3.7053528390423e-07\\
29.95	3.48989110561574e-07\\
30.1	3.28670944880757e-07\\
30.25	3.0951250779996e-07\\
30.4	2.91449197392681e-07\\
30.55	2.74419900462639e-07\\
30.7	2.58366812803644e-07\\
30.85	2.43235267665418e-07\\
31	2.28973572112346e-07\\
31.15	2.15532851060461e-07\\
31.3	2.02866898826539e-07\\
31.45	1.90932038024413e-07\\
31.6	1.79686985615063e-07\\
31.75	1.69092725870743e-07\\
31.9	1.59112389966809e-07\\
32.05	1.49711141877057e-07\\
32.2	1.40856070226876e-07\\
32.35	1.32516085754857e-07\\
32.5	1.24661824045349e-07\\
32.65	1.17265553218881e-07\\
32.8	1.10301086297996e-07\\
32.95	1.03743697998899e-07\\
33.1	9.75700457294842e-08\\
33.25	9.1758094599766e-08\\
33.4	8.628704626976e-08\\
33.55	8.11372714725174e-08\\
33.7	7.62902460571676e-08\\
33.85	7.17284904001248e-08\\
34	6.74355120332386e-08\\
34.15	6.33957513376698e-08\\
34.3	5.95945301524755e-08\\
34.45	5.60180031483047e-08\\
34.6	5.26531118196896e-08\\
34.75	4.9487540954087e-08\\
34.9	4.65096774419976e-08\\
35.05	4.37085712997284e-08\\
35.2	4.10738987841835e-08\\
35.35	3.85959274870447e-08\\
35.5	3.62654833034453e-08\\
35.65	3.4073919177359e-08\\
35.8	3.20130855324846e-08\\
35.95	3.0075302302949e-08\\
36.1	2.82533324830947e-08\\
36.25	2.65403571197766e-08\\
36.4	2.49299516741715e-08\\
36.55	2.34160636832662e-08\\
36.7	2.19929916540409e-08\\
36.85	2.06553651260751e-08\\
37	1.93981258407839e-08\\
37.15	1.82165099582163e-08\\
37.3	1.71060312647351e-08\\
37.45	1.60624653176752e-08\\
37.6	1.50818344755613e-08\\
37.75	1.41603937651734e-08\\
37.9	1.32946175393056e-08\\
38.05	1.2481186881596e-08\\
38.2	1.17169777172857e-08\\
38.35	1.09990495910768e-08\\
38.5	1.03246350754915e-08\\
38.65	9.69112977524574e-09\\
38.8	9.09608289504358e-09\\
38.95	8.5371883400738e-09\\
39.1	8.01227632012406e-09\\
39.25	7.51930542982985e-09\\
39.4	7.05635517900983e-09\\
39.55	6.62161894840928e-09\\
39.7	6.21339734745445e-09\\
39.85	5.83009195182067e-09\\
40	5.47019939975793e-09\\
40.15	5.13230582721067e-09\\
40.3	4.81508162279168e-09\\
40.45	4.51727648467427e-09\\
40.6	4.23771476240214e-09\\
40.75	3.97529106753158e-09\\
40.9	3.72896613789165e-09\\
41.05	3.49776294106664e-09\\
41.2	3.28076300351651e-09\\
41.35	3.07710295248714e-09\\
41.5	2.88597125859484e-09\\
41.65	2.7066051676427e-09\\
41.8	2.53828781087542e-09\\
41.95	2.38034548348888e-09\\
42.1	2.23214508178266e-09\\
42.25	2.09309168989431e-09\\
42.4	1.96262630755815e-09\\
42.55	1.84022371082159e-09\\
42.7	1.72539043809683e-09\\
42.85	1.61766289436465e-09\\
43	1.51660556674021e-09\\
43.15	1.42180934499863e-09\\
43.3	1.33288994101201e-09\\
43.45	1.24948640139124e-09\\
43.6	1.17125970794392e-09\\
43.75	1.09789146086341e-09\\
43.9	1.02908263984888e-09\\
44.05	9.64552438627075e-10\\
44.2	9.0403716860301e-10\\
44.35	8.47289227606858e-10\\
44.5	7.94076129936246e-10\\
44.65	7.44179594106598e-10\\
44.8	6.97394684930113e-10\\
44.95	6.53529006735799e-10\\
45.1	6.12401944726696e-10\\
45.25	5.73843951644588e-10\\
45.4	5.37695877073914e-10\\
45.55	5.03808336873439e-10\\
45.7	4.7204112036821e-10\\
45.85	4.422626330725e-10\\
46	4.14349372844441e-10\\
46.15	3.88185437494567e-10\\
46.3	3.63662061986717e-10\\
46.45	3.40677183477465e-10\\
46.6	3.19135032543538e-10\\
46.75	2.98945749042538e-10\\
46.9	2.80025021143365e-10\\
47.05	2.62293746148562e-10\\
47.2	2.45677711811111e-10\\
47.35	2.30107296924947e-10\\
47.5	2.15517190038742e-10\\
47.65	2.01846125211796e-10\\
47.8	1.89036633792512e-10\\
47.95	1.77034811261475e-10\\
48.1	1.65790098236388e-10\\
48.25	1.55255074789958e-10\\
48.4	1.45385267281602e-10\\
48.55	1.36138966951139e-10\\
48.7	1.27477059567137e-10\\
48.85	1.1936286546424e-10\\
49	1.11761989343585e-10\\
49.15	1.04642179247331e-10\\
49.3	9.79731941533245e-11\\
49.45	9.17266796691668e-11\\
49.6	8.58760513355683e-11\\
49.75	8.03963850785202e-11\\
49.9	7.52643143769957e-11\\
};
\addlegendentry{$\rho_{ee}@500km$};

\addplot [color=red,dashed,line width=3.0pt]
  table[row sep=crcr]{
0.1	4.0870414587296e-08\\
0.25	5.9245720182674e-07\\
0.4	2.25135947744542e-06\\
0.55	5.42976274329563e-06\\
0.7	1.03851988998881e-05\\
0.85	1.72506470527934e-05\\
1	2.60601269093131e-05\\
1.15	3.67703667232451e-05\\
1.3	4.92790595371967e-05\\
1.45	6.34401607282933e-05\\
1.6	7.90766258081673e-05\\
1.75	9.59909393632052e-05\\
1.9	0.000113973743317637\\
2.05	0.000132810834794867\\
2.2	0.000152288770233256\\
2.35	0.000172199282624669\\
2.5	0.000192342692377275\\
2.65	0.000212530468990013\\
2.8	0.000232587080134302\\
2.95	0.000252351246572454\\
3.1	0.000271676705336073\\
3.25	0.000290432569503346\\
3.4	0.000308503360538101\\
3.55	0.000325788778295086\\
3.7	0.000342203264284127\\
3.85	0.000357675405468029\\
4	0.00037214721860886\\
4.15	0.000385573348852707\\
4.3	0.000397920210745459\\
4.45	0.000409165095104685\\
4.6	0.00041929526104891\\
4.75	0.000428307028928545\\
4.9	0.000436204886844142\\
5.05	0.000443000620816529\\
5.2	0.000448712476435916\\
5.35	0.000453364357915131\\
5.5	0.000456985068863497\\
5.65	0.000459607597744644\\
5.8	0.000461268449850745\\
5.95	0.000462007026687637\\
6.1	0.000461865052894327\\
6.25	0.000460886050193457\\
6.4	0.000459114857366379\\
6.55	0.00045659719484992\\
6.7	0.000453379272246091\\
6.85	0.000449507436807432\\
7	0.00044502786079745\\
7.15	0.000439986265517346\\
7.3	0.000434427679727938\\
7.45	0.000428396230171503\\
7.6	0.000421934961905399\\
7.75	0.000415085686191954\\
7.9	0.000407888853742074\\
8.05	0.000400383451179132\\
8.2	0.000392606918671079\\
8.35	0.000384595086769335\\
8.5	0.000376382130590145\\
8.65	0.000368000539575426\\
8.8	0.000359481101173898\\
8.95	0.000350852896887805\\
9.1	0.000342143309234569\\
9.25	0.000333378038275209\\
9.4	0.000324581126461454\\
9.55	0.000315774990650515\\
9.7	0.000306980460229922\\
9.85	0.000298216820384364\\
10	0.000289501859621714\\
10.15	0.000280851920756291\\
10.3	0.000272281954623747\\
10.45	0.000263805575873776\\
10.6	0.000255435120254088\\
10.75	0.000247181702861881\\
10.9	0.000239055276897483\\
11.05	0.000231064692508973\\
11.2	0.00022321775536669\\
11.35	0.000215521284652652\\
11.5	0.000207981170192278\\
11.65	0.00020060242849462\\
11.8	0.000193389257502705\\
11.95	0.000186345089887794\\
12.1	0.0001794726447506\\
12.25	0.000172773977618851\\
12.4	0.000166250528654406\\
12.55	0.000159903169004361\\
12.7	0.000153732245249686\\
12.85	0.000147737621921809\\
13	0.000141918722072553\\
13.15	0.000136274565896003\\
13.3	0.000130803807412432\\
13.45	0.000125504769234412\\
13.6	0.000120375475443885\\
13.75	0.000115413682616371\\
13.9	0.000110616909034705\\
14.05	0.000105982462139926\\
14.2	0.000101507464271204\\
14.35	9.71888767501299e-05\\
14.5	9.30235223673757e-05\\
14.65	8.90081063317221e-05\\
14.8	8.51392357428805e-05\\
14.95	8.14134376503913e-05\\
15.1	7.78271757612934e-05\\
15.25	7.43768658592512e-05\\
15.4	7.10588899974591e-05\\
15.55	6.78696095269683e-05\\
15.7	6.48053770211315e-05\\
15.85	6.18625471556939e-05\\
16	5.90374866026908e-05\\
16.15	5.63265829947874e-05\\
16.3	5.37262530150451e-05\\
16.45	5.1232949665334e-05\\
16.6	4.88431687647775e-05\\
16.75	4.65534547277098e-05\\
16.9	4.43604056686864e-05\\
17.05	4.22606778801248e-05\\
17.2	4.02509897261686e-05\\
17.35	3.83281249943983e-05\\
17.5	3.64889357450461e-05\\
17.65	3.47303446954323e-05\\
17.8	3.30493471754321e-05\\
17.95	3.14430126879063e-05\\
18.1	2.99084861062032e-05\\
18.25	2.84429885390557e-05\\
18.4	2.70438178914677e-05\\
18.55	2.57083491485123e-05\\
18.7	2.44340344073433e-05\\
18.85	2.32184026811665e-05\\
19	2.20590594974207e-05\\
19.15	2.09536863109783e-05\\
19.3	1.99000397518048e-05\\
19.45	1.88959507251998e-05\\
19.6	1.79393233814916e-05\\
19.75	1.70281339708635e-05\\
19.9	1.6160429597857e-05\\
20.05	1.53343268890208e-05\\
20.2	1.45480105861586e-05\\
20.35	1.37997320766595e-05\\
20.5	1.3087807871491e-05\\
20.65	1.24106180405706e-05\\
20.8	1.1766604614428e-05\\
20.95	1.11542699603069e-05\\
21.1	1.05721751401426e-05\\
21.25	1.00189382571831e-05\\
21.4	9.49323279739437e-06\\
21.55	8.99378597120275e-06\\
21.7	8.51937706058433e-06\\
21.85	8.06883577599706e-06\\
22	7.64104062717955e-06\\
22.15	7.23491731139742e-06\\
22.3	6.84943712230995e-06\\
22.45	6.48361538224883e-06\\
22.6	6.13650990035086e-06\\
22.75	5.80721945866158e-06\\
22.9	5.49488232802778e-06\\
23.05	5.19867481532205e-06\\
23.2	4.91780984328927e-06\\
23.35	4.65153556407371e-06\\
23.5	4.39913400727285e-06\\
23.65	4.15991976317102e-06\\
23.8	3.93323870162956e-06\\
23.95	3.71846672694995e-06\\
24.1	3.51500856888188e-06\\
24.25	3.32229660981692e-06\\
24.4	3.13978974809076e-06\\
24.55	2.96697229721166e-06\\
24.7	2.8033529207378e-06\\
24.85	2.64846360244306e-06\\
25	2.50185865133598e-06\\
25.15	2.36311374103177e-06\\
25.3	2.23182498292024e-06\\
25.45	2.1076080325229e-06\\
25.6	1.99009722839062e-06\\
25.75	1.87894476285675e-06\\
25.9	1.7738198839311e-06\\
26.05	1.67440812759506e-06\\
26.2	1.58041057973893e-06\\
26.35	1.49154316696663e-06\\
26.5	1.40753597548258e-06\\
26.65	1.32813259726725e-06\\
26.8	1.25308950274431e-06\\
26.95	1.18217543914096e-06\\
27.1	1.11517085374442e-06\\
27.25	1.05186734126173e-06\\
27.4	9.92067114496012e-07\\
27.55	9.35582497560453e-07\\
27.7	8.82235440860702e-07\\
27.85	8.31857057087912e-07\\
28	7.84287177476819e-07\\
28.15	7.39373927596969e-07\\
28.3	6.96973321959617e-07\\
28.45	6.56948876738251e-07\\
28.6	6.19171239916551e-07\\
28.75	5.83517838194226e-07\\
28.9	5.49872539998084e-07\\
29.05	5.18125333962965e-07\\
29.2	4.88172022264771e-07\\
29.35	4.59913928205436e-07\\
29.5	4.33257617467515e-07\\
29.65	4.08114632473828e-07\\
29.8	3.84401239305344e-07\\
29.95	3.62038186648133e-07\\
30.1	3.40950476257714e-07\\
30.25	3.21067144446426e-07\\
30.4	3.0232105411655e-07\\
30.55	2.84648696878676e-07\\
30.7	2.67990004811438e-07\\
30.85	2.52288171434848e-07\\
31	2.37489481485455e-07\\
31.15	2.23543149097027e-07\\
31.3	2.10401164005655e-07\\
31.45	1.98018145413004e-07\\
31.6	1.863512031558e-07\\
31.75	1.75359805843734e-07\\
31.9	1.65005655641549e-07\\
32.05	1.55252569384333e-07\\
32.2	1.46066365727873e-07\\
32.35	1.37414758048352e-07\\
32.5	1.29267252817721e-07\\
32.65	1.21595053192704e-07\\
32.8	1.14370967566672e-07\\
32.95	1.07569322844445e-07\\
33.1	1.01165882210609e-07\\
33.25	9.51377671719985e-08\\
33.4	8.94633836647908e-08\\
33.55	8.41223520259591e-08\\
33.7	7.90954406379382e-08\\
33.85	7.43645030639799e-08\\
34	6.99124185000384e-08\\
34.15	6.5723035377049e-08\\
34.3	6.17811179551368e-08\\
34.45	5.80722957587001e-08\\
34.6	5.45830157083815e-08\\
34.75	5.13004968127351e-08\\
34.9	4.82126872889072e-08\\
35.05	4.53082239878797e-08\\
35.2	4.25763940057905e-08\\
35.35	4.00070983685613e-08\\
35.5	3.75908176825198e-08\\
35.65	3.53185796489355e-08\\
35.8	3.31819283453734e-08\\
35.95	3.11728951815481e-08\\
36.1	2.92839714419147e-08\\
36.25	2.75080823315854e-08\\
36.4	2.58385624463149e-08\\
36.55	2.42691325912616e-08\\
36.7	2.27938778770097e-08\\
36.85	2.14072270249466e-08\\
37	2.01039328175216e-08\\
37.15	1.88790536321926e-08\\
37.3	1.77279360009831e-08\\
37.45	1.66461981405477e-08\\
37.6	1.56297144004703e-08\\
37.75	1.46746005802165e-08\\
37.9	1.37772000677248e-08\\
38.05	1.2934070755057e-08\\
38.2	1.21419726888546e-08\\
38.35	1.13978564155476e-08\\
38.5	1.06988519833647e-08\\
38.65	1.00422585651864e-08\\
38.8	9.4255346681749e-09\\
38.95	8.84628889791912e-09\\
39.1	8.30227124653914e-09\\
39.25	7.79136487582011e-09\\
39.4	7.31157836798746e-09\\
39.55	6.86103841819772e-09\\
39.7	6.43798294420914e-09\\
39.85	6.04075459001395e-09\\
40	5.66779460146408e-09\\
40.15	5.31763705310887e-09\\
40.3	4.98890340658727e-09\\
40.45	4.68029738198377e-09\\
40.6	4.39060012456824e-09\\
40.75	4.11866565029761e-09\\
40.9	3.86341655436608e-09\\
41.05	3.62383996795003e-09\\
41.2	3.39898374910939e-09\\
41.35	3.18795289457903e-09\\
41.5	2.98990615991465e-09\\
41.65	2.80405287615019e-09\\
41.8	2.62964995177873e-09\\
41.95	2.46599904948959e-09\\
42.1	2.31244392768108e-09\\
42.25	2.16836793732424e-09\\
42.4	2.03319166527829e-09\\
42.55	1.90637071565603e-09\\
42.7	1.78739362130767e-09\\
42.85	1.67577987793642e-09\\
43	1.57107809377985e-09\\
43.15	1.47286424818893e-09\\
43.3	1.38074005281234e-09\\
43.45	1.29433140944933e-09\\
43.6	1.21328695897021e-09\\
43.75	1.13727671602114e-09\\
43.9	1.06599078452945e-09\\
44.05	9.99138149309601e-10\\
44.2	9.36445539337273e-10\\
44.35	8.77656358511929e-10\\
44.5	8.2252967996715e-10\\
44.65	7.70839300213375e-10\\
44.8	7.22372849610727e-10\\
44.95	6.76930955870537e-10\\
45.1	6.34326457473958e-10\\
45.25	5.94383664075234e-10\\
45.4	5.56937661126111e-10\\
45.55	5.21833656117558e-10\\
45.7	4.88926363985361e-10\\
45.85	4.58079429368245e-10\\
46	4.29164883541169e-10\\
46.15	4.02062633972756e-10\\
46.3	3.76659984575134e-10\\
46.45	3.52851184826786e-10\\
46.6	3.30537006055109e-10\\
46.75	3.09624343265296e-10\\
46.9	2.90025840996447e-10\\
47.05	2.71659541774665e-10\\
47.2	2.54448555816642e-10\\
47.35	2.3832075071623e-10\\
47.5	2.23208459920866e-10\\
47.65	2.09048208874882e-10\\
47.8	1.957804577728e-10\\
47.95	1.83349359927981e-10\\
48.1	1.71702534820669e-10\\
48.25	1.60790854944731e-10\\
48.4	1.50568245624464e-10\\
48.55	1.40991497021872e-10\\
48.7	1.32020087601022e-10\\
48.85	1.23616018359554e-10\\
49	1.15743657178415e-10\\
49.15	1.08369592679437e-10\\
49.3	1.01462497016696e-10\\
49.45	9.49929970618003e-11\\
49.6	8.89335534754104e-11\\
49.75	8.32583471876185e-11\\
49.9	7.79431728383204e-11\\
};
\addlegendentry{$\rho_{\tilde{\mu}\tilde{\mu}}@10km$};

\addplot [color=red,solid,line width=0.6pt]
  table[row sep=crcr]{
0.1	4.08768408409759e-08\\
0.25	5.92458434452026e-07\\
0.4	2.25252151028836e-06\\
0.55	5.4660247553296e-06\\
0.7	1.0670839525339e-05\\
0.85	1.79160640910769e-05\\
1	2.60939411336952e-05\\
1.15	3.67656456547428e-05\\
1.3	4.92690396973121e-05\\
1.45	6.34229133851621e-05\\
1.6	7.90491531558268e-05\\
1.75	9.59514522925523e-05\\
1.9	0.000113920602086696\\
2.05	0.000132742414187431\\
2.2	0.000152204499849746\\
2.35	0.000172099823979888\\
2.5	0.000192229508342181\\
2.65	0.000212405477034688\\
2.8	0.000232452533151914\\
2.95	0.000252209705742472\\
3.1	0.000271530988780394\\
3.25	0.000290285648326443\\
3.4	0.000308358224542915\\
3.55	0.000325648301506696\\
3.7	0.000342070085280038\\
3.85	0.000357551841463704\\
4	0.000372035206413244\\
4.15	0.000385474416647706\\
4.3	0.000397835486756726\\
4.45	0.000409095328710241\\
4.6	0.000419240849929252\\
4.75	0.000428268052040436\\
4.9	0.000436181144477701\\
5.05	0.000442991677377983\\
5.2	0.000448717703841992\\
5.35	0.000453382977626286\\
5.5	0.000457016191356767\\
5.65	0.000459650258658971\\
5.8	0.000461321641800124\\
5.95	0.000462069726881175\\
6.1	0.000461936246376113\\
6.25	0.00046096474894755\\
6.4	0.000459200115549662\\
6.55	0.00045668811985232\\
6.7	0.00045347503375781\\
6.85	0.000449607268624204\\
7	0.000445131051472275\\
7.15	0.000440092117910637\\
7.3	0.000434535396436839\\
7.45	0.000428504634748547\\
7.6	0.000422041881567016\\
7.75	0.000415186661017869\\
7.9	0.000407974617033787\\
8.05	0.000400435334638107\\
8.2	0.000392589017085568\\
8.35	0.000384441780611262\\
8.5	0.00037597958406141\\
8.65	0.000367161290574991\\
8.8	0.000357912045083571\\
8.95	0.000348118849146592\\
9.1	0.000337630617350568\\
9.25	0.000326265215331114\\
9.4	0.000313826127302393\\
9.55	0.000300129265927959\\
9.7	0.00028503569745174\\
9.85	0.000268486538584651\\
10	0.00025053536277492\\
10.15	0.000231363920134153\\
10.3	0.000211280052835806\\
10.45	0.000190697282286185\\
10.6	0.000170090907485993\\
10.75	0.000149951587736491\\
10.9	0.000130732139377077\\
11.05	0.000112809121947708\\
11.2	9.64553511053508e-05\\
11.35	8.18323174894973e-05\\
11.5	6.89949263779753e-05\\
11.65	5.79091484203982e-05\\
11.8	4.84725263817396e-05\\
11.95	4.05386515616339e-05\\
12.1	3.39362213119934e-05\\
12.25	2.84873915275141e-05\\
12.4	2.40187054454954e-05\\
12.55	2.03699017770609e-05\\
12.7	1.73980306591321e-05\\
12.85	1.49789766932414e-05\\
13	1.30078035268676e-05\\
13.15	1.13969733052272e-05\\
13.3	1.00747279010897e-05\\
13.45	8.98295202700622e-06\\
13.6	8.07485335806901e-06\\
13.75	7.31318699864848e-06\\
13.9	6.66843344468478e-06\\
14.05	6.11723353777819e-06\\
14.2	5.64123441159461e-06\\
14.35	5.22601754331804e-06\\
14.5	4.8602280394204e-06\\
14.65	4.53495603901193e-06\\
14.8	4.24319757675076e-06\\
14.95	3.97940987976753e-06\\
15.1	3.73920338511857e-06\\
15.25	3.51909462210563e-06\\
15.4	3.31629217623606e-06\\
15.55	3.12854305985711e-06\\
15.7	2.95402325529043e-06\\
15.85	2.79124281409278e-06\\
16	2.63896884250539e-06\\
16.15	2.49617282719252e-06\\
16.3	2.36199116827704e-06\\
16.45	2.23569016775742e-06\\
16.6	2.11663816187517e-06\\
16.75	2.00428653759792e-06\\
16.9	1.89815543597488e-06\\
17.05	1.79782089066095e-06\\
17.2	1.70290416033675e-06\\
17.35	1.61306424141019e-06\\
17.5	1.52799245670993e-06\\
17.65	1.44740766902174e-06\\
17.8	1.37105196955553e-06\\
17.95	1.29868734175462e-06\\
18.1	1.23009329430108e-06\\
18.25	1.16506495833444e-06\\
18.4	1.10341130929602e-06\\
18.55	1.04495357131293e-06\\
18.7	9.89523956075981e-07\\
18.85	9.36964709156202e-07\\
19	8.87127306243805e-07\\
19.15	8.39871693581525e-07\\
19.3	7.95065582299855e-07\\
19.45	7.52583846526439e-07\\
19.6	7.1230803291349e-07\\
19.75	6.74125941634831e-07\\
19.9	6.37931236674013e-07\\
20.05	6.03623073141747e-07\\
20.2	5.71105753163906e-07\\
20.35	5.40288421623457e-07\\
20.5	5.1108479892692e-07\\
20.65	4.83412938048912e-07\\
20.8	4.57194994710494e-07\\
20.95	4.32357007545011e-07\\
21.1	4.08828691056203e-07\\
21.25	3.86543244453049e-07\\
21.4	3.65437176109363e-07\\
21.55	3.45450140442092e-07\\
21.7	3.26524783587934e-07\\
21.85	3.08606595894456e-07\\
22	2.91643771133017e-07\\
22.15	2.7558707318067e-07\\
22.3	2.60389710571109e-07\\
22.45	2.46007218469698e-07\\
22.6	2.32397347045142e-07\\
22.75	2.19519955195082e-07\\
22.9	2.07336908980183e-07\\
23.05	1.95811984572822e-07\\
23.2	1.84910775768579e-07\\
23.35	1.74600606087978e-07\\
23.5	1.64850445325197e-07\\
23.65	1.55630830235291e-07\\
23.8	1.46913788990303e-07\\
23.95	1.38672769081754e-07\\
24.1	1.30882568453041e-07\\
24.25	1.23519269741208e-07\\
24.4	1.16560177556325e-07\\
24.55	1.09983758723197e-07\\
24.7	1.03769585377463e-07\\
24.85	9.78982807739192e-08\\
25	9.23514676495894e-08\\
25.15	8.71117189889589e-08\\
25.3	8.21625110625388e-08\\
25.45	7.74881786335623e-08\\
25.6	7.30738722487922e-08\\
25.75	6.89055175377278e-08\\
25.9	6.49697764452165e-08\\
26.05	6.12540103176868e-08\\
26.2	5.77462447586923e-08\\
26.35	5.44351361675452e-08\\
26.5	5.13099398772126e-08\\
26.65	4.83604798138117e-08\\
26.8	4.55771196063978e-08\\
26.95	4.29507350827858e-08\\
27.1	4.04726880919321e-08\\
27.25	3.8134801596579e-08\\
27.4	3.59293359815446e-08\\
27.55	3.38489665236109e-08\\
27.7	3.18867619697216e-08\\
27.85	3.0036164171468e-08\\
28	2.82909687252865e-08\\
28.15	2.66453065703274e-08\\
28.3	2.50936264984944e-08\\
28.45	2.36306785336989e-08\\
28.6	2.22514981400215e-08\\
28.75	2.09513912203692e-08\\
28.9	1.97259198690891e-08\\
29.05	1.85708888434893e-08\\
29.2	1.74823327203978e-08\\
29.35	1.64565037051921e-08\\
29.5	1.54898600619005e-08\\
29.65	1.45790551341567e-08\\
29.8	1.37209269282168e-08\\
29.95	1.29124882304655e-08\\
30.1	1.21509172332286e-08\\
30.25	1.14335486439783e-08\\
30.4	1.07578652543022e-08\\
30.55	1.01214899460336e-08\\
30.7	9.5221781131764e-09\\
30.85	8.95781047910131e-09\\
31	8.42638628945764e-09\\
31.15	7.92601686214907e-09\\
31.3	7.4549194765022e-09\\
31.45	7.01141158457626e-09\\
31.6	6.59390532834767e-09\\
31.75	6.20090234728122e-09\\
31.9	5.83098886147094e-09\\
32.05	5.48283101634427e-09\\
32.2	5.15517047554752e-09\\
32.35	4.84682024927908e-09\\
32.5	4.55666074603858e-09\\
32.65	4.28363603626973e-09\\
32.8	4.02675031699669e-09\\
32.95	3.78506456706374e-09\\
33.1	3.55769338310593e-09\\
33.25	3.34380198685363e-09\\
33.4	3.14260339483675e-09\\
33.55	2.95335574199817e-09\\
33.7	2.77535975113261e-09\\
33.85	2.60795634047835e-09\\
34	2.45052436217755e-09\\
34.15	2.30247846466133e-09\\
34.3	2.16326707240982e-09\\
34.45	2.03237047683402e-09\\
34.6	1.90929903235379e-09\\
34.75	1.79359145207418e-09\\
34.9	1.68481319771381e-09\\
35.05	1.58255495874581e-09\\
35.2	1.48643121595099e-09\\
35.35	1.39607888484082e-09\\
35.5	1.3111560346456e-09\\
35.65	1.23134067877666e-09\\
35.8	1.15632963288984e-09\\
35.95	1.08583743688235e-09\\
36.1	1.01959533733983e-09\\
36.25	9.57350327136507e-10\\
36.4	8.98864239065223e-10\\
36.55	8.43912890536378e-10\\
36.7	7.92285276545167e-10\\
36.85	7.43782808249044e-10\\
37	6.98218594645881e-10\\
37.15	6.55416764971017e-10\\
37.3	6.15211829564092e-10\\
37.45	5.77448077072827e-10\\
37.6	5.4197900597741e-10\\
37.75	5.08666788529853e-10\\
37.9	4.77381765300443e-10\\
38.05	4.48001968626166e-10\\
38.2	4.20412673346553e-10\\
38.35	3.94505973298169e-10\\
38.5	3.70180382125843e-10\\
38.65	3.47340457043761e-10\\
38.8	3.25896444255955e-10\\
38.95	3.05763944817319e-10\\
39.1	2.86863599779529e-10\\
39.25	2.69120793534217e-10\\
39.4	2.52465374321891e-10\\
39.55	2.36831390933966e-10\\
39.7	2.22156844688943e-10\\
39.85	2.08383455813461e-10\\
40	1.95456443408216e-10\\
40.15	1.8332431822434e-10\\
40.3	1.7193868751852e-10\\
40.45	1.61254071295598e-10\\
40.6	1.5122772928734e-10\\
40.75	1.41819498050926e-10\\
40.9	1.32991637606586e-10\\
41.05	1.24708687065817e-10\\
41.2	1.16937328731981e-10\\
41.35	1.09646260185669e-10\\
41.5	1.02806073893246e-10\\
41.65	9.6389143904084e-11\\
41.8	9.03695192259781e-11\\
41.95	8.47228234920207e-11\\
42.1	7.94261605535825e-11\\
42.25	7.44580256554631e-11\\
42.4	6.97982218683379e-11\\
42.55	6.54277814723526e-11\\
42.7	6.13288920032164e-11\\
42.85	5.74848266887188e-11\\
43	5.38798790189318e-11\\
43.15	5.04993012083616e-11\\
43.3	4.73292463219656e-11\\
43.45	4.43567138503225e-11\\
43.6	4.15694985312679e-11\\
43.75	3.89561422274282e-11\\
43.9	3.65058886795608e-11\\
44.05	3.42086409666134e-11\\
44.2	3.20549215126765e-11\\
44.35	3.00358344906133e-11\\
44.5	2.8143030480727e-11\\
44.65	2.63686732510369e-11\\
44.8	2.47054085336169e-11\\
44.95	2.31463346786369e-11\\
45.1	2.16849750747254e-11\\
45.25	2.03152522307295e-11\\
45.4	1.90314634201646e-11\\
45.55	1.7828257795287e-11\\
45.7	1.67006148833003e-11\\
45.85	1.56438243823204e-11\\
46	1.46534671794491e-11\\
46.15	1.3725397518056e-11\\
46.3	1.28557262454711e-11\\
46.45	1.20408050765018e-11\\
46.6	1.12772118118748e-11\\
46.75	1.05617364544024e-11\\
46.9	9.89136816895809e-12\\
47.05	9.2632830356029e-12\\
47.2	8.67483254821325e-12\\
47.35	8.12353281368339e-12\\
47.5	7.60705440960498e-12\\
47.65	7.12321286066304e-12\\
47.8	6.66995969648812e-12\\
47.95	6.24537405580335e-12\\
48.1	5.84765480392433e-12\\
48.25	5.47511313250654e-12\\
48.4	5.12616561240718e-12\\
48.55	4.79932767217171e-12\\
48.7	4.49320747639295e-12\\
48.85	4.20650017964187e-12\\
49	3.9379825331937e-12\\
49.15	3.68650782310561e-12\\
49.3	3.45100111950158e-12\\
49.45	3.23045481811793e-12\\
49.6	3.02392445632078e-12\\
49.75	2.83052478686796e-12\\
49.9	2.64942609368068e-12\\
};
\addlegendentry{$\rho_{\tilde{\mu}\tilde{\mu}}@500km$};

\addplot [color=black,dashed,line width=3.0pt]
  table[row sep=crcr]{
0.1	4.0870414587296e-08\\
0.25	5.9245720182674e-07\\
0.4	2.25135947744542e-06\\
0.55	5.42976274329563e-06\\
0.7	1.03851988998881e-05\\
0.85	1.72506470527934e-05\\
1	2.60601269093131e-05\\
1.15	3.67703667232451e-05\\
1.3	4.92790595371967e-05\\
1.45	6.34401607282933e-05\\
1.6	7.90766258081673e-05\\
1.75	9.59909393632052e-05\\
1.9	0.000113973743317637\\
2.05	0.000132810834794867\\
2.2	0.000152288770233256\\
2.35	0.000172199282624669\\
2.5	0.000192342692377275\\
2.65	0.000212530468990013\\
2.8	0.000232587080134302\\
2.95	0.000252351246572454\\
3.1	0.000271676705336073\\
3.25	0.000290432569503346\\
3.4	0.000308503360538101\\
3.55	0.000325788778295086\\
3.7	0.000342203264284127\\
3.85	0.000357675405468029\\
4	0.00037214721860886\\
4.15	0.000385573348852707\\
4.3	0.000397920210745459\\
4.45	0.000409165095104685\\
4.6	0.00041929526104891\\
4.75	0.000428307028928545\\
4.9	0.000436204886844142\\
5.05	0.000443000620816529\\
5.2	0.000448712476435916\\
5.35	0.000453364357915131\\
5.5	0.000456985068863497\\
5.65	0.000459607597744644\\
5.8	0.000461268449850745\\
5.95	0.000462007026687637\\
6.1	0.000461865052894327\\
6.25	0.000460886050193457\\
6.4	0.000459114857366379\\
6.55	0.00045659719484992\\
6.7	0.000453379272246091\\
6.85	0.000449507436807432\\
7	0.00044502786079745\\
7.15	0.000439986265517346\\
7.3	0.000434427679727938\\
7.45	0.000428396230171503\\
7.6	0.000421934961905399\\
7.75	0.000415085686191954\\
7.9	0.000407888853742074\\
8.05	0.000400383451179132\\
8.2	0.000392606918671079\\
8.35	0.000384595086769335\\
8.5	0.000376382130590145\\
8.65	0.000368000539575426\\
8.8	0.000359481101173898\\
8.95	0.000350852896887805\\
9.1	0.000342143309234569\\
9.25	0.000333378038275209\\
9.4	0.000324581126461454\\
9.55	0.000315774990650515\\
9.7	0.000306980460229922\\
9.85	0.000298216820384364\\
10	0.000289501859621714\\
10.15	0.000280851920756291\\
10.3	0.000272281954623747\\
10.45	0.000263805575873776\\
10.6	0.000255435120254088\\
10.75	0.000247181702861881\\
10.9	0.000239055276897483\\
11.05	0.000231064692508973\\
11.2	0.00022321775536669\\
11.35	0.000215521284652652\\
11.5	0.000207981170192278\\
11.65	0.00020060242849462\\
11.8	0.000193389257502705\\
11.95	0.000186345089887794\\
12.1	0.0001794726447506\\
12.25	0.000172773977618851\\
12.4	0.000166250528654406\\
12.55	0.000159903169004361\\
12.7	0.000153732245249686\\
12.85	0.000147737621921809\\
13	0.000141918722072553\\
13.15	0.000136274565896003\\
13.3	0.000130803807412432\\
13.45	0.000125504769234412\\
13.6	0.000120375475443885\\
13.75	0.000115413682616371\\
13.9	0.000110616909034705\\
14.05	0.000105982462139926\\
14.2	0.000101507464271204\\
14.35	9.71888767501299e-05\\
14.5	9.30235223673757e-05\\
14.65	8.90081063317221e-05\\
14.8	8.51392357428805e-05\\
14.95	8.14134376503913e-05\\
15.1	7.78271757612934e-05\\
15.25	7.43768658592512e-05\\
15.4	7.10588899974591e-05\\
15.55	6.78696095269683e-05\\
15.7	6.48053770211315e-05\\
15.85	6.18625471556939e-05\\
16	5.90374866026908e-05\\
16.15	5.63265829947874e-05\\
16.3	5.37262530150451e-05\\
16.45	5.1232949665334e-05\\
16.6	4.88431687647775e-05\\
16.75	4.65534547277098e-05\\
16.9	4.43604056686864e-05\\
17.05	4.22606778801248e-05\\
17.2	4.02509897261686e-05\\
17.35	3.83281249943983e-05\\
17.5	3.64889357450461e-05\\
17.65	3.47303446954323e-05\\
17.8	3.30493471754321e-05\\
17.95	3.14430126879063e-05\\
18.1	2.99084861062032e-05\\
18.25	2.84429885390557e-05\\
18.4	2.70438178914677e-05\\
18.55	2.57083491485123e-05\\
18.7	2.44340344073433e-05\\
18.85	2.32184026811665e-05\\
19	2.20590594974207e-05\\
19.15	2.09536863109783e-05\\
19.3	1.99000397518048e-05\\
19.45	1.88959507251998e-05\\
19.6	1.79393233814916e-05\\
19.75	1.70281339708635e-05\\
19.9	1.6160429597857e-05\\
20.05	1.53343268890208e-05\\
20.2	1.45480105861586e-05\\
20.35	1.37997320766595e-05\\
20.5	1.3087807871491e-05\\
20.65	1.24106180405706e-05\\
20.8	1.1766604614428e-05\\
20.95	1.11542699603069e-05\\
21.1	1.05721751401426e-05\\
21.25	1.00189382571831e-05\\
21.4	9.49323279739437e-06\\
21.55	8.99378597120275e-06\\
21.7	8.51937706058433e-06\\
21.85	8.06883577599706e-06\\
22	7.64104062717955e-06\\
22.15	7.23491731139742e-06\\
22.3	6.84943712230995e-06\\
22.45	6.48361538224883e-06\\
22.6	6.13650990035086e-06\\
22.75	5.80721945866158e-06\\
22.9	5.49488232802778e-06\\
23.05	5.19867481532205e-06\\
23.2	4.91780984328927e-06\\
23.35	4.65153556407371e-06\\
23.5	4.39913400727285e-06\\
23.65	4.15991976317102e-06\\
23.8	3.93323870162956e-06\\
23.95	3.71846672694995e-06\\
24.1	3.51500856888188e-06\\
24.25	3.32229660981692e-06\\
24.4	3.13978974809076e-06\\
24.55	2.96697229721166e-06\\
24.7	2.8033529207378e-06\\
24.85	2.64846360244306e-06\\
25	2.50185865133598e-06\\
25.15	2.36311374103177e-06\\
25.3	2.23182498292024e-06\\
25.45	2.1076080325229e-06\\
25.6	1.99009722839062e-06\\
25.75	1.87894476285675e-06\\
25.9	1.7738198839311e-06\\
26.05	1.67440812759506e-06\\
26.2	1.58041057973893e-06\\
26.35	1.49154316696663e-06\\
26.5	1.40753597548258e-06\\
26.65	1.32813259726725e-06\\
26.8	1.25308950274431e-06\\
26.95	1.18217543914096e-06\\
27.1	1.11517085374442e-06\\
27.25	1.05186734126173e-06\\
27.4	9.92067114496012e-07\\
27.55	9.35582497560453e-07\\
27.7	8.82235440860702e-07\\
27.85	8.31857057087912e-07\\
28	7.84287177476819e-07\\
28.15	7.39373927596969e-07\\
28.3	6.96973321959617e-07\\
28.45	6.56948876738251e-07\\
28.6	6.19171239916551e-07\\
28.75	5.83517838194226e-07\\
28.9	5.49872539998084e-07\\
29.05	5.18125333962965e-07\\
29.2	4.88172022264771e-07\\
29.35	4.59913928205436e-07\\
29.5	4.33257617467515e-07\\
29.65	4.08114632473828e-07\\
29.8	3.84401239305344e-07\\
29.95	3.62038186648133e-07\\
30.1	3.40950476257714e-07\\
30.25	3.21067144446426e-07\\
30.4	3.0232105411655e-07\\
30.55	2.84648696878676e-07\\
30.7	2.67990004811438e-07\\
30.85	2.52288171434848e-07\\
31	2.37489481485455e-07\\
31.15	2.23543149097027e-07\\
31.3	2.10401164005655e-07\\
31.45	1.98018145413004e-07\\
31.6	1.863512031558e-07\\
31.75	1.75359805843734e-07\\
31.9	1.65005655641549e-07\\
32.05	1.55252569384333e-07\\
32.2	1.46066365727873e-07\\
32.35	1.37414758048352e-07\\
32.5	1.29267252817721e-07\\
32.65	1.21595053192704e-07\\
32.8	1.14370967566672e-07\\
32.95	1.07569322844445e-07\\
33.1	1.01165882210609e-07\\
33.25	9.51377671719985e-08\\
33.4	8.94633836647908e-08\\
33.55	8.41223520259591e-08\\
33.7	7.90954406379382e-08\\
33.85	7.43645030639799e-08\\
34	6.99124185000384e-08\\
34.15	6.5723035377049e-08\\
34.3	6.17811179551368e-08\\
34.45	5.80722957587001e-08\\
34.6	5.45830157083815e-08\\
34.75	5.13004968127351e-08\\
34.9	4.82126872889072e-08\\
35.05	4.53082239878797e-08\\
35.2	4.25763940057905e-08\\
35.35	4.00070983685613e-08\\
35.5	3.75908176825198e-08\\
35.65	3.53185796489355e-08\\
35.8	3.31819283453734e-08\\
35.95	3.11728951815481e-08\\
36.1	2.92839714419147e-08\\
36.25	2.75080823315854e-08\\
36.4	2.58385624463149e-08\\
36.55	2.42691325912616e-08\\
36.7	2.27938778770097e-08\\
36.85	2.14072270249466e-08\\
37	2.01039328175216e-08\\
37.15	1.88790536321926e-08\\
37.3	1.77279360009831e-08\\
37.45	1.66461981405477e-08\\
37.6	1.56297144004703e-08\\
37.75	1.46746005802165e-08\\
37.9	1.37772000677248e-08\\
38.05	1.2934070755057e-08\\
38.2	1.21419726888546e-08\\
38.35	1.13978564155476e-08\\
38.5	1.06988519833647e-08\\
38.65	1.00422585651864e-08\\
38.8	9.4255346681749e-09\\
38.95	8.84628889791912e-09\\
39.1	8.30227124653914e-09\\
39.25	7.79136487582011e-09\\
39.4	7.31157836798746e-09\\
39.55	6.86103841819772e-09\\
39.7	6.43798294420914e-09\\
39.85	6.04075459001395e-09\\
40	5.66779460146408e-09\\
40.15	5.31763705310887e-09\\
40.3	4.98890340658727e-09\\
40.45	4.68029738198377e-09\\
40.6	4.39060012456824e-09\\
40.75	4.11866565029761e-09\\
40.9	3.86341655436608e-09\\
41.05	3.62383996795003e-09\\
41.2	3.39898374910939e-09\\
41.35	3.18795289457903e-09\\
41.5	2.98990615991465e-09\\
41.65	2.80405287615019e-09\\
41.8	2.62964995177873e-09\\
41.95	2.46599904948959e-09\\
42.1	2.31244392768108e-09\\
42.25	2.16836793732424e-09\\
42.4	2.03319166527829e-09\\
42.55	1.90637071565603e-09\\
42.7	1.78739362130767e-09\\
42.85	1.67577987793642e-09\\
43	1.57107809377985e-09\\
43.15	1.47286424818893e-09\\
43.3	1.38074005281234e-09\\
43.45	1.29433140944933e-09\\
43.6	1.21328695897021e-09\\
43.75	1.13727671602114e-09\\
43.9	1.06599078452945e-09\\
44.05	9.99138149309601e-10\\
44.2	9.36445539337273e-10\\
44.35	8.77656358511929e-10\\
44.5	8.2252967996715e-10\\
44.65	7.70839300213375e-10\\
44.8	7.22372849610727e-10\\
44.95	6.76930955870537e-10\\
45.1	6.34326457473958e-10\\
45.25	5.94383664075234e-10\\
45.4	5.56937661126111e-10\\
45.55	5.21833656117558e-10\\
45.7	4.88926363985361e-10\\
45.85	4.58079429368245e-10\\
46	4.29164883541169e-10\\
46.15	4.02062633972756e-10\\
46.3	3.76659984575134e-10\\
46.45	3.52851184826786e-10\\
46.6	3.30537006055109e-10\\
46.75	3.09624343265296e-10\\
46.9	2.90025840996447e-10\\
47.05	2.71659541774665e-10\\
47.2	2.54448555816642e-10\\
47.35	2.3832075071623e-10\\
47.5	2.23208459920866e-10\\
47.65	2.09048208874882e-10\\
47.8	1.957804577728e-10\\
47.95	1.83349359927981e-10\\
48.1	1.71702534820669e-10\\
48.25	1.60790854944731e-10\\
48.4	1.50568245624464e-10\\
48.55	1.40991497021872e-10\\
48.7	1.32020087601022e-10\\
48.85	1.23616018359554e-10\\
49	1.15743657178415e-10\\
49.15	1.08369592679437e-10\\
49.3	1.01462497016696e-10\\
49.45	9.49929970618003e-11\\
49.6	8.89335534754104e-11\\
49.75	8.32583471876185e-11\\
49.9	7.79431728383204e-11\\
};
\addlegendentry{$\rho_{\tilde{\tau}\tilde{\tau}}@10km$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{
0.1	4.04557793815201e-08\\
0.25	5.8672423558527e-07\\
0.4	2.22878468672681e-06\\
0.55	5.38026905634952e-06\\
0.7	1.15714435085816e-05\\
0.85	0.000155592456256742\\
1	0.000371523677920959\\
1.15	0.000479371147464676\\
1.3	0.000583393280270821\\
1.45	0.000681995483309085\\
1.6	0.000771940860259029\\
1.75	0.000850912763795923\\
1.9	0.000917441985341611\\
2.05	0.000970792198758359\\
2.2	0.00101083330901241\\
2.35	0.00103791487755741\\
2.5	0.00105274869274437\\
2.65	0.00105630302817749\\
2.8	0.00104971402196734\\
2.95	0.00103420985716884\\
3.1	0.00101105091352995\\
3.25	0.000981483501436587\\
3.4	0.00094670395854616\\
3.55	0.000907834322661701\\
3.7	0.000865905015346788\\
3.85	0.000821845315166655\\
4	0.000776480061218731\\
4.15	0.000730526876572829\\
4.3	0.000684601636427818\\
4.45	0.000639223212067979\\
4.6	0.000594819066692582\\
4.75	0.000551734491425984\\
4.9	0.000510239729220368\\
5.05	0.000470538992629867\\
5.2	0.000432778333841021\\
5.35	0.000397053704047642\\
5.5	0.000363418230758349\\
5.65	0.000331888925533918\\
5.8	0.000302453123226172\\
5.95	0.000275073902232767\\
6.1	0.000249695016340227\\
6.25	0.000226245202311321\\
6.4	0.000204642122885483\\
6.55	0.000184795643759426\\
6.7	0.000166609879985068\\
6.85	0.000149986723204391\\
7	0.000134826491240571\\
7.15	0.000121030402142799\\
7.3	0.000108501298500324\\
7.45	9.71455417857473e-05\\
7.6	8.68735935348902e-05\\
7.75	7.76009854838832e-05\\
7.9	6.92502925460907e-05\\
8.05	6.17536268518211e-05\\
8.2	5.50558828546271e-05\\
8.35	4.91193789556686e-05\\
8.5	4.39312254020038e-05\\
8.65	3.95145602671463e-05\\
8.8	3.59371728322204e-05\\
8.95	3.32991452913908e-05\\
9.1	3.17125975203174e-05\\
9.25	3.1351153794899e-05\\
9.4	3.24864429853603e-05\\
9.55	3.52662649532913e-05\\
9.7	3.97138881714781e-05\\
9.85	4.60701129747959e-05\\
10	5.41768831312632e-05\\
10.15	6.37189115816055e-05\\
10.3	7.46595634460644e-05\\
10.45	8.6171644533009e-05\\
10.6	9.81191380458261e-05\\
10.75	0.00010967179704842\\
10.9	0.000120580414297259\\
11.05	0.000130270158432108\\
11.2	0.000138600364675596\\
11.35	0.000145248917106743\\
11.5	0.000150335809480102\\
11.65	0.000153681336535348\\
11.8	0.000155644073577023\\
11.95	0.000156112916731228\\
12.1	0.000155514157446303\\
12.25	0.000153846399707961\\
12.4	0.000151388089664517\\
12.55	0.000148309185747271\\
12.7	0.00014467629287997\\
12.85	0.000140728979848756\\
13	0.000136489070560846\\
13.15	0.000132069479926337\\
13.3	0.00012757687809111\\
13.45	0.000123012633504667\\
13.6	0.000118456030503129\\
13.75	0.000113949064026824\\
13.9	0.000109488474989583\\
14.05	0.000105115686549645\\
14.2	0.000100850363329308\\
14.35	9.66853742862805e-05\\
14.5	9.26371528124888e-05\\
14.65	8.87178615838144e-05\\
14.8	8.49204920017439e-05\\
14.95	8.1246487241246e-05\\
15.1	7.77030218967084e-05\\
15.25	7.42868153611306e-05\\
15.4	7.09925697287105e-05\\
15.55	6.78212267727964e-05\\
15.7	6.47725297390402e-05\\
15.85	6.1841530506821e-05\\
16	5.9024231597691e-05\\
16.15	5.63193044560754e-05\\
16.3	5.37243797400744e-05\\
16.45	5.12351241917089e-05\\
16.6	4.88477177688928e-05\\
16.75	4.65596468269493e-05\\
16.9	4.43681965436675e-05\\
17.05	4.22697474891607e-05\\
17.2	4.02606616939192e-05\\
17.35	3.83379579791481e-05\\
17.5	3.64989155969516e-05\\
17.65	3.47405216072177e-05\\
17.8	3.30595580138384e-05\\
17.95	3.14530062423332e-05\\
18.1	2.99181561427401e-05\\
18.25	2.84523876731882e-05\\
18.4	2.70529989202402e-05\\
18.55	2.57172681331703e-05\\
18.7	2.44426028829908e-05\\
18.85	2.32265824223005e-05\\
19	2.20668825123354e-05\\
19.15	2.09612005152476e-05\\
19.3	1.99072576783984e-05\\
19.45	1.89028508454725e-05\\
19.6	1.79458861531407e-05\\
19.75	1.70343672602475e-05\\
19.9	1.61663625948885e-05\\
20.05	1.53399871253359e-05\\
20.2	1.45534092241848e-05\\
20.35	1.38048676085356e-05\\
20.5	1.30926795764773e-05\\
20.65	1.24152351341078e-05\\
20.8	1.17709848661056e-05\\
20.95	1.11584318379882e-05\\
21.1	1.05761313450508e-05\\
21.25	1.00226951006102e-05\\
21.4	9.49679421430195e-06\\
21.55	8.99715796914792e-06\\
21.7	8.52256933907172e-06\\
21.85	8.0718601733266e-06\\
22	7.64390830502615e-06\\
22.15	7.23763687479817e-06\\
22.3	6.85201463803305e-06\\
22.45	6.48605578175593e-06\\
22.6	6.13881854024287e-06\\
22.75	5.80940286000796e-06\\
22.9	5.49694787585158e-06\\
23.05	5.20062986439291e-06\\
23.2	4.91966089241722e-06\\
23.35	4.65328794389371e-06\\
23.5	4.40079212761317e-06\\
23.65	4.16148765576903e-06\\
23.8	3.93472050970289e-06\\
23.95	3.71986691131718e-06\\
24.1	3.51633180140581e-06\\
24.25	3.32354748501828e-06\\
24.4	3.14097249716285e-06\\
24.55	2.96809064084667e-06\\
24.7	2.80441009936289e-06\\
24.85	2.64946253336724e-06\\
25	2.50280211909348e-06\\
25.15	2.36400453581152e-06\\
25.3	2.23266594428753e-06\\
25.45	2.10840200466601e-06\\
25.6	1.99084696700763e-06\\
25.75	1.87965284312441e-06\\
25.9	1.77448864680328e-06\\
26.05	1.6750396784373e-06\\
26.2	1.58100683070572e-06\\
26.35	1.49210590069229e-06\\
26.5	1.40806690523152e-06\\
26.65	1.32863340551934e-06\\
26.8	1.25356185148847e-06\\
26.95	1.18262095593808e-06\\
27.1	1.11559110446491e-06\\
27.25	1.05226380210739e-06\\
27.4	9.924411532622e-07\\
27.55	9.35935369025985e-07\\
27.7	8.82568295863554e-07\\
27.85	8.32170960913982e-07\\
28	7.84583131448289e-07\\
28.15	7.39652888146457e-07\\
28.3	6.97236213362878e-07\\
28.45	6.571965961677e-07\\
28.6	6.19404655742204e-07\\
28.75	5.83737783960798e-07\\
28.9	5.50079807042423e-07\\
29.05	5.18320665306958e-07\\
29.2	4.88356109521186e-07\\
29.35	4.60087412123111e-07\\
29.5	4.33421091739299e-07\\
29.65	4.08268649742742e-07\\
29.8	3.84546318016105e-07\\
29.95	3.62174817469968e-07\\
30.1	3.41079127144985e-07\\
30.25	3.21188263868979e-07\\
30.4	3.02435072451993e-07\\
30.55	2.84756026318808e-07\\
30.7	2.68091038343943e-07\\
30.85	2.52383281512997e-07\\
31	2.37579018919486e-07\\
31.15	2.23627442537408e-07\\
31.3	2.1048052019187e-07\\
31.45	1.98092850176622e-07\\
31.6	1.8642152302482e-07\\
31.75	1.75425990012153e-07\\
31.9	1.65067938045274e-07\\
32.05	1.55311170651761e-07\\
32.2	1.46121494834094e-07\\
32.35	1.3746661357873e-07\\
32.5	1.2931602382205e-07\\
32.65	1.21640919673999e-07\\
32.8	1.14414100691023e-07\\
32.95	1.07609884978545e-07\\
33.1	1.01204026893356e-07\\
33.25	9.51736391106834e-08\\
33.4	8.94971188205922e-08\\
33.55	8.41540778241295e-08\\
33.7	7.91252763100603e-08\\
33.85	7.43925601066289e-08\\
34	6.99388012187145e-08\\
34.15	6.574784147596e-08\\
34.3	6.18044391328435e-08\\
34.45	5.80942182741921e-08\\
34.6	5.46036208907036e-08\\
34.75	5.1319861497526e-08\\
34.9	4.82308841755368e-08\\
35.05	4.53253219199021e-08\\
35.2	4.25924581843443e-08\\
35.35	4.00221905127655e-08\\
35.5	3.76049961528261e-08\\
35.65	3.53318995491328e-08\\
35.8	3.31944416169964e-08\\
35.95	3.11846507014291e-08\\
36.1	2.92950151300728e-08\\
36.25	2.75184572731352e-08\\
36.4	2.5848309027907e-08\\
36.55	2.42782886501009e-08\\
36.7	2.28024788587242e-08\\
36.85	2.14153061456674e-08\\
37	2.01115212252796e-08\\
37.15	1.88861805630854e-08\\
37.3	1.77346289263296e-08\\
37.45	1.66524829022611e-08\\
37.6	1.56356153329709e-08\\
37.75	1.46801406182978e-08\\
37.9	1.37824008407056e-08\\
38.05	1.29389526682993e-08\\
38.2	1.21465549942437e-08\\
38.35	1.14021572728294e-08\\
38.5	1.07028885143196e-08\\
38.65	1.00460469025221e-08\\
38.8	9.42909000083318e-09\\
38.95	8.8496255141713e-09\\
39.1	8.3054025759223e-09\\
39.25	7.79430353061781e-09\\
39.4	7.31433618463861e-09\\
39.55	6.86362649875241e-09\\
39.7	6.44041169772353e-09\\
39.85	6.04303377362798e-09\\
40	5.66993336081381e-09\\
40.15	5.31964396167914e-09\\
40.3	4.99078650362785e-09\\
40.45	4.68206420864787e-09\\
40.6	4.39225775800085e-09\\
40.75	4.12022073548448e-09\\
40.9	3.864875333636e-09\\
41.05	3.62520830811002e-09\\
41.2	3.40026716626202e-09\\
41.35	3.18915657673368e-09\\
41.5	2.99103498755274e-09\\
41.65	2.80511144093384e-09\\
41.8	2.63064257360947e-09\\
41.95	2.46692979212888e-09\\
42.1	2.31331661313715e-09\\
42.25	2.16918615919346e-09\\
42.4	2.0339588012107e-09\\
42.55	1.90708993908673e-09\\
42.7	1.78806791257372e-09\\
42.85	1.67641203486923e-09\\
43	1.57167074184294e-09\\
43.15	1.47341985020699e-09\\
43.3	1.38126091832146e-09\\
43.45	1.29481970368325e-09\\
43.6	1.2137447114875e-09\\
43.75	1.13770582897038e-09\\
43.9	1.06639304054655e-09\\
44.05	9.99515219039167e-10\\
44.2	9.36798988570574e-10\\
44.35	8.77987654936312e-10\\
44.5	8.22840199525803e-10\\
44.65	7.71130333076312e-10\\
44.8	7.22645605763864e-10\\
44.95	6.77186570331883e-10\\
45.1	6.34565995150916e-10\\
45.25	5.9460812427891e-10\\
45.4	5.57147981761351e-10\\
45.55	5.22030717569123e-10\\
45.7	4.89110992721526e-10\\
45.85	4.58252401283649e-10\\
46	4.29326927060131e-10\\
46.15	4.02214432934306e-10\\
46.3	3.76802180919275e-10\\
46.45	3.52984381100653e-10\\
46.6	3.30661767755688e-10\\
46.75	3.097412010344e-10\\
46.9	2.90135292681188e-10\\
47.05	2.71762054365706e-10\\
47.2	2.54544567274408e-10\\
47.35	2.38410671694222e-10\\
47.5	2.23292675393709e-10\\
47.65	2.09127079677589e-10\\
47.8	1.95854322056852e-10\\
47.95	1.83418534538901e-10\\
48.1	1.7176731660119e-10\\
48.25	1.60851521967141e-10\\
48.4	1.50625058355045e-10\\
48.55	1.41044699420541e-10\\
48.7	1.32069908158601e-10\\
48.85	1.23662671075306e-10\\
49	1.15787342480119e-10\\
49.15	1.08410498288491e-10\\
49.3	1.01500798760611e-10\\
49.45	9.5028859636356e-11\\
49.6	8.89671311589655e-11\\
49.75	8.32897845098754e-11\\
49.9	7.79726052059887e-11\\
};
\addlegendentry{$\rho_{\tilde{\tau}\tilde{\tau}}@500km$};

\end{axis}

\begin{axis}[
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}
